Distributionally Robust Infinite-horizon Control: from a pool of samples to the design of dependable controllers

We study control of constrained linear systems with only partial statistical information about the uncertainty affecting the system dynamics and the sensor measurements. Specifically, given a finite collection of disturbance realizations drawn from a generic distribution, we consider the problem of designing a stabilizing control policy with provable safety and performance guarantees despite the mismatch between the empirical and true distributions. We capture this discrepancy using Wasserstein ambiguity sets, and we formulate a distributionally robust (DR) optimal control problem, which provides guarantees on the expected cost, safety, and stability of the system. To solve this problem, we first present new results for DR optimization of quadratic objectives using convex programming, showing that strong duality holds under mild conditions. Then, by combining our results with the system-level parametrization of linear feedback policies, we show that the design problem can be reduced to a semidefinite program. We present numerical simulations to validate the effectiveness of our approach and to highlight the value of empirical distributions for control design.

==> figs/default/double_integrator_beta.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ADDED BY HAND
\node[inner sep=0pt] (russell) at (2.0,4.3)
    {\includegraphics[width=.25\textwidth]{figs/beta_1.pdf}};
\draw (0.3,1.3) -- (1.0,3.4);

\node[scale=0.5,text width=.15\textwidth] at (1.4,4.7) {\footnotesize sample-generating distribution};

\node[inner sep=0pt] (russell) at (4.4,4.3)
    {\includegraphics[width=.25\textwidth]{figs/beta_2.pdf}};
\draw (0.9,1.55) -- (3.4,3.4);

\node[inner sep=0pt] (russell) at (6.8,4.3)
    {\includegraphics[width=.25\textwidth]{figs/beta_3.pdf}};
\draw (5.7,3.0) -- (5.8,3.4);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={lightgray204},
height=4.8cm,
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
legend style={font=\small},,
log basis x={10},
tick align=outside,
width=8.4cm,
x grid style={lightgray204},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=0.0137458278138058, xmax=0.12,
xmode=log,
xtick style={color=darkslategray38},
xtick={0.015,0.02,0.04,0.06,0.08,0.1,0.12},
xtick={0.015,0.02,0.04,0.06,0.08,0.1,0.12},
xticklabels={0.01,0.02,0.04,0.06,0.08,0.10,0.12},
xticklabels={0.015,0.02,0.04,0.06,0.08,0.1,0.12},
y grid style={lightgray204},
ylabel style={yshift=-0.3cm},,
ylabel=\textcolor{darkslategray38}{$\bar{J}(\bm{\pi})$},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-6, ymax=41.3054125198681,
ytick style={color=darkslategray38}
]
\addplot [draw=white, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.0172 5.14
0.0174 5.2
0.0174 5.22
0.0174 5.2
0.0175 5.16
0.0172 5.18
0.0174 5.2
0.0172 5.2
0.0174 5.22
0.0167 5.66
0.0166 5.64
0.0164 5.66
0.0166 5.6
0.0164 5.68
0.0165 5.62
0.0163 5.62
0.0164 5.66
0.0167 5.66
0.0165 5.62
0.0159 6.18
0.0156 6.16
0.0158 6.14
0.0159 6.2
0.0156 6.18
0.0158 6.18
0.016 6.16
0.0158 6.2
0.016 6.12
0.0159 6.16
0.0152 6.7
0.0153 6.74
0.0155 6.74
0.0156 6.72
0.0154 6.74
0.0153 6.7
0.0157 6.7
0.0155 6.76
0.0156 6.74
0.0152 6.72
0.015 7.4
0.0152 7.38
0.0152 7.42
0.0151 7.36
0.0153 7.4
0.0151 7.36
0.0154 7.36
0.0155 7.38
0.0153 7.36
0.0153 7.44
0.0154 8.18
0.0153 8.16
0.0154 8.16
0.0151 8.14
0.0154 8.2
0.0152 8.2
0.0153 8.12
0.0153 8.14
0.0154 8.12
0.0153 8.14
0.0158 9.04
0.0158 9
0.0157 9.02
0.0155 8.98
0.0158 9.06
0.0158 9.04
0.0156 9
0.0156 9.02
0.0156 9.02
0.0158 9.06
0.0166 10
0.0164 10
0.0167 10
0.0166 10.1
0.0163 10
0.0165 10
0.0165 10.1
0.0167 10
0.0165 10
0.0167 10.1
0.0178 11.3
0.0177 11.3
0.0178 11.3
0.018 11.3
0.0179 11.3
0.0175 11.3
0.0178 11.3
0.0178 11.4
0.0179 11.4
0.018 11.4
0.0202 12.7
0.0202 12.8
0.0199 12.8
0.0199 12.8
0.0199 12.8
0.0202 12.7
0.0197 12.8
0.0201 12.7
0.0202 12.8
0.0198 12.8
0.024 14.5
0.0238 14.5
0.0237 14.5
0.0241 14.5
0.0243 14.5
0.0238 14.6
0.0233 14.5
0.0235 14.6
0.0238 14.6
0.0238 14.5
0.0304 16.8
0.0304 16.8
0.0304 16.7
0.0307 16.8
0.0302 16.7
0.0305 16.7
0.0302 16.8
0.0308 16.8
0.0305 16.8
0.0306 16.7
0.0441 19.5
0.0439 19.5
0.0453 19.5
0.0453 19.6
0.0452 19.6
0.0434 19.6
0.0436 19.5
0.0444 19.4
0.0445 19.5
0.0461 19.5
0.0855 23
0.0824 23
0.0825 23
0.0842 23
0.0829 23
0.0857 23
0.0808 23
0.0803 23
0.0827 23
0.086 23
};
\addlegendentry{DRInC}
\path [draw=white, fill=steelblue31119180, opacity=0.15]
(axis cs:0.015,7.13850370509266)
--(axis cs:0.015,6.38260570371755)
--(axis cs:0.0157171717171717,7.12976328294399)
--(axis cs:0.0164343434343434,7.8495167734459)
--(axis cs:0.0171515151515152,8.52565877171281)
--(axis cs:0.0178686868686869,9.17890912956704)
--(axis cs:0.0185858585858586,9.81430737553792)
--(axis cs:0.0193030303030303,10.4126414183707)
--(axis cs:0.020020202020202,10.9839320268756)
--(axis cs:0.0207373737373737,11.5262780852815)
--(axis cs:0.0214545454545455,12.0425580960186)
--(axis cs:0.0221717171717172,12.5341969756278)
--(axis cs:0.0228888888888889,13.0118280992637)
--(axis cs:0.0236060606060606,13.4607770421394)
--(axis cs:0.0243232323232323,13.8900310139867)
--(axis cs:0.025040404040404,14.292247770623)
--(axis cs:0.0257575757575758,14.6880870495497)
--(axis cs:0.0264747474747475,15.07092259933)
--(axis cs:0.0271919191919192,15.4284858936763)
--(axis cs:0.0279090909090909,15.7663077080742)
--(axis cs:0.0286262626262626,16.0882222517898)
--(axis cs:0.0293434343434343,16.3983673912388)
--(axis cs:0.0300606060606061,16.6917622674746)
--(axis cs:0.0307777777777778,16.967413321483)
--(axis cs:0.0314949494949495,17.2260387515745)
--(axis cs:0.0322121212121212,17.4676053446665)
--(axis cs:0.0329292929292929,17.6980216761428)
--(axis cs:0.0336464646464646,17.9173024579297)
--(axis cs:0.0343636363636364,18.120571016332)
--(axis cs:0.0350808080808081,18.3122842396137)
--(axis cs:0.0357979797979798,18.4883055307462)
--(axis cs:0.0365151515151515,18.6490097122264)
--(axis cs:0.0372323232323232,18.8005938499827)
--(axis cs:0.0379494949494949,18.9331747792929)
--(axis cs:0.0386666666666667,19.0515201805196)
--(axis cs:0.0393838383838384,19.1580505878851)
--(axis cs:0.0401010101010101,19.2404509219118)
--(axis cs:0.0408181818181818,19.3114614699192)
--(axis cs:0.0415353535353535,19.3668331686912)
--(axis cs:0.0422525252525252,19.4057363166256)
--(axis cs:0.042969696969697,19.4289989932911)
--(axis cs:0.0436868686868687,19.4452347309858)
--(axis cs:0.0444040404040404,19.4568695846278)
--(axis cs:0.0451212121212121,19.4489566871509)
--(axis cs:0.0458383838383838,19.4371523806776)
--(axis cs:0.0465555555555556,19.4199614109848)
--(axis cs:0.0472727272727273,19.3943469926809)
--(axis cs:0.047989898989899,19.3617456332673)
--(axis cs:0.0487070707070707,19.3250604496773)
--(axis cs:0.0494242424242424,19.2857222147998)
--(axis cs:0.0501414141414141,19.2400762666538)
--(axis cs:0.0508585858585859,19.1901109132086)
--(axis cs:0.0515757575757576,19.1346526452489)
--(axis cs:0.0522929292929293,19.0772211143988)
--(axis cs:0.053010101010101,19.0139938482236)
--(axis cs:0.0537272727272727,18.953397824819)
--(axis cs:0.0544444444444444,18.8890212318058)
--(axis cs:0.0551616161616162,18.8186893472685)
--(axis cs:0.0558787878787879,18.7538247673397)
--(axis cs:0.0565959595959596,18.6914146877648)
--(axis cs:0.0573131313131313,18.6303767254919)
--(axis cs:0.058030303030303,18.5712683477276)
--(axis cs:0.0587474747474747,18.514647021678)
--(axis cs:0.0594646464646465,18.4655017053031)
--(axis cs:0.0601818181818182,18.4230587881388)
--(axis cs:0.0608989898989899,18.3904066496536)
--(axis cs:0.0616161616161616,18.3622151286613)
--(axis cs:0.0623333333333333,18.3389842841156)
--(axis cs:0.0630505050505051,18.3149725607222)
--(axis cs:0.0637676767676768,18.2913905769066)
--(axis cs:0.0644848484848485,18.2891911268709)
--(axis cs:0.0652020202020202,18.2872876535776)
--(axis cs:0.0659191919191919,18.2918502455918)
--(axis cs:0.0666363636363636,18.3057333773745)
--(axis cs:0.0673535353535354,18.3250420160236)
--(axis cs:0.0680707070707071,18.3518544071168)
--(axis cs:0.0687878787878788,18.3886380621496)
--(axis cs:0.0695050505050505,18.4544564157763)
--(axis cs:0.0702222222222222,18.5159436198515)
--(axis cs:0.0709393939393939,18.5945733215128)
--(axis cs:0.0716565656565657,18.6937144051193)
--(axis cs:0.0723737373737374,18.8106421656197)
--(axis cs:0.0730909090909091,18.9306375375894)
--(axis cs:0.0738080808080808,19.061714968232)
--(axis cs:0.0745252525252525,19.2109495211074)
--(axis cs:0.0752424242424242,19.3758254770762)
--(axis cs:0.0759595959595959,19.5587361658743)
--(axis cs:0.0766767676767677,19.7515600044547)
--(axis cs:0.0773939393939394,19.956532748865)
--(axis cs:0.0781111111111111,20.1746109944853)
--(axis cs:0.0788282828282828,20.4151797640224)
--(axis cs:0.0795454545454545,20.6741547824781)
--(axis cs:0.0802626262626263,20.9499406020417)
--(axis cs:0.080979797979798,21.2369041665638)
--(axis cs:0.0816969696969697,21.5174785756628)
--(axis cs:0.0824141414141414,21.8159810235949)
--(axis cs:0.0831313131313131,22.1301210873779)
--(axis cs:0.0838484848484849,22.4773355180007)
--(axis cs:0.0845656565656566,22.8291734048147)
--(axis cs:0.0852828282828283,23.2089295048286)
--(axis cs:0.086,23.562009153295)
--(axis cs:0.086,25.1987770897132)
--(axis cs:0.086,25.1987770897132)
--(axis cs:0.0852828282828283,24.7132727799)
--(axis cs:0.0845656565656566,24.2471284294594)
--(axis cs:0.0838484848484849,23.8051507115302)
--(axis cs:0.0831313131313131,23.4020430006661)
--(axis cs:0.0824141414141414,23.0460512095727)
--(axis cs:0.0816969696969697,22.7162306777567)
--(axis cs:0.080979797979798,22.4127068033023)
--(axis cs:0.0802626262626263,22.1509745236487)
--(axis cs:0.0795454545454545,21.9183489452993)
--(axis cs:0.0788282828282828,21.7011809041249)
--(axis cs:0.0781111111111111,21.5412376530082)
--(axis cs:0.0773939393939394,21.3769450288905)
--(axis cs:0.0766767676767677,21.2312289267246)
--(axis cs:0.0759595959595959,21.0927569955174)
--(axis cs:0.0752424242424242,20.978876433271)
--(axis cs:0.0745252525252525,20.8736085457886)
--(axis cs:0.0738080808080808,20.7704766421629)
--(axis cs:0.0730909090909091,20.6767988385495)
--(axis cs:0.0723737373737374,20.5971787179354)
--(axis cs:0.0716565656565657,20.5215294569173)
--(axis cs:0.0709393939393939,20.465326821956)
--(axis cs:0.0702222222222222,20.4074838159333)
--(axis cs:0.0695050505050505,20.3564061796497)
--(axis cs:0.0687878787878788,20.309167158951)
--(axis cs:0.0680707070707071,20.2686790303468)
--(axis cs:0.0673535353535354,20.2383525076484)
--(axis cs:0.0666363636363636,20.2063485602376)
--(axis cs:0.0659191919191919,20.1865838122952)
--(axis cs:0.0652020202020202,20.1714754855467)
--(axis cs:0.0644848484848485,20.1606206646856)
--(axis cs:0.0637676767676768,20.1536164344056)
--(axis cs:0.0630505050505051,20.1500663249016)
--(axis cs:0.0623333333333333,20.1501376604271)
--(axis cs:0.0616161616161616,20.1517981474079)
--(axis cs:0.0608989898989899,20.1562333165079)
--(axis cs:0.0601818181818182,20.1628577482251)
--(axis cs:0.0594646464646465,20.1742309183981)
--(axis cs:0.0587474747474747,20.1831303409237)
--(axis cs:0.058030303030303,20.1890809324484)
--(axis cs:0.0573131313131313,20.2066053127583)
--(axis cs:0.0565959595959596,20.2164492737706)
--(axis cs:0.0558787878787879,20.2254564029871)
--(axis cs:0.0551616161616162,20.2333211235576)
--(axis cs:0.0544444444444444,20.2396457224154)
--(axis cs:0.0537272727272727,20.2488122961938)
--(axis cs:0.053010101010101,20.2626994908364)
--(axis cs:0.0522929292929293,20.2629632721167)
--(axis cs:0.0515757575757576,20.2535772011568)
--(axis cs:0.0508585858585859,20.2409046454595)
--(axis cs:0.0501414141414141,20.227019653584)
--(axis cs:0.0494242424242424,20.2218042128466)
--(axis cs:0.0487070707070707,20.2124226371523)
--(axis cs:0.047989898989899,20.1978308625106)
--(axis cs:0.0472727272727273,20.1659555853883)
--(axis cs:0.0465555555555556,20.13534565813)
--(axis cs:0.0458383838383838,20.1039531946565)
--(axis cs:0.0451212121212121,20.0599510872513)
--(axis cs:0.0444040404040404,20.0225214828094)
--(axis cs:0.0436868686868687,19.978332791159)
--(axis cs:0.042969696969697,19.928166433016)
--(axis cs:0.0422525252525252,19.868965578605)
--(axis cs:0.0415353535353535,19.8027187179423)
--(axis cs:0.0408181818181818,19.7325343195058)
--(axis cs:0.0401010101010101,19.6547188181733)
--(axis cs:0.0393838383838384,19.5495451310577)
--(axis cs:0.0386666666666667,19.4560013199401)
--(axis cs:0.0379494949494949,19.3536671723079)
--(axis cs:0.0372323232323232,19.2386867022502)
--(axis cs:0.0365151515151515,19.1147708705212)
--(axis cs:0.0357979797979798,18.9910976376415)
--(axis cs:0.0350808080808081,18.844526634139)
--(axis cs:0.0343636363636364,18.6855550890413)
--(axis cs:0.0336464646464646,18.5163827466279)
--(axis cs:0.0329292929292929,18.3303616056515)
--(axis cs:0.0322121212121212,18.1276548871963)
--(axis cs:0.0314949494949495,17.9129070073972)
--(axis cs:0.0307777777777778,17.6779791637471)
--(axis cs:0.0300606060606061,17.4283118114534)
--(axis cs:0.0293434343434343,17.1570760926138)
--(axis cs:0.0286262626262626,16.866477458954)
--(axis cs:0.0279090909090909,16.5562920578377)
--(axis cs:0.0271919191919192,16.225713965378)
--(axis cs:0.0264747474747475,15.8704390914124)
--(axis cs:0.0257575757575758,15.4939028134531)
--(axis cs:0.025040404040404,15.0924940579005)
--(axis cs:0.0243232323232323,14.6624853030341)
--(axis cs:0.0236060606060606,14.2188195311689)
--(axis cs:0.0228888888888889,13.7710398191031)
--(axis cs:0.0221717171717172,13.2820218011455)
--(axis cs:0.0214545454545455,12.763075324025)
--(axis cs:0.0207373737373737,12.2235328858001)
--(axis cs:0.020020202020202,11.6663726531768)
--(axis cs:0.0193030303030303,11.0858470509387)
--(axis cs:0.0185858585858586,10.4730997646602)
--(axis cs:0.0178686868686869,9.84236816515663)
--(axis cs:0.0171515151515152,9.19261455673117)
--(axis cs:0.0164343434343434,8.52237605327024)
--(axis cs:0.0157171717171717,7.83952515059998)
--(axis cs:0.015,7.13850370509266)
--cycle;

\addplot [
  draw=white,
  fill=darkorange25512714,
  mark options={rotate=270},
  mark=triangle*,
  only marks
]
table{%
x  y
0.0172 5.8
0.0174 5.88
0.0174 5.88
0.0174 5.88
0.0175 5.84
0.0172 5.86
0.0174 5.88
0.0172 5.88
0.0174 5.9
0.0167 6.42
0.0166 6.42
0.0164 6.44
0.0166 6.36
0.0164 6.44
0.0165 6.38
0.0163 6.38
0.0164 6.42
0.0167 6.42
0.0165 6.38
0.0159 7.04
0.0156 7.02
0.0158 6.98
0.0159 7.08
0.0156 7.06
0.0158 7.06
0.016 7.04
0.0158 7.08
0.016 6.96
0.0159 7.02
0.0152 7.66
0.0153 7.74
0.0155 7.74
0.0156 7.7
0.0154 7.74
0.0153 7.68
0.0157 7.68
0.0155 7.78
0.0156 7.74
0.0152 7.72
0.015 8.54
0.0152 8.54
0.0152 8.58
0.0151 8.48
0.0153 8.56
0.0151 8.5
0.0154 8.5
0.0155 8.5
0.0153 8.5
0.0153 8.58
0.0154 9.52
0.0153 9.48
0.0154 9.48
0.0151 9.48
0.0154 9.54
0.0152 9.52
0.0153 9.46
0.0153 9.48
0.0154 9.42
0.0153 9.48
0.0158 10.6
0.0158 10.6
0.0157 10.6
0.0155 10.6
0.0158 10.6
0.0158 10.6
0.0156 10.6
0.0156 10.6
0.0156 10.6
0.0158 10.6
0.0166 11.9
0.0164 11.9
0.0167 11.9
0.0166 12
0.0163 11.9
0.0165 11.9
0.0165 12
0.0167 11.9
0.0165 11.9
0.0167 11.9
0.0178 13.5
0.0177 13.5
0.0178 13.5
0.018 13.5
0.0179 13.5
0.0175 13.5
0.0178 13.5
0.0178 13.6
0.0179 13.7
0.018 13.7
0.0202 15.4
0.0202 15.6
0.0199 15.6
0.0199 15.6
0.0199 15.5
0.0202 15.5
0.0197 15.6
0.0201 15.5
0.0202 15.5
0.0198 15.5
0.024 18
0.0238 18
0.0237 18
0.0241 18
0.0243 18
0.0238 18
0.0233 18
0.0235 18.1
0.0238 18
0.0238 18
0.0304 21.2
0.0304 21.2
0.0304 21.2
0.0307 21.2
0.0302 21.2
0.0305 21.2
0.0302 21.2
0.0308 21.2
0.0305 21.2
0.0306 21.2
0.0441 25.2
0.0439 25.2
0.0453 25.2
0.0453 25.4
0.0452 25.4
0.0434 25.4
0.0436 25.2
0.0444 25.2
0.0445 25.2
0.0461 25.2
0.0855 30.8
0.0824 30.8
0.0825 30.8
0.0842 30.8
0.0829 30.8
0.0857 31
0.0808 30.8
0.0803 30.8
0.0827 31
0.086 30.8
};
\addlegendentry{Empirical}
\path [draw=white, fill=darkorange25512714, opacity=0.15]
(axis cs:0.015,8.20702423356097)
--(axis cs:0.015,7.2009778403072)
--(axis cs:0.0157171717171717,8.18864135420592)
--(axis cs:0.0164343434343434,9.1381847213285)
--(axis cs:0.0171515151515152,10.0589466336413)
--(axis cs:0.0178686868686869,10.9136436593351)
--(axis cs:0.0185858585858586,11.7524188063336)
--(axis cs:0.0193030303030303,12.5153429303988)
--(axis cs:0.020020202020202,13.2809472130652)
--(axis cs:0.0207373737373737,13.9934773642922)
--(axis cs:0.0214545454545455,14.6800463113582)
--(axis cs:0.0221717171717172,15.3552678778044)
--(axis cs:0.0228888888888889,16.003960749655)
--(axis cs:0.0236060606060606,16.6197796565121)
--(axis cs:0.0243232323232323,17.209775879361)
--(axis cs:0.025040404040404,17.7769614346434)
--(axis cs:0.0257575757575758,18.3198874175888)
--(axis cs:0.0264747474747475,18.8305638395942)
--(axis cs:0.0271919191919192,19.3245801570896)
--(axis cs:0.0279090909090909,19.7868795586779)
--(axis cs:0.0286262626262626,20.2294684985723)
--(axis cs:0.0293434343434343,20.6511088080366)
--(axis cs:0.0300606060606061,21.0529042115772)
--(axis cs:0.0307777777777778,21.4451422839003)
--(axis cs:0.0314949494949495,21.8095856708371)
--(axis cs:0.0322121212121212,22.1588031155212)
--(axis cs:0.0329292929292929,22.4754878159361)
--(axis cs:0.0336464646464646,22.7824320354531)
--(axis cs:0.0343636363636364,23.0705630682012)
--(axis cs:0.0350808080808081,23.331477215583)
--(axis cs:0.0357979797979798,23.5902808066747)
--(axis cs:0.0365151515151515,23.8210342646235)
--(axis cs:0.0372323232323232,24.0435683667369)
--(axis cs:0.0379494949494949,24.2438828721492)
--(axis cs:0.0386666666666667,24.424703255073)
--(axis cs:0.0393838383838384,24.5802867939568)
--(axis cs:0.0401010101010101,24.7267145120267)
--(axis cs:0.0408181818181818,24.8509741619177)
--(axis cs:0.0415353535353535,24.9661726328551)
--(axis cs:0.0422525252525252,25.0425629695067)
--(axis cs:0.042969696969697,25.0919488598213)
--(axis cs:0.0436868686868687,25.1406794180464)
--(axis cs:0.0444040404040404,25.1716724611443)
--(axis cs:0.0451212121212121,25.1948302951678)
--(axis cs:0.0458383838383838,25.2009902878331)
--(axis cs:0.0465555555555556,25.1851054956227)
--(axis cs:0.0472727272727273,25.1773997692383)
--(axis cs:0.047989898989899,25.1491590630853)
--(axis cs:0.0487070707070707,25.1231971473258)
--(axis cs:0.0494242424242424,25.0944301625007)
--(axis cs:0.0501414141414141,25.0561661865646)
--(axis cs:0.0508585858585859,25.0215597003027)
--(axis cs:0.0515757575757576,24.9694436539851)
--(axis cs:0.0522929292929293,24.9223859788286)
--(axis cs:0.053010101010101,24.871650987243)
--(axis cs:0.0537272727272727,24.8147177736708)
--(axis cs:0.0544444444444444,24.7570387713429)
--(axis cs:0.0551616161616162,24.6993601407899)
--(axis cs:0.0558787878787879,24.6478615123956)
--(axis cs:0.0565959595959596,24.6045503547621)
--(axis cs:0.0573131313131313,24.5659552702473)
--(axis cs:0.058030303030303,24.5235888337887)
--(axis cs:0.0587474747474747,24.4922754597449)
--(axis cs:0.0594646464646465,24.4526039228065)
--(axis cs:0.0601818181818182,24.4172809623289)
--(axis cs:0.0608989898989899,24.3882755947192)
--(axis cs:0.0616161616161616,24.3828252623756)
--(axis cs:0.0623333333333333,24.3684323259128)
--(axis cs:0.0630505050505051,24.3634019602178)
--(axis cs:0.0637676767676768,24.3756041181274)
--(axis cs:0.0644848484848485,24.3863824761354)
--(axis cs:0.0652020202020202,24.4037750174429)
--(axis cs:0.0659191919191919,24.43176123614)
--(axis cs:0.0666363636363636,24.4712560762122)
--(axis cs:0.0673535353535354,24.5319132734985)
--(axis cs:0.0680707070707071,24.6133325425862)
--(axis cs:0.0687878787878788,24.6944579522007)
--(axis cs:0.0695050505050505,24.7809496410699)
--(axis cs:0.0702222222222222,24.8854185155878)
--(axis cs:0.0709393939393939,24.9998686577946)
--(axis cs:0.0716565656565657,25.1296413729998)
--(axis cs:0.0723737373737374,25.2840400848542)
--(axis cs:0.0730909090909091,25.4639395846892)
--(axis cs:0.0738080808080808,25.6519284800231)
--(axis cs:0.0745252525252525,25.8643981467009)
--(axis cs:0.0752424242424242,26.084085628917)
--(axis cs:0.0759595959595959,26.342845463415)
--(axis cs:0.0766767676767677,26.5998295756324)
--(axis cs:0.0773939393939394,26.8696367755803)
--(axis cs:0.0781111111111111,27.1735129626212)
--(axis cs:0.0788282828282828,27.495643527955)
--(axis cs:0.0795454545454545,27.8357671182782)
--(axis cs:0.0802626262626263,28.1860231324783)
--(axis cs:0.080979797979798,28.5541339471374)
--(axis cs:0.0816969696969697,28.956339097713)
--(axis cs:0.0824141414141414,29.363298193433)
--(axis cs:0.0831313131313131,29.7753219186764)
--(axis cs:0.0838484848484849,30.2380563872564)
--(axis cs:0.0845656565656566,30.6910219778192)
--(axis cs:0.0852828282828283,31.170905499462)
--(axis cs:0.086,31.651286385723)
--(axis cs:0.086,33.7019064248247)
--(axis cs:0.086,33.7019064248247)
--(axis cs:0.0852828282828283,33.047891755477)
--(axis cs:0.0845656565656566,32.4465683362027)
--(axis cs:0.0838484848484849,31.9148836663297)
--(axis cs:0.0831313131313131,31.3521005519058)
--(axis cs:0.0824141414141414,30.8934020644808)
--(axis cs:0.0816969696969697,30.4141777694373)
--(axis cs:0.080979797979798,30.02635887103)
--(axis cs:0.0802626262626263,29.7195359164137)
--(axis cs:0.0795454545454545,29.3815169826813)
--(axis cs:0.0788282828282828,29.0644123529411)
--(axis cs:0.0781111111111111,28.80999176672)
--(axis cs:0.0773939393939394,28.5836211765591)
--(axis cs:0.0766767676767677,28.3902221273751)
--(axis cs:0.0759595959595959,28.2170797783315)
--(axis cs:0.0752424242424242,28.0536472469572)
--(axis cs:0.0745252525252525,27.8863865377492)
--(axis cs:0.0738080808080808,27.7477776792504)
--(axis cs:0.0730909090909091,27.6209592338389)
--(axis cs:0.0723737373737374,27.505995796547)
--(axis cs:0.0716565656565657,27.3905088418245)
--(axis cs:0.0709393939393939,27.2977414594085)
--(axis cs:0.0702222222222222,27.2015009029936)
--(axis cs:0.0695050505050505,27.1288209201631)
--(axis cs:0.0687878787878788,27.0634467305539)
--(axis cs:0.0680707070707071,26.9988139656776)
--(axis cs:0.0673535353535354,26.9412686551821)
--(axis cs:0.0666363636363636,26.8887441400818)
--(axis cs:0.0659191919191919,26.8401917359834)
--(axis cs:0.0652020202020202,26.7964377589064)
--(axis cs:0.0644848484848485,26.7570145127885)
--(axis cs:0.0637676767676768,26.7214543015672)
--(axis cs:0.0630505050505051,26.6892894291804)
--(axis cs:0.0623333333333333,26.6600521995656)
--(axis cs:0.0616161616161616,26.6433538392603)
--(axis cs:0.0608989898989899,26.6416634789357)
--(axis cs:0.0601818181818182,26.6424539953849)
--(axis cs:0.0594646464646465,26.6288358680537)
--(axis cs:0.0587474747474747,26.6084265855132)
--(axis cs:0.058030303030303,26.5889873021337)
--(axis cs:0.0573131313131313,26.5692934421796)
--(axis cs:0.0565959595959596,26.5543305798707)
--(axis cs:0.0558787878787879,26.5320970352719)
--(axis cs:0.0551616161616162,26.5246713234059)
--(axis cs:0.0544444444444444,26.5143951594224)
--(axis cs:0.0537272727272727,26.4998427225451)
--(axis cs:0.053010101010101,26.4887959768263)
--(axis cs:0.0522929292929293,26.4702525726495)
--(axis cs:0.0515757575757576,26.4416920413927)
--(axis cs:0.0508585858585859,26.4222118327121)
--(axis cs:0.0501414141414141,26.3887340871675)
--(axis cs:0.0494242424242424,26.3491942564487)
--(axis cs:0.0487070707070707,26.30384432981)
--(axis cs:0.047989898989899,26.2471499584853)
--(axis cs:0.0472727272727273,26.1832972852894)
--(axis cs:0.0465555555555556,26.130098646103)
--(axis cs:0.0458383838383838,26.0608496147205)
--(axis cs:0.0451212121212121,25.9816033417425)
--(axis cs:0.0444040404040404,25.8945144802895)
--(axis cs:0.0436868686868687,25.8012229246366)
--(axis cs:0.042969696969697,25.7211198307756)
--(axis cs:0.0422525252525252,25.6092933521832)
--(axis cs:0.0415353535353535,25.4976925749943)
--(axis cs:0.0408181818181818,25.3657181204626)
--(axis cs:0.0401010101010101,25.2271096356393)
--(axis cs:0.0393838383838384,25.0804781319957)
--(axis cs:0.0386666666666667,24.9321865703406)
--(axis cs:0.0379494949494949,24.7783917632352)
--(axis cs:0.0372323232323232,24.6012238987387)
--(axis cs:0.0365151515151515,24.4124720639265)
--(axis cs:0.0357979797979798,24.2061228642171)
--(axis cs:0.0350808080808081,23.9937822189708)
--(axis cs:0.0343636363636364,23.7576676867726)
--(axis cs:0.0336464646464646,23.5067121506841)
--(axis cs:0.0329292929292929,23.2460982629708)
--(axis cs:0.0322121212121212,22.9665835107664)
--(axis cs:0.0314949494949495,22.6649700997367)
--(axis cs:0.0307777777777778,22.3394469383619)
--(axis cs:0.0300606060606061,21.9878259415028)
--(axis cs:0.0293434343434343,21.6076427779718)
--(axis cs:0.0286262626262626,21.204491664604)
--(axis cs:0.0279090909090909,20.772934946469)
--(axis cs:0.0271919191919192,20.3133224443051)
--(axis cs:0.0264747474747475,19.8239823907102)
--(axis cs:0.0257575757575758,19.3068255833321)
--(axis cs:0.025040404040404,18.7711750045592)
--(axis cs:0.0243232323232323,18.2053147202387)
--(axis cs:0.0236060606060606,17.608413791139)
--(axis cs:0.0228888888888889,16.9801200378942)
--(axis cs:0.0221717171717172,16.3221875223871)
--(axis cs:0.0214545454545455,15.6404963460635)
--(axis cs:0.0207373737373737,14.91855589801)
--(axis cs:0.020020202020202,14.1805314339535)
--(axis cs:0.0193030303030303,13.4069895676195)
--(axis cs:0.0185858585858586,12.6097739569202)
--(axis cs:0.0178686868686869,11.7795531747677)
--(axis cs:0.0171515151515152,10.931291892948)
--(axis cs:0.0164343434343434,10.0507533651816)
--(axis cs:0.0157171717171717,9.15151571040211)
--(axis cs:0.015,8.20702423356097)
--cycle;

\addplot [draw=white, fill=forestgreen4416044, mark=square*, only marks]
table{%
x  y
0.0172 7.5
0.0174 7.5
0.0174 7.54
0.0174 7.5
0.0175 7.48
0.0172 7.44
0.0174 7.52
0.0172 7.56
0.0174 7.5
0.0167 8.08
0.0166 8.08
0.0164 8.08
0.0166 8.02
0.0164 8.12
0.0165 8.04
0.0163 8.04
0.0164 8.14
0.0167 8.14
0.0165 8.1
0.0159 8.72
0.0156 8.74
0.0158 8.7
0.0159 8.76
0.0156 8.76
0.0158 8.76
0.016 8.72
0.0158 8.78
0.016 8.7
0.0159 8.78
0.0152 9.42
0.0153 9.46
0.0155 9.4
0.0156 9.38
0.0154 9.46
0.0153 9.38
0.0157 9.36
0.0155 9.42
0.0156 9.4
0.0152 9.4
0.015 10.2
0.0152 10.2
0.0152 10.2
0.0151 10.2
0.0153 10.2
0.0151 10.2
0.0154 10.2
0.0155 10.2
0.0153 10.2
0.0153 10.2
0.0154 11.1
0.0153 11.1
0.0154 11.1
0.0151 11
0.0154 11.1
0.0152 11.1
0.0153 11
0.0153 11.1
0.0154 11.1
0.0153 11
0.0158 12
0.0158 12
0.0157 12
0.0155 11.9
0.0158 12.1
0.0158 12
0.0156 12
0.0156 12
0.0156 12
0.0158 12
0.0166 13
0.0164 13.1
0.0167 13.1
0.0166 13.1
0.0163 13
0.0165 13.1
0.0165 13.2
0.0167 13.1
0.0165 13
0.0167 13.1
0.0178 14.2
0.0177 14.2
0.0178 14.3
0.018 14.3
0.0179 14.3
0.0175 14.3
0.0178 14.4
0.0178 14.3
0.0179 14.3
0.018 14.4
0.0202 15.6
0.0202 15.7
0.0199 15.6
0.0199 15.7
0.0199 15.6
0.0202 15.5
0.0197 15.6
0.0201 15.5
0.0202 15.7
0.0198 15.6
0.024 17
0.0238 17
0.0237 17
0.0241 16.9
0.0243 16.9
0.0238 17
0.0233 17
0.0235 17
0.0238 17
0.0238 17
0.0304 18.5
0.0304 18.3
0.0304 18.4
0.0307 18.5
0.0302 18.4
0.0305 18.4
0.0302 18.4
0.0308 18.4
0.0305 18.4
0.0306 18.4
0.0441 19.6
0.0439 19.7
0.0453 19.6
0.0453 19.7
0.0452 19.7
0.0434 19.7
0.0436 19.7
0.0444 19.7
0.0445 19.6
0.0461 19.6
0.0855 20.4
0.0824 20.4
0.0825 20.4
0.0842 20.4
0.0829 20.6
0.0857 20.6
0.0808 20.6
0.0803 20.6
0.0827 20.6
0.086 20.6
};
\addlegendentry{Robust}
\path [draw=white, fill=forestgreen4416044, opacity=0.15]
(axis cs:0.015,9.97886568702931)
--(axis cs:0.015,9.15876965722049)
--(axis cs:0.0157171717171717,9.89416397701758)
--(axis cs:0.0164343434343434,10.5862809608681)
--(axis cs:0.0171515151515152,11.2440841670253)
--(axis cs:0.0178686868686869,11.8629479174304)
--(axis cs:0.0185858585858586,12.4605196947453)
--(axis cs:0.0193030303030303,13.0285114404009)
--(axis cs:0.020020202020202,13.5570311028383)
--(axis cs:0.0207373737373737,14.0665134080278)
--(axis cs:0.0214545454545455,14.5382170195705)
--(axis cs:0.0221717171717172,14.9824720255144)
--(axis cs:0.0228888888888889,15.4111514317979)
--(axis cs:0.0236060606060606,15.8101534346736)
--(axis cs:0.0243232323232323,16.1866482246468)
--(axis cs:0.025040404040404,16.5414559243897)
--(axis cs:0.0257575757575758,16.8747938805329)
--(axis cs:0.0264747474747475,17.1971526159212)
--(axis cs:0.0271919191919192,17.4945406419954)
--(axis cs:0.0279090909090909,17.7722860023884)
--(axis cs:0.0286262626262626,18.0287489981573)
--(axis cs:0.0293434343434343,18.2686327666485)
--(axis cs:0.0300606060606061,18.4905457753736)
--(axis cs:0.0307777777777778,18.695538394098)
--(axis cs:0.0314949494949495,18.8836021647027)
--(axis cs:0.0322121212121212,19.0548603919446)
--(axis cs:0.0329292929292929,19.2118025772529)
--(axis cs:0.0336464646464646,19.3493768819036)
--(axis cs:0.0343636363636364,19.4704691984543)
--(axis cs:0.0350808080808081,19.5761354099865)
--(axis cs:0.0357979797979798,19.673418720856)
--(axis cs:0.0365151515151515,19.7536704642415)
--(axis cs:0.0372323232323232,19.8203426795263)
--(axis cs:0.0379494949494949,19.8756165600957)
--(axis cs:0.0386666666666667,19.9099473289646)
--(axis cs:0.0393838383838384,19.9209829938364)
--(axis cs:0.0401010101010101,19.9174267694048)
--(axis cs:0.0408181818181818,19.8990558370513)
--(axis cs:0.0415353535353535,19.8680869444325)
--(axis cs:0.0422525252525252,19.8192870901136)
--(axis cs:0.042969696969697,19.7453428837227)
--(axis cs:0.0436868686868687,19.6675836386983)
--(axis cs:0.0444040404040404,19.5815925358745)
--(axis cs:0.0451212121212121,19.4799575974352)
--(axis cs:0.0458383838383838,19.3763880207206)
--(axis cs:0.0465555555555556,19.2653961609666)
--(axis cs:0.0472727272727273,19.1445073061069)
--(axis cs:0.047989898989899,19.0154803069286)
--(axis cs:0.0487070707070707,18.8707155603731)
--(axis cs:0.0494242424242424,18.7391609884054)
--(axis cs:0.0501414141414141,18.5965308972621)
--(axis cs:0.0508585858585859,18.4518155271851)
--(axis cs:0.0515757575757576,18.3109179935365)
--(axis cs:0.0522929292929293,18.1656370791439)
--(axis cs:0.053010101010101,18.0233577145578)
--(axis cs:0.0537272727272727,17.8705164788905)
--(axis cs:0.0544444444444444,17.7241603499249)
--(axis cs:0.0551616161616162,17.5771658290014)
--(axis cs:0.0558787878787879,17.425186941315)
--(axis cs:0.0565959595959596,17.2834872451176)
--(axis cs:0.0573131313131313,17.1449529021184)
--(axis cs:0.058030303030303,17.0104235957718)
--(axis cs:0.0587474747474747,16.880521583504)
--(axis cs:0.0594646464646465,16.7567433413466)
--(axis cs:0.0601818181818182,16.6484879192198)
--(axis cs:0.0608989898989899,16.5320529942865)
--(axis cs:0.0616161616161616,16.4366348450639)
--(axis cs:0.0623333333333333,16.3411331156668)
--(axis cs:0.0630505050505051,16.2538451912226)
--(axis cs:0.0637676767676768,16.1765731150153)
--(axis cs:0.0644848484848485,16.1096716890508)
--(axis cs:0.0652020202020202,16.0611806928472)
--(axis cs:0.0659191919191919,16.0186630611583)
--(axis cs:0.0666363636363636,15.9855431220643)
--(axis cs:0.0673535353535354,15.962091342622)
--(axis cs:0.0680707070707071,15.9583978635171)
--(axis cs:0.0687878787878788,15.955454111886)
--(axis cs:0.0695050505050505,15.9769406376571)
--(axis cs:0.0702222222222222,16.0174358854403)
--(axis cs:0.0709393939393939,16.0670163883812)
--(axis cs:0.0716565656565657,16.125608317857)
--(axis cs:0.0723737373737374,16.2058782683012)
--(axis cs:0.0730909090909091,16.2908735695504)
--(axis cs:0.0738080808080808,16.4001660265931)
--(axis cs:0.0745252525252525,16.5283466350173)
--(axis cs:0.0752424242424242,16.6795147520331)
--(axis cs:0.0759595959595959,16.8440607801507)
--(axis cs:0.0766767676767677,17.0303192770014)
--(axis cs:0.0773939393939394,17.2389933964602)
--(axis cs:0.0781111111111111,17.465336190401)
--(axis cs:0.0788282828282828,17.7358506645754)
--(axis cs:0.0795454545454545,17.9985816037919)
--(axis cs:0.0802626262626263,18.2917235954279)
--(axis cs:0.080979797979798,18.5943576100137)
--(axis cs:0.0816969696969697,18.9223429983046)
--(axis cs:0.0824141414141414,19.2833300399472)
--(axis cs:0.0831313131313131,19.6434326912145)
--(axis cs:0.0838484848484849,20.0271724863859)
--(axis cs:0.0845656565656566,20.4137231073846)
--(axis cs:0.0852828282828283,20.8320229467675)
--(axis cs:0.086,21.2281546594826)
--(axis cs:0.086,22.9180855769372)
--(axis cs:0.086,22.9180855769372)
--(axis cs:0.0852828282828283,22.3700865855445)
--(axis cs:0.0845656565656566,21.8562506511423)
--(axis cs:0.0838484848484849,21.413075164476)
--(axis cs:0.0831313131313131,20.9803522399163)
--(axis cs:0.0824141414141414,20.5687164664207)
--(axis cs:0.0816969696969697,20.2043063974288)
--(axis cs:0.080979797979798,19.8737415901203)
--(axis cs:0.0802626262626263,19.6055026188384)
--(axis cs:0.0795454545454545,19.3524606612265)
--(axis cs:0.0788282828282828,19.1458413581993)
--(axis cs:0.0781111111111111,18.9517626134755)
--(axis cs:0.0773939393939394,18.7904507103718)
--(axis cs:0.0766767676767677,18.6267182355784)
--(axis cs:0.0759595959595959,18.5064212187147)
--(axis cs:0.0752424242424242,18.4024007861764)
--(axis cs:0.0745252525252525,18.3074457076923)
--(axis cs:0.0738080808080808,18.227572384995)
--(axis cs:0.0730909090909091,18.159047661263)
--(axis cs:0.0723737373737374,18.1060407371688)
--(axis cs:0.0716565656565657,18.0669132529643)
--(axis cs:0.0709393939393939,18.0339789603217)
--(axis cs:0.0702222222222222,18.0113635133291)
--(axis cs:0.0695050505050505,17.9984066275376)
--(axis cs:0.0687878787878788,17.9949539174037)
--(axis cs:0.0680707070707071,18.0002446529722)
--(axis cs:0.0673535353535354,18.0139077231003)
--(axis cs:0.0666363636363636,18.039803029315)
--(axis cs:0.0659191919191919,18.0687823907114)
--(axis cs:0.0652020202020202,18.1075396505094)
--(axis cs:0.0644848484848485,18.1571917513188)
--(axis cs:0.0637676767676768,18.2133717193731)
--(axis cs:0.0630505050505051,18.2754975125877)
--(axis cs:0.0623333333333333,18.3335431764473)
--(axis cs:0.0616161616161616,18.3951207314706)
--(axis cs:0.0608989898989899,18.46066539389)
--(axis cs:0.0601818181818182,18.5297108759761)
--(axis cs:0.0594646464646465,18.6069700421081)
--(axis cs:0.0587474747474747,18.689835411799)
--(axis cs:0.058030303030303,18.7788258431364)
--(axis cs:0.0573131313131313,18.8746291947033)
--(axis cs:0.0565959595959596,18.9718165996912)
--(axis cs:0.0558787878787879,19.0566330101016)
--(axis cs:0.0551616161616162,19.140442480769)
--(axis cs:0.0544444444444444,19.2351896627687)
--(axis cs:0.0537272727272727,19.3184455270137)
--(axis cs:0.053010101010101,19.4012334397127)
--(axis cs:0.0522929292929293,19.4871324640638)
--(axis cs:0.0515757575757576,19.5695025621679)
--(axis cs:0.0508585858585859,19.6516319966047)
--(axis cs:0.0501414141414141,19.7307168251802)
--(axis cs:0.0494242424242424,19.8016397426821)
--(axis cs:0.0487070707070707,19.857860527137)
--(axis cs:0.047989898989899,19.9332973119469)
--(axis cs:0.0472727272727273,19.9856474980199)
--(axis cs:0.0465555555555556,20.0627073790217)
--(axis cs:0.0458383838383838,20.1161160974577)
--(axis cs:0.0451212121212121,20.1796045831394)
--(axis cs:0.0444040404040404,20.2223848077681)
--(axis cs:0.0436868686868687,20.2624071454968)
--(axis cs:0.042969696969697,20.2854253349871)
--(axis cs:0.0422525252525252,20.3264282534996)
--(axis cs:0.0415353535353535,20.3492208652194)
--(axis cs:0.0408181818181818,20.3865748939232)
--(axis cs:0.0401010101010101,20.3968085432728)
--(axis cs:0.0393838383838384,20.4023341275072)
--(axis cs:0.0386666666666667,20.3966747849391)
--(axis cs:0.0379494949494949,20.3761052147231)
--(axis cs:0.0372323232323232,20.355261765681)
--(axis cs:0.0365151515151515,20.3078166868799)
--(axis cs:0.0357979797979798,20.2621046989261)
--(axis cs:0.0350808080808081,20.1948776612301)
--(axis cs:0.0343636363636364,20.1273369861755)
--(axis cs:0.0336464646464646,20.0305629100317)
--(axis cs:0.0329292929292929,19.9196792587994)
--(axis cs:0.0322121212121212,19.7910013812762)
--(axis cs:0.0314949494949495,19.6460722606494)
--(axis cs:0.0307777777777778,19.4786697892002)
--(axis cs:0.0300606060606061,19.2975806680459)
--(axis cs:0.0293434343434343,19.1011316274603)
--(axis cs:0.0286262626262626,18.876528302883)
--(axis cs:0.0279090909090909,18.6271265343623)
--(axis cs:0.0271919191919192,18.3584680057411)
--(axis cs:0.0264747474747475,18.0660827384171)
--(axis cs:0.0257575757575758,17.744717091915)
--(axis cs:0.025040404040404,17.3975724545752)
--(axis cs:0.0243232323232323,17.0266747715547)
--(axis cs:0.0236060606060606,16.6336150151504)
--(axis cs:0.0228888888888889,16.221483605529)
--(axis cs:0.0221717171717172,15.7858054847983)
--(axis cs:0.0214545454545455,15.329056504261)
--(axis cs:0.0207373737373737,14.8294255456929)
--(axis cs:0.020020202020202,14.3074901214412)
--(axis cs:0.0193030303030303,13.7626697692542)
--(axis cs:0.0185858585858586,13.2017852954418)
--(axis cs:0.0178686868686869,12.6086743628978)
--(axis cs:0.0171515151515152,11.9946172350734)
--(axis cs:0.0164343434343434,11.3407342778685)
--(axis cs:0.0157171717171717,10.6709145909414)
--(axis cs:0.015,9.97886568702931)
--cycle;

\addplot [draw=white, fill=crimson2143940, mark=triangle*, only marks]
table{%
x  y
0.0172 6.22
0.0174 6.32
0.0174 6.32
0.0174 6.32
0.0175 6.28
0.0172 6.3
0.0174 6.32
0.0172 6.3
0.0174 6.36
0.0167 6.9
0.0166 6.92
0.0164 6.92
0.0166 6.84
0.0164 6.92
0.0165 6.86
0.0163 6.86
0.0164 6.9
0.0167 6.92
0.0165 6.84
0.0159 7.6
0.0156 7.58
0.0158 7.54
0.0159 7.64
0.0156 7.62
0.0158 7.6
0.016 7.58
0.0158 7.62
0.016 7.5
0.0159 7.56
0.0152 8.28
0.0153 8.36
0.0155 8.38
0.0156 8.3
0.0154 8.36
0.0153 8.3
0.0157 8.3
0.0155 8.42
0.0156 8.36
0.0152 8.34
0.015 9.26
0.0152 9.26
0.0152 9.3
0.0151 9.18
0.0153 9.28
0.0151 9.22
0.0154 9.2
0.0155 9.2
0.0153 9.22
0.0153 9.3
0.0154 10.3
0.0153 10.3
0.0154 10.3
0.0151 10.3
0.0154 10.4
0.0152 10.4
0.0153 10.3
0.0153 10.3
0.0154 10.2
0.0153 10.3
0.0158 11.6
0.0158 11.5
0.0157 11.5
0.0155 11.5
0.0158 11.6
0.0158 11.5
0.0156 11.5
0.0156 11.6
0.0156 11.5
0.0158 11.6
0.0166 13
0.0164 13
0.0167 13
0.0166 13.1
0.0163 13
0.0165 13
0.0165 13.1
0.0167 13
0.0165 13
0.0167 13.1
0.0178 14.8
0.0177 14.8
0.0178 14.8
0.018 14.8
0.0179 14.9
0.0175 14.8
0.0178 14.9
0.0178 15
0.0179 15
0.018 15
0.0202 17.1
0.0202 17.2
0.0199 17.2
0.0199 17.2
0.0199 17.1
0.0202 17.1
0.0197 17.2
0.0201 17.1
0.0202 17.1
0.0198 17.2
0.024 19.9
0.0238 20
0.0237 19.9
0.0241 20
0.0243 19.9
0.0238 20
0.0233 19.9
0.0235 20
0.0238 20
0.0238 19.9
0.0304 23.8
0.0304 23.8
0.0304 23.6
0.0307 23.6
0.0302 23.6
0.0305 23.6
0.0302 23.6
0.0308 23.8
0.0305 23.8
0.0306 23.6
0.0441 28.4
0.0439 28.6
0.0453 28.4
0.0453 28.6
0.0452 28.6
0.0434 28.6
0.0436 28.4
0.0444 28.4
0.0445 28.4
0.0461 28.6
0.0855 35
0.0824 35
0.0825 35.2
0.0842 35
0.0829 35
0.0857 35.2
0.0808 35.2
0.0803 35.2
0.0827 35.2
0.086 35.2
};
\addlegendentry{LQG}
\path [draw=white, fill=crimson2143940, opacity=0.15]
(axis cs:0.015,8.85455248127837)
--(axis cs:0.015,7.79249331748489)
--(axis cs:0.0157171717171717,8.9137490913566)
--(axis cs:0.0164343434343434,9.98730266032442)
--(axis cs:0.0171515151515152,11.000469283524)
--(axis cs:0.0178686868686869,11.9945491341566)
--(axis cs:0.0185858585858586,12.9164271311514)
--(axis cs:0.0193030303030303,13.8272663584377)
--(axis cs:0.020020202020202,14.6914072924655)
--(axis cs:0.0207373737373737,15.5099009481367)
--(axis cs:0.0214545454545455,16.3012371401716)
--(axis cs:0.0221717171717172,17.0643555974606)
--(axis cs:0.0228888888888889,17.7855922374122)
--(axis cs:0.0236060606060606,18.4863573840325)
--(axis cs:0.0243232323232323,19.1598701929981)
--(axis cs:0.025040404040404,19.8043276954638)
--(axis cs:0.0257575757575758,20.4217821674887)
--(axis cs:0.0264747474747475,21.00421217528)
--(axis cs:0.0271919191919192,21.5668512154127)
--(axis cs:0.0279090909090909,22.1029985501717)
--(axis cs:0.0286262626262626,22.6160390348263)
--(axis cs:0.0293434343434343,23.1022514466696)
--(axis cs:0.0300606060606061,23.5620668751076)
--(axis cs:0.0307777777777778,23.9979844457662)
--(axis cs:0.0314949494949495,24.4105254192119)
--(axis cs:0.0322121212121212,24.8004922653979)
--(axis cs:0.0329292929292929,25.1708469409291)
--(axis cs:0.0336464646464646,25.526641633134)
--(axis cs:0.0343636363636364,25.8597075735244)
--(axis cs:0.0350808080808081,26.1704643236222)
--(axis cs:0.0357979797979798,26.4668643190907)
--(axis cs:0.0365151515151515,26.7445373946633)
--(axis cs:0.0372323232323232,26.9987287764073)
--(axis cs:0.0379494949494949,27.23781688663)
--(axis cs:0.0386666666666667,27.451762499378)
--(axis cs:0.0393838383838384,27.6510300045774)
--(axis cs:0.0401010101010101,27.8225377331823)
--(axis cs:0.0408181818181818,27.971549367443)
--(axis cs:0.0415353535353535,28.0999625037362)
--(axis cs:0.0422525252525252,28.2127128442212)
--(axis cs:0.042969696969697,28.2986719816629)
--(axis cs:0.0436868686868687,28.3647086094429)
--(axis cs:0.0444040404040404,28.4213017758353)
--(axis cs:0.0451212121212121,28.4674635443742)
--(axis cs:0.0458383838383838,28.4879214772814)
--(axis cs:0.0465555555555556,28.5034054455162)
--(axis cs:0.0472727272727273,28.5051728970665)
--(axis cs:0.047989898989899,28.5047362059699)
--(axis cs:0.0487070707070707,28.4970173305582)
--(axis cs:0.0494242424242424,28.4768896895241)
--(axis cs:0.0501414141414141,28.4575481255087)
--(axis cs:0.0508585858585859,28.4269281052768)
--(axis cs:0.0515757575757576,28.3947504961918)
--(axis cs:0.0522929292929293,28.3550055319011)
--(axis cs:0.053010101010101,28.3202729202485)
--(axis cs:0.0537272727272727,28.2747796763062)
--(axis cs:0.0544444444444444,28.2328441470302)
--(axis cs:0.0551616161616162,28.1889855345099)
--(axis cs:0.0558787878787879,28.1473848534615)
--(axis cs:0.0565959595959596,28.10759755988)
--(axis cs:0.0573131313131313,28.0679732612666)
--(axis cs:0.058030303030303,28.0265397160347)
--(axis cs:0.0587474747474747,27.9974658194297)
--(axis cs:0.0594646464646465,27.9726614607502)
--(axis cs:0.0601818181818182,27.9475747752486)
--(axis cs:0.0608989898989899,27.9274508059563)
--(axis cs:0.0616161616161616,27.9135432286568)
--(axis cs:0.0623333333333333,27.9066199864291)
--(axis cs:0.0630505050505051,27.9074490223521)
--(axis cs:0.0637676767676768,27.9167982795049)
--(axis cs:0.0644848484848485,27.9356191360942)
--(axis cs:0.0652020202020202,27.9647178179003)
--(axis cs:0.0659191919191919,28.0029053330691)
--(axis cs:0.0666363636363636,28.0479270989371)
--(axis cs:0.0673535353535354,28.1060779141706)
--(axis cs:0.0680707070707071,28.1964360091189)
--(axis cs:0.0687878787878788,28.2870261581556)
--(axis cs:0.0695050505050505,28.3921927315463)
--(axis cs:0.0702222222222222,28.5128002044204)
--(axis cs:0.0709393939393939,28.6388156404805)
--(axis cs:0.0716565656565657,28.8035782211024)
--(axis cs:0.0723737373737374,28.9667385720564)
--(axis cs:0.0730909090909091,29.143123621519)
--(axis cs:0.0738080808080808,29.3747669404657)
--(axis cs:0.0745252525252525,29.5935838155053)
--(axis cs:0.0752424242424242,29.8254678658329)
--(axis cs:0.0759595959595959,30.0818723281626)
--(axis cs:0.0766767676767677,30.3509439910624)
--(axis cs:0.0773939393939394,30.6779537477412)
--(axis cs:0.0781111111111111,31.0164638596183)
--(axis cs:0.0788282828282828,31.3747933538827)
--(axis cs:0.0795454545454545,31.7886368906864)
--(axis cs:0.0802626262626263,32.191883082267)
--(axis cs:0.080979797979798,32.6216714165059)
--(axis cs:0.0816969696969697,33.0752005017694)
--(axis cs:0.0824141414141414,33.5065435394275)
--(axis cs:0.0831313131313131,33.9718894875089)
--(axis cs:0.0838484848484849,34.4712707949336)
--(axis cs:0.0845656565656566,34.9520854087671)
--(axis cs:0.0852828282828283,35.4694800814153)
--(axis cs:0.086,36.0029157240161)
--(axis cs:0.086,38.2344603475613)
--(axis cs:0.086,38.2344603475613)
--(axis cs:0.0852828282828283,37.5598220500514)
--(axis cs:0.0845656565656566,36.9358492168792)
--(axis cs:0.0838484848484849,36.3337435968293)
--(axis cs:0.0831313131313131,35.7242638610792)
--(axis cs:0.0824141414141414,35.1935525196638)
--(axis cs:0.0816969696969697,34.7060027287329)
--(axis cs:0.080979797979798,34.2950009905286)
--(axis cs:0.0802626262626263,33.8821992785204)
--(axis cs:0.0795454545454545,33.521365658947)
--(axis cs:0.0788282828282828,33.1920448162019)
--(axis cs:0.0781111111111111,32.9301335564261)
--(axis cs:0.0773939393939394,32.6911985535353)
--(axis cs:0.0766767676767677,32.4450904223181)
--(axis cs:0.0759595959595959,32.238132950606)
--(axis cs:0.0752424242424242,32.0361633758081)
--(axis cs:0.0745252525252525,31.8520468403754)
--(axis cs:0.0738080808080808,31.6804379332506)
--(axis cs:0.0730909090909091,31.5437982802374)
--(axis cs:0.0723737373737374,31.3980981552244)
--(axis cs:0.0716565656565657,31.260941360602)
--(axis cs:0.0709393939393939,31.134455590826)
--(axis cs:0.0702222222222222,31.0184261347174)
--(axis cs:0.0695050505050505,30.914672956565)
--(axis cs:0.0687878787878788,30.8303030090252)
--(axis cs:0.0680707070707071,30.7493450475508)
--(axis cs:0.0673535353535354,30.6735416067791)
--(axis cs:0.0666363636363636,30.5845691619238)
--(axis cs:0.0659191919191919,30.5272799729573)
--(axis cs:0.0652020202020202,30.476320686849)
--(axis cs:0.0644848484848485,30.4311475664672)
--(axis cs:0.0637676767676768,30.3910698980254)
--(axis cs:0.0630505050505051,30.3587622914994)
--(axis cs:0.0623333333333333,30.3403048694948)
--(axis cs:0.0616161616161616,30.313897941554)
--(axis cs:0.0608989898989899,30.2919218156443)
--(axis cs:0.0601818181818182,30.2597273927064)
--(axis cs:0.0594646464646465,30.2332217113444)
--(axis cs:0.0587474747474747,30.2185571505203)
--(axis cs:0.058030303030303,30.194450715631)
--(axis cs:0.0573131313131313,30.1676252964251)
--(axis cs:0.0565959595959596,30.1472837698183)
--(axis cs:0.0558787878787879,30.1355182561661)
--(axis cs:0.0551616161616162,30.122061321629)
--(axis cs:0.0544444444444444,30.1062404844787)
--(axis cs:0.0537272727272727,30.0873852626135)
--(axis cs:0.053010101010101,30.0655574293156)
--(axis cs:0.0522929292929293,30.0395092206131)
--(axis cs:0.0515757575757576,30.0034712962776)
--(axis cs:0.0508585858585859,29.9677597362316)
--(axis cs:0.0501414141414141,29.9201687904447)
--(axis cs:0.0494242424242424,29.852620729451)
--(axis cs:0.0487070707070707,29.7811573608603)
--(axis cs:0.047989898989899,29.7331326660572)
--(axis cs:0.0472727272727273,29.6694931083472)
--(axis cs:0.0465555555555556,29.5858038616452)
--(axis cs:0.0458383838383838,29.4992258833456)
--(axis cs:0.0451212121212121,29.3889745604823)
--(axis cs:0.0444040404040404,29.2748691300843)
--(axis cs:0.0436868686868687,29.1549605193928)
--(axis cs:0.042969696969697,29.0277413950706)
--(axis cs:0.0422525252525252,28.8880452830997)
--(axis cs:0.0415353535353535,28.7345570996499)
--(axis cs:0.0408181818181818,28.5674227471416)
--(axis cs:0.0401010101010101,28.3857721147123)
--(axis cs:0.0393838383838384,28.2108828474247)
--(axis cs:0.0386666666666667,28.029261759939)
--(axis cs:0.0379494949494949,27.8318981974791)
--(axis cs:0.0372323232323232,27.6207543979476)
--(axis cs:0.0365151515151515,27.3952334250289)
--(axis cs:0.0357979797979798,27.1458284559137)
--(axis cs:0.0350808080808081,26.8753662138696)
--(axis cs:0.0343636363636364,26.5972512345283)
--(axis cs:0.0336464646464646,26.2963757346557)
--(axis cs:0.0329292929292929,25.977000768211)
--(axis cs:0.0322121212121212,25.6333655460165)
--(axis cs:0.0314949494949495,25.2708197088831)
--(axis cs:0.0307777777777778,24.8724371246211)
--(axis cs:0.0300606060606061,24.4565860728389)
--(axis cs:0.0293434343434343,24.0143323844677)
--(axis cs:0.0286262626262626,23.5560140524809)
--(axis cs:0.0279090909090909,23.0648125113691)
--(axis cs:0.0271919191919192,22.5434127597558)
--(axis cs:0.0264747474747475,21.99296499094)
--(axis cs:0.0257575757575758,21.4010719595434)
--(axis cs:0.025040404040404,20.7961685013061)
--(axis cs:0.0243232323232323,20.149988129752)
--(axis cs:0.0236060606060606,19.4675523556348)
--(axis cs:0.0228888888888889,18.7545999732911)
--(axis cs:0.0221717171717172,18.0036823460973)
--(axis cs:0.0214545454545455,17.2308069783751)
--(axis cs:0.0207373737373737,16.4291046471445)
--(axis cs:0.020020202020202,15.58123829496)
--(axis cs:0.0193030303030303,14.7032676764571)
--(axis cs:0.0185858585858586,13.8074333419802)
--(axis cs:0.0178686868686869,12.8769470667665)
--(axis cs:0.0171515151515152,11.9228332081304)
--(axis cs:0.0164343434343434,10.934140445678)
--(axis cs:0.0157171717171717,9.91083544244832)
--(axis cs:0.015,8.85455248127837)
--cycle;

\addplot [draw=white, fill=mediumpurple148103189, mark=diamond*, only marks]
table{%
x  y
0.0172 6.36
0.0174 6.46
0.0174 6.46
0.0174 6.46
0.0175 6.42
0.0172 6.44
0.0174 6.46
0.0172 6.44
0.0174 6.5
0.0167 7.06
0.0166 7.08
0.0164 7.08
0.0166 7
0.0164 7.08
0.0165 7.02
0.0163 7.02
0.0164 7.06
0.0167 7.08
0.0165 7
0.0159 7.78
0.0156 7.76
0.0158 7.72
0.0159 7.8
0.0156 7.8
0.0158 7.78
0.016 7.76
0.0158 7.8
0.016 7.68
0.0159 7.72
0.0152 8.48
0.0153 8.54
0.0155 8.58
0.0156 8.5
0.0154 8.56
0.0153 8.48
0.0157 8.5
0.0155 8.62
0.0156 8.56
0.0152 8.54
0.015 9.48
0.0152 9.48
0.0152 9.54
0.0151 9.4
0.0153 9.5
0.0151 9.44
0.0154 9.42
0.0155 9.42
0.0153 9.44
0.0153 9.52
0.0154 10.6
0.0153 10.6
0.0154 10.6
0.0151 10.6
0.0154 10.6
0.0152 10.6
0.0153 10.5
0.0153 10.5
0.0154 10.5
0.0153 10.6
0.0158 11.9
0.0158 11.8
0.0157 11.8
0.0155 11.8
0.0158 11.8
0.0158 11.8
0.0156 11.8
0.0156 11.9
0.0156 11.8
0.0158 11.9
0.0166 13.3
0.0164 13.3
0.0167 13.4
0.0166 13.4
0.0163 13.4
0.0165 13.4
0.0165 13.5
0.0167 13.3
0.0165 13.3
0.0167 13.4
0.0178 15.3
0.0177 15.2
0.0178 15.2
0.018 15.2
0.0179 15.3
0.0175 15.2
0.0178 15.3
0.0178 15.4
0.0179 15.4
0.018 15.4
0.0202 17.5
0.0202 17.7
0.0199 17.7
0.0199 17.6
0.0199 17.6
0.0202 17.5
0.0197 17.7
0.0201 17.5
0.0202 17.6
0.0198 17.6
0.024 20.6
0.0238 20.6
0.0237 20.6
0.0241 20.6
0.0243 20.6
0.0238 20.6
0.0233 20.6
0.0235 20.6
0.0238 20.6
0.0238 20.6
0.0304 24.4
0.0304 24.4
0.0304 24.4
0.0307 24.4
0.0302 24.4
0.0305 24.4
0.0302 24.4
0.0308 24.4
0.0305 24.4
0.0306 24.4
0.0441 29.4
0.0439 29.4
0.0453 29.4
0.0453 29.6
0.0452 29.6
0.0434 29.6
0.0436 29.4
0.0444 29.4
0.0445 29.4
0.0461 29.4
0.0855 36.2
0.0824 36.2
0.0825 36.4
0.0842 36.2
0.0829 36.2
0.0857 36.6
0.0808 36.4
0.0803 36.4
0.0827 36.6
0.086 36.4
};
\addlegendentry{DRLQG}
\path [draw=white, fill=mediumpurple148103189, opacity=0.15]
(axis cs:0.015,9.03064802711675)
--(axis cs:0.015,7.9652447395725)
--(axis cs:0.0157171717171717,9.10410671660637)
--(axis cs:0.0164343434343434,10.2263791005969)
--(axis cs:0.0171515151515152,11.2907729364993)
--(axis cs:0.0178686868686869,12.3113163033573)
--(axis cs:0.0185858585858586,13.2789625774866)
--(axis cs:0.0193030303030303,14.205873795514)
--(axis cs:0.020020202020202,15.070079120609)
--(axis cs:0.0207373737373737,15.9285941361144)
--(axis cs:0.0214545454545455,16.7535814081705)
--(axis cs:0.0221717171717172,17.544885896668)
--(axis cs:0.0228888888888889,18.3055700958199)
--(axis cs:0.0236060606060606,19.0050601549072)
--(axis cs:0.0243232323232323,19.6959457936752)
--(axis cs:0.025040404040404,20.361825664839)
--(axis cs:0.0257575757575758,21.0005424261322)
--(axis cs:0.0264747474747475,21.6094400921224)
--(axis cs:0.0271919191919192,22.1824859554892)
--(axis cs:0.0279090909090909,22.7339508281665)
--(axis cs:0.0286262626262626,23.2599166662185)
--(axis cs:0.0293434343434343,23.7645387441877)
--(axis cs:0.0300606060606061,24.2411133235966)
--(axis cs:0.0307777777777778,24.705400096003)
--(axis cs:0.0314949494949495,25.13977654603)
--(axis cs:0.0322121212121212,25.5573882316067)
--(axis cs:0.0329292929292929,25.9554621725802)
--(axis cs:0.0336464646464646,26.3343100625612)
--(axis cs:0.0343636363636364,26.6886899832665)
--(axis cs:0.0350808080808081,27.0217002063751)
--(axis cs:0.0357979797979798,27.3272566665619)
--(axis cs:0.0365151515151515,27.6177902896486)
--(axis cs:0.0372323232323232,27.8809581487716)
--(axis cs:0.0379494949494949,28.1279158938509)
--(axis cs:0.0386666666666667,28.343549781204)
--(axis cs:0.0393838383838384,28.5615536611355)
--(axis cs:0.0401010101010101,28.7386783839631)
--(axis cs:0.0408181818181818,28.8953166340153)
--(axis cs:0.0415353535353535,29.0174733517782)
--(axis cs:0.0422525252525252,29.1309681800696)
--(axis cs:0.042969696969697,29.2193760095009)
--(axis cs:0.0436868686868687,29.2952818839458)
--(axis cs:0.0444040404040404,29.3502798851718)
--(axis cs:0.0451212121212121,29.399708638266)
--(axis cs:0.0458383838383838,29.4268935416329)
--(axis cs:0.0465555555555556,29.4414284726009)
--(axis cs:0.0472727272727273,29.4594526775807)
--(axis cs:0.047989898989899,29.4485109475042)
--(axis cs:0.0487070707070707,29.4347530789503)
--(axis cs:0.0494242424242424,29.4251817797876)
--(axis cs:0.0501414141414141,29.4112647311267)
--(axis cs:0.0508585858585859,29.3942833850993)
--(axis cs:0.0515757575757576,29.361985026701)
--(axis cs:0.0522929292929293,29.3252893525025)
--(axis cs:0.053010101010101,29.2850371943921)
--(axis cs:0.0537272727272727,29.2424288237261)
--(axis cs:0.0544444444444444,29.1980082574107)
--(axis cs:0.0551616161616162,29.1526972850311)
--(axis cs:0.0558787878787879,29.0948866410258)
--(axis cs:0.0565959595959596,29.0578703828413)
--(axis cs:0.0573131313131313,29.0012653638043)
--(axis cs:0.058030303030303,28.9561805642642)
--(axis cs:0.0587474747474747,28.9368764260299)
--(axis cs:0.0594646464646465,28.9014943277431)
--(axis cs:0.0601818181818182,28.8674540660005)
--(axis cs:0.0608989898989899,28.8378098287946)
--(axis cs:0.0616161616161616,28.8252765536078)
--(axis cs:0.0623333333333333,28.8246704187854)
--(axis cs:0.0630505050505051,28.8447691364957)
--(axis cs:0.0637676767676768,28.8445092876262)
--(axis cs:0.0644848484848485,28.8685732509421)
--(axis cs:0.0652020202020202,28.891794871105)
--(axis cs:0.0659191919191919,28.9413890023627)
--(axis cs:0.0666363636363636,29.0020234839843)
--(axis cs:0.0673535353535354,29.0713477440738)
--(axis cs:0.0680707070707071,29.1372594344785)
--(axis cs:0.0687878787878788,29.240255762579)
--(axis cs:0.0695050505050505,29.3513769144061)
--(axis cs:0.0702222222222222,29.4566068476404)
--(axis cs:0.0709393939393939,29.5761080024693)
--(axis cs:0.0716565656565657,29.7121624187657)
--(axis cs:0.0723737373737374,29.8786952921489)
--(axis cs:0.0730909090909091,30.1211464320444)
--(axis cs:0.0738080808080808,30.3998672915308)
--(axis cs:0.0745252525252525,30.6199980254983)
--(axis cs:0.0752424242424242,30.8542221842903)
--(axis cs:0.0759595959595959,31.1094467552165)
--(axis cs:0.0766767676767677,31.3993405424246)
--(axis cs:0.0773939393939394,31.6952231056483)
--(axis cs:0.0781111111111111,32.0681614179844)
--(axis cs:0.0788282828282828,32.463312301835)
--(axis cs:0.0795454545454545,32.892119157617)
--(axis cs:0.0802626262626263,33.3011197419322)
--(axis cs:0.080979797979798,33.6903962754411)
--(axis cs:0.0816969696969697,34.1563267417895)
--(axis cs:0.0824141414141414,34.6081819104559)
--(axis cs:0.0831313131313131,35.0984571493751)
--(axis cs:0.0838484848484849,35.6302633046916)
--(axis cs:0.0845656565656566,36.1718929695861)
--(axis cs:0.0852828282828283,36.7230872922555)
--(axis cs:0.086,37.2853061456181)
--(axis cs:0.086,39.583250018922)
--(axis cs:0.086,39.583250018922)
--(axis cs:0.0852828282828283,38.9359505169302)
--(axis cs:0.0845656565656566,38.2510091806473)
--(axis cs:0.0838484848484849,37.6412176727191)
--(axis cs:0.0831313131313131,37.04708143267)
--(axis cs:0.0824141414141414,36.4621003872989)
--(axis cs:0.0816969696969697,35.9451934583984)
--(axis cs:0.080979797979798,35.4874474359725)
--(axis cs:0.0802626262626263,35.0920704691853)
--(axis cs:0.0795454545454545,34.7275053626008)
--(axis cs:0.0788282828282828,34.4135629795549)
--(axis cs:0.0781111111111111,34.1217407089939)
--(axis cs:0.0773939393939394,33.824357731081)
--(axis cs:0.0766767676767677,33.5797528321938)
--(axis cs:0.0759595959595959,33.3568224569133)
--(axis cs:0.0752424242424242,33.1542509221014)
--(axis cs:0.0745252525252525,32.9640848081552)
--(axis cs:0.0738080808080808,32.799089728301)
--(axis cs:0.0730909090909091,32.6349814584214)
--(axis cs:0.0723737373737374,32.5045651558074)
--(axis cs:0.0716565656565657,32.3741180295614)
--(axis cs:0.0709393939393939,32.2278720114154)
--(axis cs:0.0702222222222222,32.1041217531667)
--(axis cs:0.0695050505050505,32.0028329758361)
--(axis cs:0.0687878787878788,31.9009528502788)
--(axis cs:0.0680707070707071,31.8212542807432)
--(axis cs:0.0673535353535354,31.7516496392463)
--(axis cs:0.0666363636363636,31.6852610948447)
--(axis cs:0.0659191919191919,31.6246123290527)
--(axis cs:0.0652020202020202,31.5698945929824)
--(axis cs:0.0644848484848485,31.5212950383907)
--(axis cs:0.0637676767676768,31.4776263611972)
--(axis cs:0.0630505050505051,31.4382887278897)
--(axis cs:0.0623333333333333,31.3998073521051)
--(axis cs:0.0616161616161616,31.3712468949167)
--(axis cs:0.0608989898989899,31.3426126645359)
--(axis cs:0.0601818181818182,31.3156206856675)
--(axis cs:0.0594646464646465,31.2902545796095)
--(axis cs:0.0587474747474747,31.2632924048316)
--(axis cs:0.058030303030303,31.2357164598921)
--(axis cs:0.0573131313131313,31.2102489057604)
--(axis cs:0.0565959595959596,31.1928472742552)
--(axis cs:0.0558787878787879,31.168904364229)
--(axis cs:0.0551616161616162,31.1411680145091)
--(axis cs:0.0544444444444444,31.1112831456485)
--(axis cs:0.0537272727272727,31.0879609033215)
--(axis cs:0.053010101010101,31.0596735545141)
--(axis cs:0.0522929292929293,31.0265827877959)
--(axis cs:0.0515757575757576,30.9849621781703)
--(axis cs:0.0508585858585859,30.9423440386524)
--(axis cs:0.0501414141414141,30.8945235700439)
--(axis cs:0.0494242424242424,30.831692831521)
--(axis cs:0.0487070707070707,30.749991470951)
--(axis cs:0.047989898989899,30.6905862901072)
--(axis cs:0.0472727272727273,30.5980581336525)
--(axis cs:0.0465555555555556,30.5107483468585)
--(axis cs:0.0458383838383838,30.401962622683)
--(axis cs:0.0451212121212121,30.2936732487478)
--(axis cs:0.0444040404040404,30.1897967394322)
--(axis cs:0.0436868686868687,30.0716303161838)
--(axis cs:0.042969696969697,29.9488596254064)
--(axis cs:0.0422525252525252,29.807482894787)
--(axis cs:0.0415353535353535,29.6522980320285)
--(axis cs:0.0408181818181818,29.4873734918044)
--(axis cs:0.0401010101010101,29.3280865122712)
--(axis cs:0.0393838383838384,29.1452741090764)
--(axis cs:0.0386666666666667,28.9429318106775)
--(axis cs:0.0379494949494949,28.7340690187302)
--(axis cs:0.0372323232323232,28.5279589572732)
--(axis cs:0.0365151515151515,28.2875383947171)
--(axis cs:0.0357979797979798,28.0189743230152)
--(axis cs:0.0350808080808081,27.75220065935)
--(axis cs:0.0343636363636364,27.4597136467147)
--(axis cs:0.0336464646464646,27.1555676588523)
--(axis cs:0.0329292929292929,26.8253434844335)
--(axis cs:0.0322121212121212,26.4665316023456)
--(axis cs:0.0314949494949495,26.082520958667)
--(axis cs:0.0307777777777778,25.6751802745542)
--(axis cs:0.0300606060606061,25.249366772703)
--(axis cs:0.0293434343434343,24.799531145445)
--(axis cs:0.0286262626262626,24.3135672014886)
--(axis cs:0.0279090909090909,23.7986670143134)
--(axis cs:0.0271919191919192,23.2568932969659)
--(axis cs:0.0264747474747475,22.6871611219956)
--(axis cs:0.0257575757575758,22.0836519411582)
--(axis cs:0.025040404040404,21.4455385347005)
--(axis cs:0.0243232323232323,20.7834337680152)
--(axis cs:0.0236060606060606,20.0840765006536)
--(axis cs:0.0228888888888889,19.354295591227)
--(axis cs:0.0221717171717172,18.5876617616513)
--(axis cs:0.0214545454545455,17.7732101142686)
--(axis cs:0.0207373737373737,16.9293372738507)
--(axis cs:0.020020202020202,16.0559602679562)
--(axis cs:0.0193030303030303,15.1573164596007)
--(axis cs:0.0185858585858586,14.2120077388908)
--(axis cs:0.0178686868686869,13.2410891333399)
--(axis cs:0.0171515151515152,12.2362661744563)
--(axis cs:0.0164343434343434,11.2182296809802)
--(axis cs:0.0157171717171717,10.1396328341598)
--(axis cs:0.015,9.03064802711675)
--cycle;

\addplot [steelblue31119180, forget plot]
table {%
0.015 6.7704284840875
0.0157171717171717 7.49872374189696
0.0164343434343434 8.20008338357871
0.0171515151515152 8.87499200571665
0.0178686868686869 9.52393420489468
0.0185858585858586 10.1473945776967
0.0193030303030303 10.7458577207067
0.020020202020202 11.3198082305084
0.0207373737373737 11.8697307036859
0.0214545454545455 12.396109736823
0.0221717171717172 12.8994299265036
0.0228888888888889 13.3801758693117
0.0236060606060606 13.8388321618311
0.0243232323232323 14.2758834006458
0.025040404040404 14.6918141823397
0.0257575757575758 15.0871091034965
0.0264747474747475 15.4622527607004
0.0271919191919192 15.8177297505352
0.0279090909090909 16.1540246695847
0.0286262626262626 16.4716221144329
0.0293434343434343 16.7710066816637
0.0300606060606061 17.052662967861
0.0307777777777778 17.3170755696087
0.0314949494949495 17.5647290834907
0.0322121212121212 17.796108106091
0.0329292929292929 18.0116972339934
0.0336464646464646 18.2119810637818
0.0343636363636364 18.3974441920401
0.0350808080808081 18.5685712153523
0.0357979797979798 18.7258467303022
0.0365151515151515 18.8697553334738
0.0372323232323232 19.000781621451
0.0379494949494949 19.1194101908176
0.0386666666666667 19.2261256381576
0.0393838383838384 19.3214125600549
0.0401010101010101 19.4057555530933
0.0408181818181818 19.4796392138569
0.0415353535353535 19.5435481389294
0.0422525252525252 19.5979669248949
0.042969696969697 19.6433801683372
0.0436868686868687 19.6802724658402
0.0444040404040404 19.7091284139878
0.0451212121212121 19.7304326093639
0.0458383838383838 19.7446696485525
0.0465555555555556 19.7523241281375
0.0472727272727273 19.7538806447026
0.047989898989899 19.749823794832
0.0487070707070707 19.7406381751094
0.0494242424242424 19.7268083821187
0.0501414141414141 19.7088190124439
0.0508585858585859 19.687154662669
0.0515757575757576 19.6622999293776
0.0522929292929293 19.6347394091539
0.053010101010101 19.6049576985817
0.0537272727272727 19.5734393942449
0.0544444444444444 19.5406690927274
0.0551616161616162 19.5071313906131
0.0558787878787879 19.473310884486
0.0565959595959596 19.4396921709299
0.0573131313131313 19.4067598465287
0.058030303030303 19.3749985078663
0.0587474747474747 19.3448927515267
0.0594646464646465 19.3169271740938
0.0601818181818182 19.2915863721514
0.0608989898989899 19.2693549422834
0.0616161616161616 19.2507174810739
0.0623333333333333 19.2361585851066
0.0630505050505051 19.2261628509655
0.0637676767676768 19.2212148752345
0.0644848484848485 19.2217992544975
0.0652020202020202 19.2284005853384
0.0659191919191919 19.2415034643412
0.0666363636363636 19.2615924880896
0.0673535353535354 19.2891522531676
0.0680707070707071 19.3246673561592
0.0687878787878788 19.3686223936482
0.0695050505050505 19.4215019622185
0.0702222222222222 19.4837906584541
0.0709393939393939 19.5559730789389
0.0716565656565657 19.6385338202567
0.0723737373737374 19.7319574789915
0.0730909090909091 19.8367286517271
0.0738080808080808 19.9533319350475
0.0745252525252525 20.0822519255366
0.0752424242424242 20.2239732197783
0.0759595959595959 20.3789804143565
0.0766767676767677 20.5477581058551
0.0773939393939394 20.730790890858
0.0781111111111111 20.9285633659491
0.0788282828282828 21.1415601277124
0.0795454545454545 21.3702657727316
0.0802626262626263 21.6151648975908
0.080979797979798 21.8767420988738
0.0816969696969697 22.1554819731646
0.0824141414141414 22.4518691170471
0.0831313131313131 22.766388127105
0.0838484848484849 23.0995235999225
0.0845656565656566 23.4517601320833
0.0852828282828283 23.8235823201714
0.086 24.2154747607707
};
\addplot [darkorange25512714, forget plot]
table {%
0.015 7.72201099231258
0.0157171717171717 8.68185925635315
0.0164343434343434 9.60747241585424
0.0171515151515152 10.4994609037525
0.0178686868686869 11.3584351529847
0.0185858585858586 12.1850055964874
0.0193030303030303 12.9797826671974
0.020020202020202 13.7433767980513
0.0207373737373737 14.4763984219859
0.0214545454545455 15.1794579719378
0.0221717171717172 15.8531658808438
0.0228888888888889 16.4981325816404
0.0236060606060606 17.1149685072645
0.0243232323232323 17.7042840906526
0.025040404040404 18.2666897647416
0.0257575757575758 18.802795962468
0.0264747474747475 19.3132131167686
0.0271919191919192 19.7985516605801
0.0279090909090909 20.2594220268391
0.0286262626262626 20.6964346484823
0.0293434343434343 21.1101999584465
0.0300606060606061 21.5013283896683
0.0307777777777778 21.8704303750844
0.0314949494949495 22.2181163476315
0.0322121212121212 22.5449967402464
0.0329292929292929 22.8516819858656
0.0336464646464646 23.1387825174258
0.0343636363636364 23.4069087678639
0.0350808080808081 23.6566711701164
0.0357979797979798 23.88868015712
0.0365151515151515 24.1035461618115
0.0372323232323232 24.3018796171275
0.0379494949494949 24.4842909560048
0.0386666666666667 24.6513906113799
0.0393838383838384 24.8037890161897
0.0401010101010101 24.9420966033707
0.0408181818181818 25.0669238058598
0.0415353535353535 25.1788810565935
0.0422525252525252 25.2785787885085
0.042969696969697 25.3666274345417
0.0436868686868687 25.4436374276295
0.0444040404040404 25.5102192007088
0.0451212121212121 25.5669831867163
0.0458383838383838 25.6145398185885
0.0465555555555556 25.6534995292623
0.0472727272727273 25.6844727516742
0.047989898989899 25.7080699187611
0.0487070707070707 25.7249014634595
0.0494242424242424 25.7355778187062
0.0501414141414141 25.7407094174379
0.0508585858585859 25.7409066925912
0.0515757575757576 25.7367800771028
0.0522929292929293 25.7289400039095
0.053010101010101 25.7179969059479
0.0537272727272727 25.7045612161548
0.0544444444444444 25.6892433674667
0.0551616161616162 25.6726537928205
0.0558787878787879 25.6554029251527
0.0565959595959596 25.6381011974001
0.0573131313131313 25.6213590424993
0.058030303030303 25.6057868933872
0.0587474747474747 25.5919951830003
0.0594646464646465 25.5805943442753
0.0601818181818182 25.572194810149
0.0608989898989899 25.5674070135579
0.0616161616161616 25.5668413874389
0.0623333333333333 25.5711083647286
0.0630505050505051 25.5808183783637
0.0637676767676768 25.5965818612809
0.0644848484848485 25.6190092464168
0.0652020202020202 25.6487109667083
0.0659191919191919 25.6862974550918
0.0666363636363636 25.7323791445043
0.0673535353535354 25.7875664678822
0.0680707070707071 25.8524698581624
0.0687878787878788 25.9276997482815
0.0695050505050505 26.0138665711763
0.0702222222222222 26.1115807597833
0.0709393939393939 26.2214527470393
0.0716565656565657 26.344092965881
0.0723737373737374 26.4801118492451
0.0730909090909091 26.6301198300682
0.0738080808080808 26.7947273412871
0.0745252525252525 26.9745448158384
0.0752424242424242 27.1701826866589
0.0759595959595959 27.3822513866852
0.0766767676767677 27.611361348854
0.0773939393939394 27.8581230061021
0.0781111111111111 28.123146791366
0.0788282828282828 28.4070431375825
0.0795454545454545 28.7104224776883
0.0802626262626263 29.0338952446201
0.080979797979798 29.3780718713145
0.0816969696969697 29.7435627907083
0.0824141414141414 30.1309784357381
0.0831313131313131 30.5409292393407
0.0838484848484849 30.9740256344527
0.0845656565656566 31.4308780540108
0.0852828282828283 31.9120969309517
0.086 32.4182926982121
};
\addplot [forestgreen4416044, forget plot]
table {%
0.015 9.57800661333196
0.0157171717171717 10.2883859151364
0.0164343434343434 10.9684017310691
0.0171515151515152 11.6186230960708
0.0178686868686869 12.2396190450824
0.0185858585858586 12.8319586130448
0.0193030303030303 13.3962108348988
0.020020202020202 13.9329447455851
0.0207373737373737 14.4427293800448
0.0214545454545455 14.9261337732185
0.0221717171717172 15.3837269600472
0.0228888888888889 15.8160779754716
0.0236060606060606 16.2237558544327
0.0243232323232323 16.6073296318712
0.025040404040404 16.967368342728
0.0257575757575758 17.304441021944
0.0264747474747475 17.6191167044599
0.0271919191919192 17.9119644252166
0.0279090909090909 18.183553219155
0.0286262626262626 18.4344521212159
0.0293434343434343 18.6652301663401
0.0300606060606061 18.8764563894685
0.0307777777777778 19.0686998255418
0.0314949494949495 19.2425295095011
0.0322121212121212 19.398514476287
0.0329292929292929 19.5372237608405
0.0336464646464646 19.6592263981023
0.0343636363636364 19.7650914230133
0.0350808080808081 19.8553878705144
0.0357979797979798 19.9306847755463
0.0365151515151515 19.99155117305
0.0372323232323232 20.0385560979663
0.0379494949494949 20.0722685852359
0.0386666666666667 20.0932576697998
0.0393838383838384 20.1020923865988
0.0401010101010101 20.0993417705737
0.0408181818181818 20.0855748566653
0.0415353535353535 20.0613606798145
0.0422525252525252 20.0272682749622
0.042969696969697 19.9838666770492
0.0436868686868687 19.9317249210163
0.0444040404040404 19.8714120418043
0.0451212121212121 19.8034970743542
0.0458383838383838 19.7285490536066
0.0465555555555556 19.6471370145026
0.0472727272727273 19.5598299919828
0.047989898989899 19.4671970209882
0.0487070707070707 19.3698071364597
0.0494242424242424 19.2682293733379
0.0501414141414141 19.1630327665638
0.0508585858585859 19.0547863510782
0.0515757575757576 18.944059161822
0.0522929292929293 18.8314202337359
0.053010101010101 18.7174386017609
0.0537272727272727 18.6026833008378
0.0544444444444444 18.4877233659074
0.0551616161616162 18.3731278319104
0.0558787878787879 18.2594657337879
0.0565959595959596 18.1473061064807
0.0573131313131313 18.0372179849295
0.058030303030303 17.9297704040752
0.0587474747474747 17.8255323988586
0.0594646464646465 17.7250730042206
0.0601818181818182 17.628961255102
0.0608989898989899 17.5377661864437
0.0616161616161616 17.4520568331865
0.0623333333333333 17.3724022302713
0.0630505050505051 17.2993714126388
0.0637676767676768 17.2335334152299
0.0644848484848485 17.1754572729855
0.0652020202020202 17.1257120208464
0.0659191919191919 17.0848666937534
0.0666363636363636 17.0534903266474
0.0673535353535354 17.0321519544692
0.0680707070707071 17.0214206121597
0.0687878787878788 17.0218653346597
0.0695050505050505 17.03405515691
0.0702222222222222 17.0585591138514
0.0709393939393939 17.0959462404249
0.0716565656565657 17.1467855715713
0.0723737373737374 17.2116461422313
0.0730909090909091 17.2910969873458
0.0738080808080808 17.3857071418558
0.0745252525252525 17.4960456407019
0.0752424242424242 17.6226815188251
0.0759595959595959 17.7661838111662
0.0766767676767677 17.9271215526659
0.0773939393939394 18.1060637782653
0.0781111111111111 18.3035795229051
0.0788282828282828 18.5202378215261
0.0795454545454545 18.7566077090692
0.0802626262626263 19.0132582204752
0.080979797979798 19.2907583906849
0.0816969696969697 19.5896772546393
0.0824141414141414 19.9105838472791
0.0831313131313131 20.2540472035452
0.0838484848484849 20.6206363583785
0.0845656565656566 21.0109203467196
0.0852828282828283 21.4254682035096
0.086 21.8648489636892
};
\addplot [crimson2143940, forget plot]
table {%
0.015 8.33408162090544
0.0157171717171717 9.4159724178502
0.0164343434343434 10.4599978197807
0.0171515151515152 11.4668278644776
0.0178686868686869 12.4371325897214
0.0185858585858586 13.3715820332928
0.0193030303030303 14.2708462329725
0.020020202020202 15.135595226541
0.0207373737373737 15.966499051779
0.0214545454545455 16.764227746467
0.0221717171717172 17.5294513483857
0.0228888888888889 18.2628398953157
0.0236060606060606 18.9650634250377
0.0243232323232323 19.6367919753322
0.025040404040404 20.2786955839798
0.0257575757575758 20.8914442887613
0.0264747474747475 21.4757081274571
0.0271919191919192 22.0321571378479
0.0279090909090909 22.5614613577144
0.0286262626262626 23.0642908248372
0.0293434343434343 23.5413155769968
0.0300606060606061 23.9932056519739
0.0307777777777778 24.4206310875492
0.0314949494949495 24.8242619215031
0.0322121212121212 25.2047681916164
0.0329292929292929 25.5628199356697
0.0336464646464646 25.8990871914435
0.0343636363636364 26.2142399967185
0.0350808080808081 26.5089483892754
0.0357979797979798 26.7838824068947
0.0365151515151515 27.039712087357
0.0372323232323232 27.277107468443
0.0379494949494949 27.4967385879334
0.0386666666666667 27.6992754836086
0.0393838383838384 27.8853881932493
0.0401010101010101 28.0557467546362
0.0408181818181818 28.2110212055499
0.0415353535353535 28.3518815837709
0.0422525252525252 28.47899792708
0.042969696969697 28.5930402732576
0.0436868686868687 28.6946786600845
0.0444040404040404 28.7845831253413
0.0451212121212121 28.8634237068085
0.0458383838383838 28.9318704422668
0.0465555555555556 28.9905933694969
0.0472727272727273 29.0402625262792
0.047989898989899 29.0815479503945
0.0487070707070707 29.1151196796234
0.0494242424242424 29.1416477517465
0.0501414141414141 29.1618022045443
0.0508585858585859 29.1762530757976
0.0515757575757576 29.1856704032869
0.0522929292929293 29.1907242247929
0.053010101010101 29.1920845780961
0.0537272727272727 29.1904215009772
0.0544444444444444 29.1864050312169
0.0551616161616162 29.1807052065957
0.0558787878787879 29.1739920648942
0.0565959595959596 29.1669356438931
0.0573131313131313 29.1602059813729
0.058030303030303 29.1544731151144
0.0587474747474747 29.1504070828981
0.0594646464646465 29.1486779225046
0.0601818181818182 29.1499556717146
0.0608989898989899 29.1549103683086
0.0616161616161616 29.1642120500674
0.0623333333333333 29.1785307547714
0.0630505050505051 29.1985365202014
0.0637676767676768 29.224899384138
0.0644848484848485 29.2582893843617
0.0652020202020202 29.2993765586531
0.0659191919191919 29.348830944793
0.0666363636363636 29.4073225805619
0.0673535353535354 29.4755215037405
0.0680707070707071 29.5540977521093
0.0687878787878788 29.6437213634489
0.0695050505050505 29.7450623755401
0.0702222222222222 29.8587908261634
0.0709393939393939 29.9855767530994
0.0716565656565657 30.1260901941288
0.0723737373737374 30.2810011870321
0.0730909090909091 30.45097976959
0.0738080808080808 30.6366959795831
0.0745252525252525 30.838819854792
0.0752424242424242 31.0580214329974
0.0759595959595959 31.2949707519798
0.0766767676767677 31.5503378495199
0.0773939393939394 31.8247927633983
0.0781111111111111 32.1190055313956
0.0788282828282828 32.4336461912924
0.0795454545454545 32.7693847808694
0.0802626262626263 33.1268913379072
0.080979797979798 33.5068359001863
0.0816969696969697 33.9098885054874
0.0824141414141414 34.3367191915912
0.0831313131313131 34.7879979962782
0.0838484848484849 35.264394957329
0.0845656565656566 35.7665801125244
0.0852828282828283 36.2952234996448
0.086 36.8509951564709
};
\addplot [mediumpurple148103189, forget plot]
table {%
0.015 8.52430404376844
0.0157171717171717 9.64411057229076
0.0164343434343434 10.7248132827444
0.0171515151515152 11.7671036595341
0.0178686868686869 12.7716731870643
0.0185858585858586 13.7392133497398
0.0193030303030303 14.6704156319652
0.020020202020202 15.565971518145
0.0207373737373737 16.426572492684
0.0214545454545455 17.2529100399868
0.0221717171717172 18.045675644458
0.0228888888888889 18.8055607905021
0.0236060606060606 19.533256962524
0.0243232323232323 20.2294556449281
0.025040404040404 20.8948483221192
0.0257575757575758 21.5301264785018
0.0264747474747475 22.1359815984806
0.0271919191919192 22.7131051664602
0.0279090909090909 23.2621886668453
0.0286262626262626 23.7839235840404
0.0293434343434343 24.2790014024503
0.0300606060606061 24.7481136064795
0.0307777777777778 25.1919516805327
0.0314949494949495 25.6112071090145
0.0322121212121212 26.0065713763295
0.0329292929292929 26.3787359668824
0.0336464646464646 26.7283923650778
0.0343636363636364 27.0562320553203
0.0350808080808081 27.3629465220146
0.0357979797979798 27.6492272495653
0.0365151515151515 27.9157657223771
0.0372323232323232 28.1632534248545
0.0379494949494949 28.3923818414021
0.0386666666666667 28.6038424564248
0.0393838383838384 28.7983267543269
0.0401010101010101 28.9765262195133
0.0408181818181818 29.1391323363885
0.0415353535353535 29.2868365893571
0.0422525252525252 29.4203304628238
0.042969696969697 29.5403054411932
0.0436868686868687 29.64745300887
0.0444040404040404 29.7424646502587
0.0451212121212121 29.8260318497641
0.0458383838383838 29.8988460917907
0.0465555555555556 29.9615988607432
0.0472727272727273 30.0149816410262
0.047989898989899 30.0596859170443
0.0487070707070707 30.0964031732022
0.0494242424242424 30.1258248939045
0.0501414141414141 30.1486425635558
0.0508585858585859 30.1655476665608
0.0515757575757576 30.177231687324
0.0522929292929293 30.1843861102502
0.053010101010101 30.187702419744
0.0537272727272727 30.1878721002099
0.0544444444444444 30.1855866360527
0.0551616161616162 30.1815375116769
0.0558787878787879 30.1764162114873
0.0565959595959596 30.1709142198883
0.0573131313131313 30.1657230212846
0.058030303030303 30.161534100081
0.0587474747474747 30.159038940682
0.0594646464646465 30.1589290274922
0.0601818181818182 30.1618958449163
0.0608989898989899 30.1686308773588
0.0616161616161616 30.1798256092246
0.0623333333333333 30.1961715249181
0.0630505050505051 30.218360108844
0.0637676767676768 30.2470828454069
0.0644848484848485 30.2830312190115
0.0652020202020202 30.3268967140624
0.0659191919191919 30.3793708149642
0.0666363636363636 30.4411450061216
0.0673535353535354 30.5129107719392
0.0680707070707071 30.5953595968216
0.0687878787878788 30.6891829651735
0.0695050505050505 30.7950723613994
0.0702222222222222 30.913719269904
0.0709393939393939 31.0458151750921
0.0716565656565657 31.192051561368
0.0723737373737374 31.3531199131367
0.0730909090909091 31.5297117148025
0.0738080808080808 31.7225184507702
0.0745252525252525 31.9322316054445
0.0752424242424242 32.1595426632298
0.0759595959595959 32.405143108531
0.0766767676767677 32.6697244257526
0.0773939393939394 32.9539780992991
0.0781111111111111 33.2585956135754
0.0788282828282828 33.5842684529859
0.0795454545454545 33.9316881019354
0.0802626262626263 34.3015460448284
0.080979797979798 34.6945337660697
0.0816969696969697 35.1113427500638
0.0824141414141414 35.5526644812153
0.0831313131313131 36.0191904439289
0.0838484848484849 36.5116121226092
0.0845656565656566 37.0306210016609
0.0852828282828283 37.5769085654885
0.086 38.1511662984968
};

\nextgroupplot[
axis line style={lightgray204},
height=4.8cm,
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
legend style={font=\small},,
log basis x={10},
tick align=outside,
width=8.4cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Wasserstein distance},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=0.0137458278138058, xmax=0.12,
xmode=log,
xtick style={color=darkslategray38},
xtick={0.015,0.02,0.04,0.06,0.08,0.1,0.12},
xtick={0.015,0.02,0.04,0.06,0.08,0.1,0.12},
xticklabels={0.01,0.02,0.04,0.06,0.08,0.10,0.12},
xticklabels={0.015,0.02,0.04,0.06,0.08,0.1,0.12},
y grid style={lightgray204},
ylabel style={yshift=-0.3cm},,
ylabel=\textcolor{darkslategray38}{$\bar{V}(\bm{\pi})$ [\%]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-6, ymax=16.5976610035448,
ytick style={color=darkslategray38}
]
\addplot [draw=white, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.0172 0
0.0174 0
0.0174 0
0.0174 0
0.0175 0
0.0172 0
0.0174 0
0.0172 0
0.0174 0
0.0167 0
0.0166 0
0.0164 0
0.0166 0
0.0164 0
0.0165 0
0.0163 0
0.0164 0
0.0167 0
0.0165 0
0.0159 0
0.0156 0
0.0158 0
0.0159 0
0.0156 0
0.0158 0
0.016 0
0.0158 0
0.016 0
0.0159 0
0.0152 0
0.0153 0
0.0155 0
0.0156 0
0.0154 0
0.0153 0
0.0157 0
0.0155 0
0.0156 0
0.0152 0
0.015 0
0.0152 0
0.0152 0
0.0151 0
0.0153 0
0.0151 0
0.0154 0
0.0155 0
0.0153 0
0.0153 0
0.0154 0
0.0153 0
0.0154 0
0.0151 0
0.0154 0
0.0152 0
0.0153 0
0.0153 0
0.0154 0
0.0153 0
0.0158 0
0.0158 0
0.0157 0
0.0155 0.000833
0.0158 0.00167
0.0158 0
0.0156 0
0.0156 0
0.0156 0.00167
0.0158 0
0.0166 0.00167
0.0164 0.0025
0.0167 0.000833
0.0166 0.00167
0.0163 0
0.0165 0
0.0165 0.000833
0.0167 0.0025
0.0165 0.00167
0.0167 0.00167
0.0178 0.005
0.0177 0.00167
0.0178 0
0.018 0.005
0.0179 0.005
0.0175 0.00167
0.0178 0.0025
0.0178 0.005
0.0179 0.00417
0.018 0.0025
0.0202 0.0133
0.0202 0.00917
0.0199 0.0108
0.0199 0.00583
0.0199 0.00667
0.0202 0.01
0.0197 0.015
0.0201 0.00917
0.0202 0.00583
0.0198 0.005
0.024 0.0217
0.0238 0.0325
0.0237 0.0317
0.0241 0.0308
0.0243 0.0233
0.0238 0.0217
0.0233 0.0292
0.0235 0.0233
0.0238 0.0233
0.0238 0.0292
0.0304 0.0683
0.0304 0.055
0.0304 0.0633
0.0307 0.0667
0.0302 0.0558
0.0305 0.0542
0.0302 0.0567
0.0308 0.0642
0.0305 0.0808
0.0306 0.0658
0.0441 0.153
0.0439 0.143
0.0453 0.156
0.0453 0.153
0.0452 0.147
0.0434 0.155
0.0436 0.163
0.0444 0.129
0.0445 0.15
0.0461 0.122
0.0855 0.284
0.0824 0.29
0.0825 0.285
0.0842 0.344
0.0829 0.297
0.0857 0.333
0.0808 0.29
0.0803 0.282
0.0827 0.333
0.086 0.29
};
\addlegendentry{DRInC}
\path [draw=white, fill=steelblue31119180, opacity=0.15]
(axis cs:0.015,-0.00180313444218848)
--(axis cs:0.015,-0.00411105871577339)
--(axis cs:0.0157171717171717,-0.00174649206637237)
--(axis cs:0.0164343434343434,0.000499800959611001)
--(axis cs:0.0171515151515152,0.00251088353829735)
--(axis cs:0.0178686868686869,0.00444292517254737)
--(axis cs:0.0185858585858586,0.00647246035150602)
--(axis cs:0.0193030303030303,0.00863202843176308)
--(axis cs:0.020020202020202,0.0109548777278732)
--(axis cs:0.0207373737373737,0.0134655293720303)
--(axis cs:0.0214545454545455,0.0160688956639283)
--(axis cs:0.0221717171717172,0.0188133702617819)
--(axis cs:0.0228888888888889,0.0216749355403977)
--(axis cs:0.0236060606060606,0.0246386967459098)
--(axis cs:0.0243232323232323,0.0277273861091832)
--(axis cs:0.025040404040404,0.030828837520962)
--(axis cs:0.0257575757575758,0.034218676724533)
--(axis cs:0.0264747474747475,0.0376934691219414)
--(axis cs:0.0271919191919192,0.0410958290480753)
--(axis cs:0.0279090909090909,0.044646370578508)
--(axis cs:0.0286262626262626,0.048206211762212)
--(axis cs:0.0293434343434343,0.0517725504807227)
--(axis cs:0.0300606060606061,0.0555208699879477)
--(axis cs:0.0307777777777778,0.0592106558463005)
--(axis cs:0.0314949494949495,0.0628749932799803)
--(axis cs:0.0322121212121212,0.066835992357035)
--(axis cs:0.0329292929292929,0.0707895264325952)
--(axis cs:0.0336464646464646,0.0745888299699933)
--(axis cs:0.0343636363636364,0.0784333090501056)
--(axis cs:0.0350808080808081,0.0822932237946691)
--(axis cs:0.0357979797979798,0.0861049239890035)
--(axis cs:0.0365151515151515,0.0900160768524319)
--(axis cs:0.0372323232323232,0.0940559681972599)
--(axis cs:0.0379494949494949,0.0980058797976234)
--(axis cs:0.0386666666666667,0.101983999050465)
--(axis cs:0.0393838383838384,0.106045099618406)
--(axis cs:0.0401010101010101,0.110040096819664)
--(axis cs:0.0408181818181818,0.114023732299001)
--(axis cs:0.0415353535353535,0.118072619674403)
--(axis cs:0.0422525252525252,0.12213542438437)
--(axis cs:0.042969696969697,0.126210831144279)
--(axis cs:0.0436868686868687,0.13024172510385)
--(axis cs:0.0444040404040404,0.134237138789974)
--(axis cs:0.0451212121212121,0.137932570267829)
--(axis cs:0.0458383838383838,0.142150037808624)
--(axis cs:0.0465555555555556,0.146412346796969)
--(axis cs:0.0472727272727273,0.150457686179073)
--(axis cs:0.047989898989899,0.154499971664233)
--(axis cs:0.0487070707070707,0.158537139512211)
--(axis cs:0.0494242424242424,0.162568245013406)
--(axis cs:0.0501414141414141,0.166592644119438)
--(axis cs:0.0508585858585859,0.170600487524439)
--(axis cs:0.0515757575757576,0.174427051062697)
--(axis cs:0.0522929292929293,0.178239753310252)
--(axis cs:0.053010101010101,0.182037049295008)
--(axis cs:0.0537272727272727,0.185817394044868)
--(axis cs:0.0544444444444444,0.189686557720727)
--(axis cs:0.0551616161616162,0.193651180299912)
--(axis cs:0.0558787878787879,0.197591692148433)
--(axis cs:0.0565959595959596,0.201379950683826)
--(axis cs:0.0573131313131313,0.204974634269987)
--(axis cs:0.058030303030303,0.208536515110759)
--(axis cs:0.0587474747474747,0.212063424335592)
--(axis cs:0.0594646464646465,0.21558862229153)
--(axis cs:0.0601818181818182,0.21927369602536)
--(axis cs:0.0608989898989899,0.22292885887807)
--(axis cs:0.0616161616161616,0.226545288914865)
--(axis cs:0.0623333333333333,0.230121028467605)
--(axis cs:0.0630505050505051,0.23365411986815)
--(axis cs:0.0637676767676768,0.237096338110447)
--(axis cs:0.0644848484848485,0.240574693510977)
--(axis cs:0.0652020202020202,0.243960728288297)
--(axis cs:0.0659191919191919,0.247016096831916)
--(axis cs:0.0666363636363636,0.250010223476121)
--(axis cs:0.0673535353535354,0.252992546212769)
--(axis cs:0.0680707070707071,0.256128438761584)
--(axis cs:0.0687878787878788,0.25912212956994)
--(axis cs:0.0695050505050505,0.261981355947873)
--(axis cs:0.0702222222222222,0.265073154855212)
--(axis cs:0.0709393939393939,0.267883552906165)
--(axis cs:0.0716565656565657,0.270620205901789)
--(axis cs:0.0723737373737374,0.27356436789153)
--(axis cs:0.0730909090909091,0.276043315756329)
--(axis cs:0.0738080808080808,0.278272753991671)
--(axis cs:0.0745252525252525,0.280606632492067)
--(axis cs:0.0752424242424242,0.282616937900884)
--(axis cs:0.0759595959595959,0.284532814501534)
--(axis cs:0.0766767676767677,0.28634294500382)
--(axis cs:0.0773939393939394,0.288021503187782)
--(axis cs:0.0781111111111111,0.289373732022711)
--(axis cs:0.0788282828282828,0.290430497566536)
--(axis cs:0.0795454545454545,0.291078084649786)
--(axis cs:0.0802626262626263,0.291549265876452)
--(axis cs:0.080979797979798,0.291666061201304)
--(axis cs:0.0816969696969697,0.291498587214064)
--(axis cs:0.0824141414141414,0.290926230914682)
--(axis cs:0.0831313131313131,0.289663664298864)
--(axis cs:0.0838484848484849,0.288279789378647)
--(axis cs:0.0845656565656566,0.286969137530961)
--(axis cs:0.0852828282828283,0.285219183046123)
--(axis cs:0.086,0.283069427729464)
--(axis cs:0.086,0.321561389087865)
--(axis cs:0.086,0.321561389087865)
--(axis cs:0.0852828282828283,0.321465348692044)
--(axis cs:0.0845656565656566,0.321105152989014)
--(axis cs:0.0838484848484849,0.321397820159535)
--(axis cs:0.0831313131313131,0.320909566927547)
--(axis cs:0.0824141414141414,0.320241727515446)
--(axis cs:0.0816969696969697,0.319424120939015)
--(axis cs:0.080979797979798,0.318831970920178)
--(axis cs:0.0802626262626263,0.318002815110164)
--(axis cs:0.0795454545454545,0.31756898366078)
--(axis cs:0.0788282828282828,0.316953689536665)
--(axis cs:0.0781111111111111,0.315904207202499)
--(axis cs:0.0773939393939394,0.315139581777102)
--(axis cs:0.0766767676767677,0.314006113686671)
--(axis cs:0.0759595959595959,0.31259648732374)
--(axis cs:0.0752424242424242,0.311496792112808)
--(axis cs:0.0745252525252525,0.310151665677832)
--(axis cs:0.0738080808080808,0.308760810283971)
--(axis cs:0.0730909090909091,0.307151837920776)
--(axis cs:0.0723737373737374,0.305387995945284)
--(axis cs:0.0716565656565657,0.303470503680915)
--(axis cs:0.0709393939393939,0.30161773781039)
--(axis cs:0.0702222222222222,0.299433031360208)
--(axis cs:0.0695050505050505,0.29721782755617)
--(axis cs:0.0687878787878788,0.294969181301824)
--(axis cs:0.0680707070707071,0.292384692638717)
--(axis cs:0.0673535353535354,0.289531556318073)
--(axis cs:0.0666363636363636,0.286586435774866)
--(axis cs:0.0659191919191919,0.283478588203445)
--(axis cs:0.0652020202020202,0.280281421984148)
--(axis cs:0.0644848484848485,0.277110489388208)
--(axis cs:0.0637676767676768,0.27391084910178)
--(axis cs:0.0630505050505051,0.27037085010592)
--(axis cs:0.0623333333333333,0.26689256960007)
--(axis cs:0.0616161616161616,0.263236851099403)
--(axis cs:0.0608989898989899,0.259378571296349)
--(axis cs:0.0601818181818182,0.25556128266469)
--(axis cs:0.0594646464646465,0.251644120774728)
--(axis cs:0.0587474747474747,0.247558420880227)
--(axis cs:0.058030303030303,0.243389378470707)
--(axis cs:0.0573131313131313,0.239138638277869)
--(axis cs:0.0565959595959596,0.234729470982511)
--(axis cs:0.0558787878787879,0.230249365473544)
--(axis cs:0.0551616161616162,0.22571161053691)
--(axis cs:0.0544444444444444,0.221120031421442)
--(axis cs:0.0537272727272727,0.216478453375972)
--(axis cs:0.053010101010101,0.211790701649332)
--(axis cs:0.0522929292929293,0.207060601490354)
--(axis cs:0.0515757575757576,0.202289181351147)
--(axis cs:0.0508585858585859,0.197482962100334)
--(axis cs:0.0501414141414141,0.192643520736545)
--(axis cs:0.0494242424242424,0.187777019292005)
--(axis cs:0.0487070707070707,0.182795517109352)
--(axis cs:0.047989898989899,0.177987917746426)
--(axis cs:0.0472727272727273,0.173070269225319)
--(axis cs:0.0465555555555556,0.168140448774786)
--(axis cs:0.0458383838383838,0.163169775256667)
--(axis cs:0.0451212121212121,0.158150685359338)
--(axis cs:0.0444040404040404,0.153250225242392)
--(axis cs:0.0436868686868687,0.148344835123938)
--(axis cs:0.042969696969697,0.143351778230138)
--(axis cs:0.0422525252525252,0.138229470677148)
--(axis cs:0.0415353535353535,0.133267769765675)
--(axis cs:0.0408181818181818,0.128532565896583)
--(axis cs:0.0401010101010101,0.123815292664886)
--(axis cs:0.0393838383838384,0.119059146032157)
--(axis cs:0.0386666666666667,0.11419993581247)
--(axis cs:0.0379494949494949,0.109447860496087)
--(axis cs:0.0372323232323232,0.104871134075262)
--(axis cs:0.0365151515151515,0.100164134716114)
--(axis cs:0.0357979797979798,0.0956572044424893)
--(axis cs:0.0350808080808081,0.0911040627411775)
--(axis cs:0.0343636363636364,0.0868340003629798)
--(axis cs:0.0336464646464646,0.0824705541310563)
--(axis cs:0.0329292929292929,0.078244569221151)
--(axis cs:0.0322121212121212,0.0741214400176565)
--(axis cs:0.0314949494949495,0.0700626340379982)
--(axis cs:0.0307777777777778,0.0660796400320336)
--(axis cs:0.0300606060606061,0.0621605733053864)
--(axis cs:0.0293434343434343,0.0583853332888449)
--(axis cs:0.0286262626262626,0.0546376450877715)
--(axis cs:0.0279090909090909,0.050995584729896)
--(axis cs:0.0271919191919192,0.0473463139022081)
--(axis cs:0.0264747474747475,0.043752724385222)
--(axis cs:0.0257575757575758,0.0402194344340036)
--(axis cs:0.025040404040404,0.0367511971420906)
--(axis cs:0.0243232323232323,0.033468729445946)
--(axis cs:0.0236060606060606,0.0301454584764165)
--(axis cs:0.0228888888888889,0.0268695850324165)
--(axis cs:0.0221717171717172,0.0236744526179068)
--(axis cs:0.0214545454545455,0.0205701242769392)
--(axis cs:0.0207373737373737,0.0175402780538076)
--(axis cs:0.020020202020202,0.0145990096476118)
--(axis cs:0.0193030303030303,0.0117354260578201)
--(axis cs:0.0185858585858586,0.00894496147998946)
--(axis cs:0.0178686868686869,0.00629330595071556)
--(axis cs:0.0171515151515152,0.00373453797283977)
--(axis cs:0.0164343434343434,0.00140837218477533)
--(axis cs:0.0157171717171717,-0.00039784192522856)
--(axis cs:0.015,-0.00180313444218848)
--cycle;

\addplot [
  draw=white,
  fill=darkorange25512714,
  mark options={rotate=270},
  mark=triangle*,
  only marks
]
table{%
x  y
0.0172 0
0.0174 0
0.0174 0
0.0174 0
0.0175 0
0.0172 0
0.0174 0
0.0172 0
0.0174 0
0.0167 0
0.0166 0.000833
0.0164 0
0.0166 0.00167
0.0164 0
0.0165 0.000833
0.0163 0.00333
0.0164 0
0.0167 0
0.0165 0
0.0159 0.000833
0.0156 0.0025
0.0158 0.000833
0.0159 0.000833
0.0156 0.0025
0.0158 0.000833
0.016 0.000833
0.0158 0.00167
0.016 0
0.0159 0
0.0152 0.00167
0.0153 0.000833
0.0155 0.000833
0.0156 0.0025
0.0154 0.00167
0.0153 0.0025
0.0157 0
0.0155 0.00417
0.0156 0.000833
0.0152 0.00167
0.015 0.00583
0.0152 0.0025
0.0152 0.0025
0.0151 0.00667
0.0153 0.0025
0.0151 0.00417
0.0154 0.0025
0.0155 0.00667
0.0153 0.00583
0.0153 0.00417
0.0154 0.0108
0.0153 0.01
0.0154 0.0133
0.0151 0.00917
0.0154 0.0108
0.0152 0.0158
0.0153 0.00917
0.0153 0.00917
0.0154 0.00417
0.0153 0.00917
0.0158 0.0225
0.0158 0.0158
0.0157 0.0175
0.0155 0.0225
0.0158 0.0258
0.0158 0.0175
0.0156 0.0175
0.0156 0.0183
0.0156 0.015
0.0158 0.0208
0.0166 0.0367
0.0164 0.055
0.0167 0.0383
0.0166 0.05
0.0163 0.0375
0.0165 0.035
0.0165 0.0492
0.0167 0.0525
0.0165 0.0542
0.0167 0.0525
0.0178 0.105
0.0177 0.0992
0.0178 0.0942
0.018 0.116
0.0179 0.0925
0.0175 0.119
0.0178 0.104
0.0178 0.0958
0.0179 0.103
0.018 0.0892
0.0202 0.217
0.0202 0.249
0.0199 0.232
0.0199 0.197
0.0199 0.24
0.0202 0.225
0.0197 0.26
0.0201 0.237
0.0202 0.199
0.0198 0.213
0.024 0.505
0.0238 0.515
0.0237 0.526
0.0241 0.521
0.0243 0.507
0.0238 0.544
0.0233 0.497
0.0235 0.584
0.0238 0.538
0.0238 0.503
0.0304 1.17
0.0304 1.15
0.0304 1.14
0.0307 1.1
0.0302 1.16
0.0305 1.05
0.0302 1.16
0.0308 1.13
0.0305 1.16
0.0306 1.11
0.0441 2.47
0.0439 2.46
0.0453 2.56
0.0453 2.49
0.0452 2.56
0.0434 2.51
0.0436 2.44
0.0444 2.42
0.0445 2.51
0.0461 2.41
0.0855 5.24
0.0824 5.32
0.0825 5.38
0.0842 5.39
0.0829 5.38
0.0857 5.49
0.0808 5.42
0.0803 5.41
0.0827 5.54
0.086 5.39
};
\addlegendentry{Empirical}
\path [draw=white, fill=darkorange25512714, opacity=0.15]
(axis cs:0.015,-0.0277949864572851)
--(axis cs:0.015,-0.0480669189144772)
--(axis cs:0.0157171717171717,-0.0106596180787209)
--(axis cs:0.0164343434343434,0.0276929372588219)
--(axis cs:0.0171515151515152,0.0663089033016417)
--(axis cs:0.0178686868686869,0.105855890654227)
--(axis cs:0.0185858585858586,0.146605534432118)
--(axis cs:0.0193030303030303,0.188497573245433)
--(axis cs:0.020020202020202,0.233248799015452)
--(axis cs:0.0207373737373737,0.279867788546109)
--(axis cs:0.0214545454545455,0.327638085818617)
--(axis cs:0.0221717171717172,0.377014036881095)
--(axis cs:0.0228888888888889,0.42841328921294)
--(axis cs:0.0236060606060606,0.481225042852363)
--(axis cs:0.0243232323232323,0.535798699029338)
--(axis cs:0.025040404040404,0.591920157172746)
--(axis cs:0.0257575757575758,0.648869431738536)
--(axis cs:0.0264747474747475,0.707041437953233)
--(axis cs:0.0271919191919192,0.767068727965265)
--(axis cs:0.0279090909090909,0.828598489706906)
--(axis cs:0.0286262626262626,0.891357523571625)
--(axis cs:0.0293434343434343,0.954917815255765)
--(axis cs:0.0300606060606061,1.01974854522528)
--(axis cs:0.0307777777777778,1.0847821339257)
--(axis cs:0.0314949494949495,1.15046859369631)
--(axis cs:0.0322121212121212,1.21777377717672)
--(axis cs:0.0329292929292929,1.28561211839915)
--(axis cs:0.0336464646464646,1.3532400559567)
--(axis cs:0.0343636363636364,1.42282656580576)
--(axis cs:0.0350808080808081,1.49298726961183)
--(axis cs:0.0357979797979798,1.56394139588889)
--(axis cs:0.0365151515151515,1.63418873963475)
--(axis cs:0.0372323232323232,1.70424135988281)
--(axis cs:0.0379494949494949,1.77594075505936)
--(axis cs:0.0386666666666667,1.84668059476812)
--(axis cs:0.0393838383838384,1.91785587991687)
--(axis cs:0.0401010101010101,1.99093714431634)
--(axis cs:0.0408181818181818,2.06407462185807)
--(axis cs:0.0415353535353535,2.13620051063394)
--(axis cs:0.0422525252525252,2.20927842470723)
--(axis cs:0.042969696969697,2.28256621274065)
--(axis cs:0.0436868686868687,2.35498567501724)
--(axis cs:0.0444040404040404,2.42753365981799)
--(axis cs:0.0451212121212121,2.50173942402488)
--(axis cs:0.0458383838383838,2.57483736343708)
--(axis cs:0.0465555555555556,2.64819570263217)
--(axis cs:0.0472727272727273,2.72078827502379)
--(axis cs:0.047989898989899,2.79214497488158)
--(axis cs:0.0487070707070707,2.86288324637184)
--(axis cs:0.0494242424242424,2.93554469355157)
--(axis cs:0.0501414141414141,3.00886434001165)
--(axis cs:0.0508585858585859,3.08060307882416)
--(axis cs:0.0515757575757576,3.15152458798306)
--(axis cs:0.0522929292929293,3.22297026120891)
--(axis cs:0.053010101010101,3.29373511408333)
--(axis cs:0.0537272727272727,3.36333487732985)
--(axis cs:0.0544444444444444,3.43311312208235)
--(axis cs:0.0551616161616162,3.50267522590694)
--(axis cs:0.0558787878787879,3.5717677851533)
--(axis cs:0.0565959595959596,3.64033138760233)
--(axis cs:0.0573131313131313,3.70921485158955)
--(axis cs:0.058030303030303,3.77563863431487)
--(axis cs:0.0587474747474747,3.84226819648464)
--(axis cs:0.0594646464646465,3.90787145428597)
--(axis cs:0.0601818181818182,3.97304008625284)
--(axis cs:0.0608989898989899,4.03794767985338)
--(axis cs:0.0616161616161616,4.10159694588279)
--(axis cs:0.0623333333333333,4.16449486455398)
--(axis cs:0.0630505050505051,4.22625768271897)
--(axis cs:0.0637676767676768,4.28681308685943)
--(axis cs:0.0644848484848485,4.34568098168594)
--(axis cs:0.0652020202020202,4.40353151837296)
--(axis cs:0.0659191919191919,4.46080771785103)
--(axis cs:0.0666363636363636,4.5167744678861)
--(axis cs:0.0673535353535354,4.57039973058982)
--(axis cs:0.0680707070707071,4.62296904018217)
--(axis cs:0.0687878787878788,4.67439607364291)
--(axis cs:0.0695050505050505,4.72433452629943)
--(axis cs:0.0702222222222222,4.77426407599434)
--(axis cs:0.0709393939393939,4.82108398199612)
--(axis cs:0.0716565656565657,4.86577003423789)
--(axis cs:0.0723737373737374,4.90890935089978)
--(axis cs:0.0730909090909091,4.95184661279129)
--(axis cs:0.0738080808080808,4.99376632349147)
--(axis cs:0.0745252525252525,5.03383746685013)
--(axis cs:0.0752424242424242,5.07396798148425)
--(axis cs:0.0759595959595959,5.11084058132128)
--(axis cs:0.0766767676767677,5.14528261355368)
--(axis cs:0.0773939393939394,5.17817116039003)
--(axis cs:0.0781111111111111,5.20762969065359)
--(axis cs:0.0788282828282828,5.23682916004158)
--(axis cs:0.0795454545454545,5.2616353443018)
--(axis cs:0.0802626262626263,5.28214894213702)
--(axis cs:0.080979797979798,5.30304840597301)
--(axis cs:0.0816969696969697,5.31675784068638)
--(axis cs:0.0824141414141414,5.32938460605317)
--(axis cs:0.0831313131313131,5.33839710183355)
--(axis cs:0.0838484848484849,5.34206896283632)
--(axis cs:0.0845656565656566,5.34453073785438)
--(axis cs:0.0852828282828283,5.33981724170771)
--(axis cs:0.086,5.33174151780389)
--(axis cs:0.086,5.49293043886439)
--(axis cs:0.086,5.49293043886439)
--(axis cs:0.0852828282828283,5.48637695518544)
--(axis cs:0.0845656565656566,5.47665106402274)
--(axis cs:0.0838484848484849,5.46491290455183)
--(axis cs:0.0831313131313131,5.45204894130275)
--(axis cs:0.0824141414141414,5.43986975406269)
--(axis cs:0.0816969696969697,5.42825913953898)
--(axis cs:0.080979797979798,5.41303118424399)
--(axis cs:0.0802626262626263,5.39352568811587)
--(axis cs:0.0795454545454545,5.37753534441143)
--(axis cs:0.0788282828282828,5.36007816693295)
--(axis cs:0.0781111111111111,5.33985073093229)
--(axis cs:0.0773939393939394,5.31700030410859)
--(axis cs:0.0766767676767677,5.29319430160424)
--(axis cs:0.0759595959595959,5.266399322783)
--(axis cs:0.0752424242424242,5.23709177485466)
--(axis cs:0.0745252525252525,5.20580226101139)
--(axis cs:0.0738080808080808,5.17204271887432)
--(axis cs:0.0730909090909091,5.13696084635898)
--(axis cs:0.0723737373737374,5.09993020076891)
--(axis cs:0.0716565656565657,5.05981828173766)
--(axis cs:0.0709393939393939,5.01945383534706)
--(axis cs:0.0702222222222222,4.97657464621324)
--(axis cs:0.0695050505050505,4.93073127951569)
--(axis cs:0.0687878787878788,4.88295639646388)
--(axis cs:0.0680707070707071,4.83333749873373)
--(axis cs:0.0673535353535354,4.78232570505431)
--(axis cs:0.0666363636363636,4.72998719032161)
--(axis cs:0.0659191919191919,4.67602300686706)
--(axis cs:0.0652020202020202,4.62003896632794)
--(axis cs:0.0644848484848485,4.56237237608945)
--(axis cs:0.0637676767676768,4.5032133142931)
--(axis cs:0.0630505050505051,4.44357834505159)
--(axis cs:0.0623333333333333,4.3825543372073)
--(axis cs:0.0616161616161616,4.31956837351274)
--(axis cs:0.0608989898989899,4.25526232190176)
--(axis cs:0.0601818181818182,4.18975478507931)
--(axis cs:0.0594646464646465,4.12362066598211)
--(axis cs:0.0587474747474747,4.056365297564)
--(axis cs:0.058030303030303,3.98799588685965)
--(axis cs:0.0573131313131313,3.91856851039247)
--(axis cs:0.0565959595959596,3.84813924468588)
--(axis cs:0.0558787878787879,3.77676028664947)
--(axis cs:0.0551616161616162,3.70448112351831)
--(axis cs:0.0544444444444444,3.63117083146559)
--(axis cs:0.0537272727272727,3.55700900868576)
--(axis cs:0.053010101010101,3.4821612250369)
--(axis cs:0.0522929292929293,3.40667749076954)
--(axis cs:0.0515757575757576,3.3306058538832)
--(axis cs:0.0508585858585859,3.25385432935288)
--(axis cs:0.0501414141414141,3.17633731317527)
--(axis cs:0.0494242424242424,3.09840175357304)
--(axis cs:0.0487070707070707,3.02010364493481)
--(axis cs:0.047989898989899,2.94146626711929)
--(axis cs:0.0472727272727273,2.86223527850035)
--(axis cs:0.0465555555555556,2.78329726233147)
--(axis cs:0.0458383838383838,2.70512934279625)
--(axis cs:0.0451212121212121,2.62523874773588)
--(axis cs:0.0444040404040404,2.54732814147213)
--(axis cs:0.0436868686868687,2.46963921522201)
--(axis cs:0.042969696969697,2.3912175656037)
--(axis cs:0.0422525252525252,2.31388394366757)
--(axis cs:0.0415353535353535,2.23571772095235)
--(axis cs:0.0408181818181818,2.15783946862346)
--(axis cs:0.0401010101010101,2.08070267150637)
--(axis cs:0.0393838383838384,2.00456953686834)
--(axis cs:0.0386666666666667,1.92871191468772)
--(axis cs:0.0379494949494949,1.85286350517393)
--(axis cs:0.0372323232323232,1.77749850496137)
--(axis cs:0.0365151515151515,1.70247290802725)
--(axis cs:0.0357979797979798,1.62800423203894)
--(axis cs:0.0350808080808081,1.55414013549693)
--(axis cs:0.0343636363636364,1.48160818672827)
--(axis cs:0.0336464646464646,1.4099831379436)
--(axis cs:0.0329292929292929,1.33889927920251)
--(axis cs:0.0322121212121212,1.26879434169028)
--(axis cs:0.0314949494949495,1.19980680322811)
--(axis cs:0.0307777777777778,1.13241097857793)
--(axis cs:0.0300606060606061,1.06550302367713)
--(axis cs:0.0293434343434343,1.00013615138743)
--(axis cs:0.0286262626262626,0.936159253223317)
--(axis cs:0.0279090909090909,0.873553939797168)
--(axis cs:0.0271919191919192,0.811511219266857)
--(axis cs:0.0264747474747475,0.750784343997859)
--(axis cs:0.0257575757575758,0.691173082673693)
--(axis cs:0.025040404040404,0.632879627504752)
--(axis cs:0.0243232323232323,0.575984392766889)
--(axis cs:0.0236060606060606,0.51999345075449)
--(axis cs:0.0228888888888889,0.465379758428099)
--(axis cs:0.0221717171717172,0.412110796319848)
--(axis cs:0.0214545454545455,0.360017806706514)
--(axis cs:0.0207373737373737,0.309360141028303)
--(axis cs:0.020020202020202,0.260361590317518)
--(axis cs:0.0193030303030303,0.212877219607773)
--(axis cs:0.0185858585858586,0.166835995775131)
--(axis cs:0.0178686868686869,0.122377582643982)
--(axis cs:0.0171515151515152,0.0804058564531212)
--(axis cs:0.0164343434343434,0.0409694876692137)
--(axis cs:0.0157171717171717,0.00463838376922882)
--(axis cs:0.015,-0.0277949864572851)
--cycle;

\addplot [draw=white, fill=forestgreen4416044, mark=square*, only marks]
table{%
x  y
0.0172 0
0.0174 0
0.0174 0
0.0174 0
0.0175 0
0.0172 0
0.0174 0
0.0172 0
0.0174 0
0.0167 0
0.0166 0
0.0164 0
0.0166 0
0.0164 0
0.0165 0
0.0163 0
0.0164 0
0.0167 0
0.0165 0
0.0159 0
0.0156 0
0.0158 0
0.0159 0
0.0156 0
0.0158 0
0.016 0
0.0158 0
0.016 0
0.0159 0
0.0152 0
0.0153 0
0.0155 0
0.0156 0
0.0154 0
0.0153 0
0.0157 0
0.0155 0
0.0156 0
0.0152 0
0.015 0
0.0152 0
0.0152 0
0.0151 0
0.0153 0
0.0151 0
0.0154 0
0.0155 0
0.0153 0
0.0153 0
0.0154 0
0.0153 0
0.0154 0
0.0151 0
0.0154 0
0.0152 0
0.0153 0
0.0153 0
0.0154 0
0.0153 0
0.0158 0
0.0158 0
0.0157 0
0.0155 0
0.0158 0
0.0158 0
0.0156 0
0.0156 0
0.0156 0
0.0158 0
0.0166 0
0.0164 0
0.0167 0
0.0166 0
0.0163 0
0.0165 0
0.0165 0
0.0167 0
0.0165 0
0.0167 0
0.0178 0
0.0177 0
0.0178 0
0.018 0
0.0179 0
0.0175 0
0.0178 0
0.0178 0
0.0179 0
0.018 0
0.0202 0
0.0202 0
0.0199 0
0.0199 0
0.0199 0
0.0202 0
0.0197 0
0.0201 0
0.0202 0
0.0198 0
0.024 0
0.0238 0
0.0237 0
0.0241 0
0.0243 0
0.0238 0
0.0233 0
0.0235 0
0.0238 0
0.0238 0
0.0304 0
0.0304 0
0.0304 0
0.0307 0
0.0302 0
0.0305 0
0.0302 0
0.0308 0
0.0305 0
0.0306 0
0.0441 0
0.0439 0
0.0453 0
0.0453 0
0.0452 0
0.0434 0
0.0436 0
0.0444 0
0.0445 0
0.0461 0
0.0855 0
0.0824 0
0.0825 0
0.0842 0.000833
0.0829 0
0.0857 0
0.0808 0
0.0803 0
0.0827 0
0.086 0
};
\addlegendentry{Robust}
\path [draw=white, fill=forestgreen4416044, opacity=0.15]
(axis cs:0.015,1.98280789851934e-06)
--(axis cs:0.015,-1.00485643222701e-05)
--(axis cs:0.0157171717171717,-5.54321556186737e-06)
--(axis cs:0.0164343434343434,-1.42911791464179e-06)
--(axis cs:0.0171515151515152,-3.35464749332948e-07)
--(axis cs:0.0178686868686869,-9.16241289279013e-07)
--(axis cs:0.0185858585858586,-1.516389625895e-06)
--(axis cs:0.0193030303030303,-2.07090191767399e-06)
--(axis cs:0.020020202020202,-2.57777139240118e-06)
--(axis cs:0.0207373737373737,-3.0372488441851e-06)
--(axis cs:0.0214545454545455,-3.44876257127165e-06)
--(axis cs:0.0221717171717172,-3.81431182252601e-06)
--(axis cs:0.0228888888888889,-4.13383700296273e-06)
--(axis cs:0.0236060606060606,-4.40800406718463e-06)
--(axis cs:0.0243232323232323,-4.63657228490751e-06)
--(axis cs:0.025040404040404,-4.81915990987797e-06)
--(axis cs:0.0257575757575758,-4.96713377202715e-06)
--(axis cs:0.0264747474747475,-5.14809237144643e-06)
--(axis cs:0.0271919191919192,-5.27245366837935e-06)
--(axis cs:0.0279090909090909,-5.26667777764882e-06)
--(axis cs:0.0286262626262626,-5.21593440994047e-06)
--(axis cs:0.0293434343434343,-5.22680189886844e-06)
--(axis cs:0.0300606060606061,-5.2257691785612e-06)
--(axis cs:0.0307777777777778,-5.14630163943095e-06)
--(axis cs:0.0314949494949495,-4.95306646571479e-06)
--(axis cs:0.0322121212121212,-4.7684757143379e-06)
--(axis cs:0.0329292929292929,-4.80843200568891e-06)
--(axis cs:0.0336464646464646,-4.58825777365408e-06)
--(axis cs:0.0343636363636364,-5.05220775616534e-06)
--(axis cs:0.0350808080808081,-6.06289569978062e-06)
--(axis cs:0.0357979797979798,-8.05151800148463e-06)
--(axis cs:0.0365151515151515,-1.03488150675356e-05)
--(axis cs:0.0372323232323232,-1.32928821756041e-05)
--(axis cs:0.0379494949494949,-1.61673674379528e-05)
--(axis cs:0.0386666666666667,-1.90079517524967e-05)
--(axis cs:0.0393838383838384,-2.23879536024362e-05)
--(axis cs:0.0401010101010101,-2.57231958804826e-05)
--(axis cs:0.0408181818181818,-2.84738359939283e-05)
--(axis cs:0.0415353535353535,-3.13025097817624e-05)
--(axis cs:0.0422525252525252,-3.44525693998132e-05)
--(axis cs:0.042969696969697,-3.71803130906375e-05)
--(axis cs:0.0436868686868687,-4.00330952566671e-05)
--(axis cs:0.0444040404040404,-4.28034347412254e-05)
--(axis cs:0.0451212121212121,-4.5479988430408e-05)
--(axis cs:0.0458383838383838,-4.80871834609283e-05)
--(axis cs:0.0465555555555556,-5.07133708304166e-05)
--(axis cs:0.0472727272727273,-5.32965584405371e-05)
--(axis cs:0.047989898989899,-5.59735786772371e-05)
--(axis cs:0.0487070707070707,-5.82187080722679e-05)
--(axis cs:0.0494242424242424,-6.03103048554527e-05)
--(axis cs:0.0501414141414141,-6.24893155223806e-05)
--(axis cs:0.0508585858585859,-6.42462363445463e-05)
--(axis cs:0.0515757575757576,-6.61759154001174e-05)
--(axis cs:0.0522929292929293,-6.79745407160994e-05)
--(axis cs:0.053010101010101,-6.93203906078166e-05)
--(axis cs:0.0537272727272727,-7.02255017347823e-05)
--(axis cs:0.0544444444444444,-7.10068555957412e-05)
--(axis cs:0.0551616161616162,-7.16256107043243e-05)
--(axis cs:0.0558787878787879,-7.23977562525879e-05)
--(axis cs:0.0565959595959596,-7.28629956652161e-05)
--(axis cs:0.0573131313131313,-7.26425156566886e-05)
--(axis cs:0.058030303030303,-7.25737396211006e-05)
--(axis cs:0.0587474747474747,-7.23365211425147e-05)
--(axis cs:0.0594646464646465,-7.25607783703925e-05)
--(axis cs:0.0601818181818182,-7.23774691183579e-05)
--(axis cs:0.0608989898989899,-7.16072617657816e-05)
--(axis cs:0.0616161616161616,-7.05878204141632e-05)
--(axis cs:0.0623333333333333,-6.92673173542039e-05)
--(axis cs:0.0630505050505051,-6.64671553564144e-05)
--(axis cs:0.0637676767676768,-6.42377143846388e-05)
--(axis cs:0.0644848484848485,-6.1631433732638e-05)
--(axis cs:0.0652020202020202,-5.85072164236087e-05)
--(axis cs:0.0659191919191919,-5.53315986128589e-05)
--(axis cs:0.0666363636363636,-5.21839826561176e-05)
--(axis cs:0.0673535353535354,-4.77838971173414e-05)
--(axis cs:0.0680707070707071,-4.39717936633318e-05)
--(axis cs:0.0687878787878788,-4.0864699394708e-05)
--(axis cs:0.0695050505050505,-3.50071481304959e-05)
--(axis cs:0.0702222222222222,-3.04206255313542e-05)
--(axis cs:0.0709393939393939,-2.48566715566023e-05)
--(axis cs:0.0716565656565657,-2.01281107754322e-05)
--(axis cs:0.0723737373737374,-1.33489384769803e-05)
--(axis cs:0.0730909090909091,-8.2458477944714e-06)
--(axis cs:0.0738080808080808,-3.02964622540583e-06)
--(axis cs:0.0745252525252525,0)
--(axis cs:0.0752424242424242,0)
--(axis cs:0.0759595959595959,0)
--(axis cs:0.0766767676767677,0)
--(axis cs:0.0773939393939394,0)
--(axis cs:0.0781111111111111,0)
--(axis cs:0.0788282828282828,0)
--(axis cs:0.0795454545454545,0)
--(axis cs:0.0802626262626263,0)
--(axis cs:0.080979797979798,0)
--(axis cs:0.0816969696969697,0)
--(axis cs:0.0824141414141414,0)
--(axis cs:0.0831313131313131,0)
--(axis cs:0.0838484848484849,0)
--(axis cs:0.0845656565656566,0)
--(axis cs:0.0852828282828283,0)
--(axis cs:0.086,0)
--(axis cs:0.086,0.000334998485141671)
--(axis cs:0.086,0.000334998485141671)
--(axis cs:0.0852828282828283,0.000316752697236426)
--(axis cs:0.0845656565656566,0.000303212023147245)
--(axis cs:0.0838484848484849,0.000285729378633826)
--(axis cs:0.0831313131313131,0.000267880028458665)
--(axis cs:0.0824141414141414,0.00025584736623584)
--(axis cs:0.0816969696969697,0.000243104695243583)
--(axis cs:0.080979797979798,0.00022853390540681)
--(axis cs:0.0802626262626263,0.000209710465347615)
--(axis cs:0.0795454545454545,0.000196371351957419)
--(axis cs:0.0788282828282828,0.000185408599046429)
--(axis cs:0.0781111111111111,0.000175553088616346)
--(axis cs:0.0773939393939394,0.000165170219416604)
--(axis cs:0.0766767676767677,0.000152409522356446)
--(axis cs:0.0759595959595959,0.000145115334829223)
--(axis cs:0.0752424242424242,0.000136600251979175)
--(axis cs:0.0745252525252525,0.000128136496961867)
--(axis cs:0.0738080808080808,0.000122643999512425)
--(axis cs:0.0730909090909091,0.000116869536325959)
--(axis cs:0.0723737373737374,0.000112169503573979)
--(axis cs:0.0716565656565657,0.000107900347416019)
--(axis cs:0.0709393939393939,0.000103777939640911)
--(axis cs:0.0702222222222222,9.85723621049445e-05)
--(axis cs:0.0695050505050505,9.47854697163619e-05)
--(axis cs:0.0687878787878788,8.85899412939106e-05)
--(axis cs:0.0680707070707071,8.32802080159734e-05)
--(axis cs:0.0673535353535354,7.95415405842762e-05)
--(axis cs:0.0666363636363636,7.68429807950641e-05)
--(axis cs:0.0659191919191919,7.3177266130115e-05)
--(axis cs:0.0652020202020202,6.90138725987502e-05)
--(axis cs:0.0644848484848485,6.55284413979068e-05)
--(axis cs:0.0637676767676768,6.29580239944156e-05)
--(axis cs:0.0630505050505051,6.04255054512706e-05)
--(axis cs:0.0623333333333333,5.78609219152507e-05)
--(axis cs:0.0616161616161616,5.42943194848144e-05)
--(axis cs:0.0608989898989899,5.21588920975355e-05)
--(axis cs:0.0601818181818182,4.92699031936181e-05)
--(axis cs:0.0594646464646465,4.64627466676836e-05)
--(axis cs:0.0587474747474747,4.33411887761853e-05)
--(axis cs:0.058030303030303,4.06252748102933e-05)
--(axis cs:0.0573131313131313,3.86571831585686e-05)
--(axis cs:0.0565959595959596,3.62346844046951e-05)
--(axis cs:0.0558787878787879,3.39199519230662e-05)
--(axis cs:0.0551616161616162,3.17383279089538e-05)
--(axis cs:0.0544444444444444,2.9953444553279e-05)
--(axis cs:0.0537272727272727,2.81946962029914e-05)
--(axis cs:0.053010101010101,2.59007435091428e-05)
--(axis cs:0.0522929292929293,2.35960754487835e-05)
--(axis cs:0.0515757575757576,2.17822439343135e-05)
--(axis cs:0.0508585858585859,2.00451753908347e-05)
--(axis cs:0.0501414141414141,1.83769441312974e-05)
--(axis cs:0.0494242424242424,1.67855300643051e-05)
--(axis cs:0.0487070707070707,1.54735549123904e-05)
--(axis cs:0.047989898989899,1.41660957959659e-05)
--(axis cs:0.0472727272727273,1.25555338046026e-05)
--(axis cs:0.0465555555555556,1.14550986389074e-05)
--(axis cs:0.0458383838383838,1.03929365038617e-05)
--(axis cs:0.0451212121212121,9.26977584449331e-06)
--(axis cs:0.0444040404040404,8.37608935263484e-06)
--(axis cs:0.0436868686868687,7.50434694158562e-06)
--(axis cs:0.042969696969697,6.47279679392934e-06)
--(axis cs:0.0422525252525252,5.50780539624571e-06)
--(axis cs:0.0415353535353535,4.43439836964891e-06)
--(axis cs:0.0408181818181818,3.44287595247918e-06)
--(axis cs:0.0401010101010101,2.66200547123509e-06)
--(axis cs:0.0393838383838384,1.77623574327212e-06)
--(axis cs:0.0386666666666667,8.68967338522192e-07)
--(axis cs:0.0379494949494949,3.82345498002432e-07)
--(axis cs:0.0372323232323232,4.31743279496335e-07)
--(axis cs:0.0365151515151515,1.07017782164546e-06)
--(axis cs:0.0357979797979798,2.37893572702486e-06)
--(axis cs:0.0350808080808081,4.03387488097334e-06)
--(axis cs:0.0343636363636364,6.20161937906245e-06)
--(axis cs:0.0336464646464646,7.64697449409467e-06)
--(axis cs:0.0329292929292929,9.6640510527478e-06)
--(axis cs:0.0322121212121212,1.16298855308726e-05)
--(axis cs:0.0314949494949495,1.31457786692355e-05)
--(axis cs:0.0307777777777778,1.51252110236306e-05)
--(axis cs:0.0300606060606061,1.66862368862291e-05)
--(axis cs:0.0293434343434343,1.82727613721869e-05)
--(axis cs:0.0286262626262626,1.94821543076565e-05)
--(axis cs:0.0279090909090909,2.05019630785391e-05)
--(axis cs:0.0271919191919192,2.14383469340287e-05)
--(axis cs:0.0264747474747475,2.18736976111497e-05)
--(axis cs:0.0257575757575758,2.22070187699155e-05)
--(axis cs:0.025040404040404,2.22892818475249e-05)
--(axis cs:0.0243232323232323,2.21080697434423e-05)
--(axis cs:0.0236060606060606,2.16509653571321e-05)
--(axis cs:0.0228888888888889,2.09055515880585e-05)
--(axis cs:0.0221717171717172,1.99071955041992e-05)
--(axis cs:0.0214545454545455,1.87128487868197e-05)
--(axis cs:0.0207373737373737,1.7067489188452e-05)
--(axis cs:0.020020202020202,1.49698650112941e-05)
--(axis cs:0.0193030303030303,1.25527001693609e-05)
--(axis cs:0.0185858585858586,9.93055123966058e-06)
--(axis cs:0.0178686868686869,6.78460316645306e-06)
--(axis cs:0.0171515151515152,3.16465689189762e-06)
--(axis cs:0.0164343434343434,4.29166188610472e-07)
--(axis cs:0.0157171717171717,1.14209372285333e-06)
--(axis cs:0.015,1.98280789851934e-06)
--cycle;

\addplot [draw=white, fill=crimson2143940, mark=triangle*, only marks]
table{%
x  y
0.0172 0
0.0174 0
0.0174 0.00196
0.0174 0
0.0175 0
0.0172 0
0.0174 0.00196
0.0172 0
0.0174 0.00098
0.0167 0
0.0166 0.00196
0.0164 0
0.0166 0.00392
0.0164 0
0.0165 0.00098
0.0163 0.00392
0.0164 0
0.0167 0.00294
0.0165 0
0.0159 0.00196
0.0156 0.00294
0.0158 0.00196
0.0159 0.00196
0.0156 0.00882
0.0158 0.00294
0.016 0.00196
0.0158 0.00294
0.016 0.00196
0.0159 0.00098
0.0152 0.0049
0.0153 0.00686
0.0155 0.00588
0.0156 0.00392
0.0154 0.00882
0.0153 0.00392
0.0157 0.00784
0.0155 0.00882
0.0156 0.00588
0.0152 0.00588
0.015 0.0167
0.0152 0.0098
0.0152 0.00784
0.0151 0.0137
0.0153 0.0098
0.0151 0.0127
0.0154 0.0098
0.0155 0.0127
0.0153 0.0176
0.0153 0.0108
0.0154 0.0304
0.0153 0.0255
0.0154 0.0275
0.0151 0.0304
0.0154 0.0353
0.0152 0.0333
0.0153 0.0324
0.0153 0.0314
0.0154 0.0225
0.0153 0.0275
0.0158 0.0637
0.0158 0.0559
0.0157 0.0559
0.0155 0.0588
0.0158 0.0637
0.0158 0.051
0.0156 0.0471
0.0156 0.0539
0.0156 0.052
0.0158 0.0637
0.0166 0.119
0.0164 0.151
0.0167 0.139
0.0166 0.139
0.0163 0.113
0.0165 0.115
0.0165 0.126
0.0167 0.139
0.0165 0.141
0.0167 0.128
0.0178 0.296
0.0177 0.266
0.0178 0.272
0.018 0.317
0.0179 0.278
0.0175 0.305
0.0178 0.272
0.0178 0.283
0.0179 0.298
0.018 0.275
0.0202 0.594
0.0202 0.629
0.0199 0.644
0.0199 0.547
0.0199 0.653
0.0202 0.573
0.0197 0.637
0.0201 0.621
0.0202 0.585
0.0198 0.612
0.024 1.34
0.0238 1.36
0.0237 1.3
0.0241 1.38
0.0243 1.32
0.0238 1.39
0.0233 1.31
0.0235 1.45
0.0238 1.41
0.0238 1.3
0.0304 2.85
0.0304 2.88
0.0304 2.85
0.0307 2.96
0.0302 2.89
0.0305 2.68
0.0302 2.87
0.0308 2.86
0.0305 2.9
0.0306 2.83
0.0441 6.06
0.0439 5.97
0.0453 6.16
0.0453 6.11
0.0452 6.26
0.0434 6.25
0.0436 6.02
0.0444 5.96
0.0445 6.23
0.0461 6.02
0.0855 12.9
0.0824 13
0.0825 13.1
0.0842 12.9
0.0829 13.1
0.0857 13.3
0.0808 13.2
0.0803 13.2
0.0827 13.3
0.086 13.1
};
\addlegendentry{LQG}
\path [draw=white, fill=crimson2143940, opacity=0.15]
(axis cs:0.015,-0.0724039455089259)
--(axis cs:0.015,-0.121447804828774)
--(axis cs:0.0157171717171717,-0.0233209641125315)
--(axis cs:0.0164343434343434,0.0782739234442334)
--(axis cs:0.0171515151515152,0.181354954961377)
--(axis cs:0.0178686868686869,0.286323225821172)
--(axis cs:0.0185858585858586,0.391947679928522)
--(axis cs:0.0193030303030303,0.502864734457045)
--(axis cs:0.020020202020202,0.617192779618461)
--(axis cs:0.0207373737373737,0.735830043247352)
--(axis cs:0.0214545454545455,0.857822704201761)
--(axis cs:0.0221717171717172,0.983099766079497)
--(axis cs:0.0228888888888889,1.11270473414825)
--(axis cs:0.0236060606060606,1.24630593763642)
--(axis cs:0.0243232323232323,1.38353801111764)
--(axis cs:0.025040404040404,1.52421302890977)
--(axis cs:0.0257575757575758,1.66620992912353)
--(axis cs:0.0264747474747475,1.81203774923052)
--(axis cs:0.0271919191919192,1.960781149303)
--(axis cs:0.0279090909090909,2.11249555397396)
--(axis cs:0.0286262626262626,2.26637922161403)
--(axis cs:0.0293434343434343,2.42227287842997)
--(axis cs:0.0300606060606061,2.58096227309367)
--(axis cs:0.0307777777777778,2.74230092976074)
--(axis cs:0.0314949494949495,2.90388426544955)
--(axis cs:0.0322121212121212,3.06807619200262)
--(axis cs:0.0329292929292929,3.2340353862934)
--(axis cs:0.0336464646464646,3.40063141544996)
--(axis cs:0.0343636363636364,3.56953509753419)
--(axis cs:0.0350808080808081,3.73925060594425)
--(axis cs:0.0357979797979798,3.90919394752013)
--(axis cs:0.0365151515151515,4.08033470240534)
--(axis cs:0.0372323232323232,4.2516813504025)
--(axis cs:0.0379494949494949,4.42338916358112)
--(axis cs:0.0386666666666667,4.59799278583107)
--(axis cs:0.0393838383838384,4.77037078240989)
--(axis cs:0.0401010101010101,4.94581302668178)
--(axis cs:0.0408181818181818,5.11943446600523)
--(axis cs:0.0415353535353535,5.29194536842957)
--(axis cs:0.0422525252525252,5.46724395656525)
--(axis cs:0.042969696969697,5.6431678126594)
--(axis cs:0.0436868686868687,5.81895342396542)
--(axis cs:0.0444040404040404,5.99183231426548)
--(axis cs:0.0451212121212121,6.16982489426121)
--(axis cs:0.0458383838383838,6.34655971158868)
--(axis cs:0.0465555555555556,6.52350769239162)
--(axis cs:0.0472727272727273,6.69806823202199)
--(axis cs:0.047989898989899,6.87096743106724)
--(axis cs:0.0487070707070707,7.04321803633373)
--(axis cs:0.0494242424242424,7.21650754703929)
--(axis cs:0.0501414141414141,7.38918779772962)
--(axis cs:0.0508585858585859,7.56118877863005)
--(axis cs:0.0515757575757576,7.73239799830571)
--(axis cs:0.0522929292929293,7.90179278369725)
--(axis cs:0.053010101010101,8.0686940716358)
--(axis cs:0.0537272727272727,8.23463155802141)
--(axis cs:0.0544444444444444,8.3996356541193)
--(axis cs:0.0551616161616162,8.56608282308795)
--(axis cs:0.0558787878787879,8.73124191930945)
--(axis cs:0.0565959595959596,8.89376665300795)
--(axis cs:0.0573131313131313,9.05346970317036)
--(axis cs:0.058030303030303,9.21459803581789)
--(axis cs:0.0587474747474747,9.37401182507051)
--(axis cs:0.0594646464646465,9.52963885877766)
--(axis cs:0.0601818181818182,9.68305123265653)
--(axis cs:0.0608989898989899,9.83448420597651)
--(axis cs:0.0616161616161616,9.98384786448645)
--(axis cs:0.0623333333333333,10.1310522939352)
--(axis cs:0.0630505050505051,10.2765208560906)
--(axis cs:0.0637676767676768,10.4191362253788)
--(axis cs:0.0644848484848485,10.5586328881606)
--(axis cs:0.0652020202020202,10.6961976478711)
--(axis cs:0.0659191919191919,10.8312510930626)
--(axis cs:0.0666363636363636,10.9636097570541)
--(axis cs:0.0673535353535354,11.0931839026377)
--(axis cs:0.0680707070707071,11.2198837926052)
--(axis cs:0.0687878787878788,11.3436196897487)
--(axis cs:0.0695050505050505,11.4643180276709)
--(axis cs:0.0702222222222222,11.583287712897)
--(axis cs:0.0709393939393939,11.6970454057024)
--(axis cs:0.0716565656565657,11.8090351975075)
--(axis cs:0.0723737373737374,11.9179010235633)
--(axis cs:0.0730909090909091,12.0233376119642)
--(axis cs:0.0738080808080808,12.1229828422418)
--(axis cs:0.0745252525252525,12.2160175333279)
--(axis cs:0.0752424242424242,12.3088092360047)
--(axis cs:0.0759595959595959,12.3958772253044)
--(axis cs:0.0766767676767677,12.4783838875858)
--(axis cs:0.0773939393939394,12.5615281302369)
--(axis cs:0.0781111111111111,12.6379719089705)
--(axis cs:0.0788282828282828,12.7028497112281)
--(axis cs:0.0795454545454545,12.766923241207)
--(axis cs:0.0802626262626263,12.8317437545881)
--(axis cs:0.080979797979798,12.8865734796132)
--(axis cs:0.0816969696969697,12.9300038766628)
--(axis cs:0.0824141414141414,12.9660576933974)
--(axis cs:0.0831313131313131,12.9933384748684)
--(axis cs:0.0838484848484849,13.0136187147734)
--(axis cs:0.0845656565656566,13.0270571694638)
--(axis cs:0.0852828282828283,13.0321437297318)
--(axis cs:0.086,13.024747254179)
--(axis cs:0.086,13.3275417104595)
--(axis cs:0.086,13.3275417104595)
--(axis cs:0.0852828282828283,13.3051696693739)
--(axis cs:0.0845656565656566,13.2809623425579)
--(axis cs:0.0838484848484849,13.2539108116931)
--(axis cs:0.0831313131313131,13.2254890791331)
--(axis cs:0.0824141414141414,13.1913912150745)
--(axis cs:0.0816969696969697,13.1586276661974)
--(axis cs:0.080979797979798,13.1208300708905)
--(axis cs:0.0802626262626263,13.0819196097205)
--(axis cs:0.0795454545454545,13.0420770161244)
--(axis cs:0.0788282828282828,12.9954757230198)
--(axis cs:0.0781111111111111,12.9513192292654)
--(axis cs:0.0773939393939394,12.8957266083644)
--(axis cs:0.0766767676767677,12.8374383574497)
--(axis cs:0.0759595959595959,12.7724157885418)
--(axis cs:0.0752424242424242,12.7025968313461)
--(axis cs:0.0745252525252525,12.6257711853711)
--(axis cs:0.0738080808080808,12.54520315544)
--(axis cs:0.0730909090909091,12.4623809469263)
--(axis cs:0.0723737373737374,12.3731505646992)
--(axis cs:0.0716565656565657,12.2773527066989)
--(axis cs:0.0709393939393939,12.1778698665264)
--(axis cs:0.0702222222222222,12.0731361879151)
--(axis cs:0.0695050505050505,11.9638281684855)
--(axis cs:0.0687878787878788,11.8500726434261)
--(axis cs:0.0680707070707071,11.7319964479251)
--(axis cs:0.0673535353535354,11.609726417171)
--(axis cs:0.0666363636363636,11.4833841544927)
--(axis cs:0.0659191919191919,11.3530901262965)
--(axis cs:0.0652020202020202,11.2192532048263)
--(axis cs:0.0644848484848485,11.0830065681612)
--(axis cs:0.0637676767676768,10.9430731054956)
--(axis cs:0.0630505050505051,10.798822071275)
--(axis cs:0.0623333333333333,10.6519205005673)
--(axis cs:0.0616161616161616,10.5010844253994)
--(axis cs:0.0608989898989899,10.3467173514586)
--(axis cs:0.0601818181818182,10.1894295911903)
--(axis cs:0.0594646464646465,10.0293486218331)
--(axis cs:0.0587474747474747,9.86660082726346)
--(axis cs:0.058030303030303,9.70131259135759)
--(axis cs:0.0573131313131313,9.53444694848706)
--(axis cs:0.0565959595959596,9.36573139368056)
--(axis cs:0.0558787878787879,9.19593471842143)
--(axis cs:0.0551616161616162,9.02195188584091)
--(axis cs:0.0544444444444444,8.84711691825058)
--(axis cs:0.0537272727272727,8.67053907464744)
--(axis cs:0.053010101010101,8.49421163153041)
--(axis cs:0.0522929292929293,8.31653522852201)
--(axis cs:0.0515757575757576,8.13577595977863)
--(axis cs:0.0508585858585859,7.95306492150138)
--(axis cs:0.0501414141414141,7.76967363276159)
--(axis cs:0.0494242424242424,7.58400343586965)
--(axis cs:0.0487070707070707,7.3973985242037)
--(axis cs:0.047989898989899,7.21250024974165)
--(axis cs:0.0472727272727273,7.02680307500404)
--(axis cs:0.0465555555555556,6.83697381791676)
--(axis cs:0.0458383838383838,6.64711207486069)
--(axis cs:0.0451212121212121,6.46183035636014)
--(axis cs:0.0444040404040404,6.27275633006873)
--(axis cs:0.0436868686868687,6.08436247639419)
--(axis cs:0.042969696969697,5.89564115637127)
--(axis cs:0.0422525252525252,5.709191401474)
--(axis cs:0.0415353535353535,5.52242503330553)
--(axis cs:0.0408181818181818,5.33696921104473)
--(axis cs:0.0401010101010101,5.15124474331856)
--(axis cs:0.0393838383838384,4.96431242511952)
--(axis cs:0.0386666666666667,4.78053509880577)
--(axis cs:0.0379494949494949,4.59868296287735)
--(axis cs:0.0372323232323232,4.41762556992993)
--(axis cs:0.0365151515151515,4.23741871564648)
--(axis cs:0.0357979797979798,4.05771274720789)
--(axis cs:0.0350808080808081,3.8793870083723)
--(axis cs:0.0343636363636364,3.70247741994364)
--(axis cs:0.0336464646464646,3.52710880807527)
--(axis cs:0.0329292929292929,3.35397572796812)
--(axis cs:0.0322121212121212,3.18421696177309)
--(axis cs:0.0314949494949495,3.01682306026902)
--(axis cs:0.0307777777777778,2.85130550074948)
--(axis cs:0.0300606060606061,2.68856420308529)
--(axis cs:0.0293434343434343,2.52869126887192)
--(axis cs:0.0286262626262626,2.37184411046117)
--(axis cs:0.0279090909090909,2.21667610840795)
--(axis cs:0.0271919191919192,2.06424175793862)
--(axis cs:0.0264747474747475,1.91400917577406)
--(axis cs:0.0257575757575758,1.76674800640065)
--(axis cs:0.025040404040404,1.62255931446484)
--(axis cs:0.0243232323232323,1.47972411948565)
--(axis cs:0.0236060606060606,1.34051958430156)
--(axis cs:0.0228888888888889,1.20316598303074)
--(axis cs:0.0221717171717172,1.06821798582891)
--(axis cs:0.0214545454545455,0.936633019833586)
--(axis cs:0.0207373737373737,0.8084427402673)
--(axis cs:0.020020202020202,0.68375413342372)
--(axis cs:0.0193030303030303,0.561922020094659)
--(axis cs:0.0185858585858586,0.443596219918667)
--(axis cs:0.0178686868686869,0.329026415144796)
--(axis cs:0.0171515151515152,0.219272018690012)
--(axis cs:0.0164343434343434,0.115044825703452)
--(axis cs:0.0157171717171717,0.017665793054593)
--(axis cs:0.015,-0.0724039455089259)
--cycle;

\addplot [draw=white, fill=mediumpurple148103189, mark=diamond*, only marks]
table{%
x  y
0.0172 0
0.0174 0
0.0174 0.00294
0.0174 0
0.0175 0
0.0172 0
0.0174 0.00294
0.0172 0
0.0174 0.00098
0.0167 0.00098
0.0166 0.00196
0.0164 0.00098
0.0166 0.0049
0.0164 0
0.0165 0.00196
0.0163 0.0049
0.0164 0
0.0167 0.00392
0.0165 0
0.0159 0.0049
0.0156 0.0049
0.0158 0.0049
0.0159 0.00196
0.0156 0.0108
0.0158 0.00294
0.016 0.00294
0.0158 0.00588
0.016 0.00294
0.0159 0.00392
0.0152 0.00588
0.0153 0.0098
0.0155 0.00882
0.0156 0.00686
0.0154 0.0098
0.0153 0.00588
0.0157 0.0098
0.0155 0.0127
0.0156 0.00882
0.0152 0.00882
0.015 0.0225
0.0152 0.0157
0.0152 0.0206
0.0151 0.0147
0.0153 0.0147
0.0151 0.0147
0.0154 0.0127
0.0155 0.0186
0.0153 0.0265
0.0153 0.0127
0.0154 0.0431
0.0153 0.0343
0.0154 0.0373
0.0151 0.0373
0.0154 0.049
0.0152 0.0451
0.0153 0.0412
0.0153 0.0422
0.0154 0.0373
0.0153 0.0402
0.0158 0.0892
0.0158 0.0765
0.0157 0.0765
0.0155 0.0922
0.0158 0.0824
0.0158 0.0696
0.0156 0.0637
0.0156 0.0716
0.0156 0.0716
0.0158 0.0814
0.0166 0.165
0.0164 0.2
0.0167 0.19
0.0166 0.201
0.0163 0.146
0.0165 0.158
0.0165 0.171
0.0167 0.176
0.0165 0.2
0.0167 0.18
0.0178 0.388
0.0177 0.352
0.0178 0.352
0.018 0.398
0.0179 0.362
0.0175 0.4
0.0178 0.363
0.0178 0.395
0.0179 0.399
0.018 0.376
0.0202 0.77
0.0202 0.809
0.0199 0.829
0.0199 0.714
0.0199 0.836
0.0202 0.762
0.0197 0.831
0.0201 0.793
0.0202 0.749
0.0198 0.799
0.024 1.64
0.0238 1.71
0.0237 1.63
0.0241 1.76
0.0243 1.67
0.0238 1.75
0.0233 1.65
0.0235 1.77
0.0238 1.76
0.0238 1.61
0.0304 3.54
0.0304 3.55
0.0304 3.51
0.0307 3.61
0.0302 3.55
0.0305 3.31
0.0302 3.55
0.0308 3.56
0.0305 3.6
0.0306 3.47
0.0441 7.33
0.0439 7.22
0.0453 7.44
0.0453 7.35
0.0452 7.55
0.0434 7.41
0.0436 7.3
0.0444 7.23
0.0445 7.45
0.0461 7.31
0.0855 15.3
0.0824 15.4
0.0825 15.5
0.0842 15.3
0.0829 15.3
0.0857 15.8
0.0808 15.6
0.0803 15.6
0.0827 15.7
0.086 15.5
};
\addlegendentry{DRLQG}
\path [draw=white, fill=mediumpurple148103189, opacity=0.15]
(axis cs:0.015,-0.0932026822247039)
--(axis cs:0.015,-0.15322007089618)
--(axis cs:0.0157171717171717,-0.025177675432502)
--(axis cs:0.0164343434343434,0.105558652073367)
--(axis cs:0.0171515151515152,0.238421745125551)
--(axis cs:0.0178686868686869,0.374249418916818)
--(axis cs:0.0185858585858586,0.511991481418262)
--(axis cs:0.0193030303030303,0.652910565128816)
--(axis cs:0.020020202020202,0.79737532760065)
--(axis cs:0.0207373737373737,0.945425089175292)
--(axis cs:0.0214545454545455,1.09771071683148)
--(axis cs:0.0221717171717172,1.25370752039973)
--(axis cs:0.0228888888888889,1.41384718774485)
--(axis cs:0.0236060606060606,1.57683935712315)
--(axis cs:0.0243232323232323,1.74387191989936)
--(axis cs:0.025040404040404,1.91422428725256)
--(axis cs:0.0257575757575758,2.08741443661718)
--(axis cs:0.0264747474747475,2.26375445150459)
--(axis cs:0.0271919191919192,2.44317950941992)
--(axis cs:0.0279090909090909,2.62606993040914)
--(axis cs:0.0286262626262626,2.8108824353072)
--(axis cs:0.0293434343434343,2.99967984730113)
--(axis cs:0.0300606060606061,3.18974391415293)
--(axis cs:0.0307777777777778,3.38123784747848)
--(axis cs:0.0314949494949495,3.57482629445719)
--(axis cs:0.0322121212121212,3.76978939948342)
--(axis cs:0.0329292929292929,3.96667967191947)
--(axis cs:0.0336464646464646,4.16468456973976)
--(axis cs:0.0343636363636364,4.36561502356016)
--(axis cs:0.0350808080808081,4.56553584360275)
--(axis cs:0.0357979797979798,4.76727927211117)
--(axis cs:0.0365151515151515,4.97233346913546)
--(axis cs:0.0372323232323232,5.17716035849376)
--(axis cs:0.0379494949494949,5.38183723605062)
--(axis cs:0.0386666666666667,5.58763538570475)
--(axis cs:0.0393838383838384,5.79405057201173)
--(axis cs:0.0401010101010101,5.99875313768869)
--(axis cs:0.0408181818181818,6.20478834433294)
--(axis cs:0.0415353535353535,6.40751041708158)
--(axis cs:0.0422525252525252,6.61478312663662)
--(axis cs:0.042969696969697,6.82218716781089)
--(axis cs:0.0436868686868687,7.03024992218009)
--(axis cs:0.0444040404040404,7.23577477970958)
--(axis cs:0.0451212121212121,7.44340702219539)
--(axis cs:0.0458383838383838,7.649659899034)
--(axis cs:0.0465555555555556,7.85553363256484)
--(axis cs:0.0472727272727273,8.05787051771451)
--(axis cs:0.047989898989899,8.25916294912707)
--(axis cs:0.0487070707070707,8.45983332062289)
--(axis cs:0.0494242424242424,8.66228300077198)
--(axis cs:0.0501414141414141,8.86395066800238)
--(axis cs:0.0508585858585859,9.06467850629372)
--(axis cs:0.0515757575757576,9.26209895739175)
--(axis cs:0.0522929292929293,9.45880763793505)
--(axis cs:0.053010101010101,9.65382776257034)
--(axis cs:0.0537272727272727,9.84954397647559)
--(axis cs:0.0544444444444444,10.0415880285496)
--(axis cs:0.0551616161616162,10.2342036492838)
--(axis cs:0.0558787878787879,10.4229672577298)
--(axis cs:0.0565959595959596,10.6108261085119)
--(axis cs:0.0573131313131313,10.7977163030409)
--(axis cs:0.058030303030303,10.9826879903799)
--(axis cs:0.0587474747474747,11.1656346873399)
--(axis cs:0.0594646464646465,11.3463636282428)
--(axis cs:0.0601818181818182,11.5245436224902)
--(axis cs:0.0608989898989899,11.6991889855438)
--(axis cs:0.0616161616161616,11.8713576601903)
--(axis cs:0.0623333333333333,12.0409607400103)
--(axis cs:0.0630505050505051,12.2079660725926)
--(axis cs:0.0637676767676768,12.3721810974734)
--(axis cs:0.0644848484848485,12.5368385873321)
--(axis cs:0.0652020202020202,12.6981078926567)
--(axis cs:0.0659191919191919,12.8564306345619)
--(axis cs:0.0666363636363636,13.011571259811)
--(axis cs:0.0673535353535354,13.1596802469526)
--(axis cs:0.0680707070707071,13.3044333991236)
--(axis cs:0.0687878787878788,13.4457128471246)
--(axis cs:0.0695050505050505,13.5856920744538)
--(axis cs:0.0702222222222222,13.72038691971)
--(axis cs:0.0709393939393939,13.8492183518366)
--(axis cs:0.0716565656565657,13.9780194033533)
--(axis cs:0.0723737373737374,14.0986100548657)
--(axis cs:0.0730909090909091,14.2198792996181)
--(axis cs:0.0738080808080808,14.3355466344394)
--(axis cs:0.0745252525252525,14.4462665247174)
--(axis cs:0.0752424242424242,14.5513265223333)
--(axis cs:0.0759595959595959,14.65060025091)
--(axis cs:0.0766767676767677,14.745886902267)
--(axis cs:0.0773939393939394,14.8329841004789)
--(axis cs:0.0781111111111111,14.9199867792001)
--(axis cs:0.0788282828282828,15.0024096776135)
--(axis cs:0.0795454545454545,15.0824508875021)
--(axis cs:0.0802626262626263,15.1574335622446)
--(axis cs:0.080979797979798,15.2238959581782)
--(axis cs:0.0816969696969697,15.2804477715825)
--(axis cs:0.0824141414141414,15.3279572145111)
--(axis cs:0.0831313131313131,15.3665524179634)
--(axis cs:0.0838484848484849,15.392329572562)
--(axis cs:0.0845656565656566,15.4115287260937)
--(axis cs:0.0852828282828283,15.4185073359045)
--(axis cs:0.086,15.4059353960885)
--(axis cs:0.086,15.7814738828121)
--(axis cs:0.086,15.7814738828121)
--(axis cs:0.0852828282828283,15.755866309705)
--(axis cs:0.0845656565656566,15.7240288478498)
--(axis cs:0.0838484848484849,15.6855291703039)
--(axis cs:0.0831313131313131,15.6435439412768)
--(axis cs:0.0824141414141414,15.5993576118278)
--(axis cs:0.0816969696969697,15.552432311409)
--(axis cs:0.080979797979798,15.5114180302249)
--(axis cs:0.0802626262626263,15.4632536822503)
--(axis cs:0.0795454545454545,15.4087504116762)
--(axis cs:0.0788282828282828,15.3556332821204)
--(axis cs:0.0781111111111111,15.2998330015969)
--(axis cs:0.0773939393939394,15.2327410528247)
--(axis cs:0.0766767676767677,15.1608072254166)
--(axis cs:0.0759595959595959,15.0828737766559)
--(axis cs:0.0752424242424242,14.9978610200526)
--(axis cs:0.0745252525252525,14.909823669002)
--(axis cs:0.0738080808080808,14.8147227425142)
--(axis cs:0.0730909090909091,14.712460470329)
--(axis cs:0.0723737373737374,14.6058001838496)
--(axis cs:0.0716565656565657,14.4953386887976)
--(axis cs:0.0709393939393939,14.3771136910416)
--(axis cs:0.0702222222222222,14.2548112739178)
--(axis cs:0.0695050505050505,14.1274335484282)
--(axis cs:0.0687878787878788,13.9974961859037)
--(axis cs:0.0680707070707071,13.8641848076434)
--(axis cs:0.0673535353535354,13.7224701401122)
--(axis cs:0.0666363636363636,13.5752925967801)
--(axis cs:0.0659191919191919,13.424004264776)
--(axis cs:0.0652020202020202,13.2701763808908)
--(axis cs:0.0644848484848485,13.1139338760264)
--(axis cs:0.0637676767676768,12.9535078807343)
--(axis cs:0.0630505050505051,12.790185612629)
--(axis cs:0.0623333333333333,12.622292732493)
--(axis cs:0.0616161616161616,12.4486801129762)
--(axis cs:0.0608989898989899,12.2730679496917)
--(axis cs:0.0601818181818182,12.0939898405349)
--(axis cs:0.0594646464646465,11.9115706025651)
--(axis cs:0.0587474747474747,11.7258991393209)
--(axis cs:0.058030303030303,11.5371770982981)
--(axis cs:0.0573131313131313,11.3455432435772)
--(axis cs:0.0565959595959596,11.1511363392385)
--(axis cs:0.0558787878787879,10.953355238007)
--(axis cs:0.0551616161616162,10.7492975104006)
--(axis cs:0.0544444444444444,10.542879790742)
--(axis cs:0.0537272727272727,10.3342351296921)
--(axis cs:0.053010101010101,10.1274110966896)
--(axis cs:0.0522929292929293,9.91967320642418)
--(axis cs:0.0515757575757576,9.71020662053381)
--(axis cs:0.0508585858585859,9.49987176320738)
--(axis cs:0.0501414141414141,9.28905416058334)
--(axis cs:0.0494242424242424,9.07692736126599)
--(axis cs:0.0487070707070707,8.86189332591537)
--(axis cs:0.047989898989899,8.64289946099275)
--(axis cs:0.0472727272727273,8.42465395996669)
--(axis cs:0.0465555555555556,8.20652211063961)
--(axis cs:0.0458383838383838,7.98847509566664)
--(axis cs:0.0451212121212121,7.7696676980062)
--(axis cs:0.0444040404040404,7.55040135183232)
--(axis cs:0.0436868686868687,7.33072290848966)
--(axis cs:0.042969696969697,7.10885007735791)
--(axis cs:0.0422525252525252,6.89119672329719)
--(axis cs:0.0415353535353535,6.67106508881464)
--(axis cs:0.0408181818181818,6.45004650531942)
--(axis cs:0.0401010101010101,6.23139797658411)
--(axis cs:0.0393838383838384,6.01460442692909)
--(axis cs:0.0386666666666667,5.79665787744104)
--(axis cs:0.0379494949494949,5.58115730343453)
--(axis cs:0.0372323232323232,5.36205563982352)
--(axis cs:0.0365151515151515,5.15270963648283)
--(axis cs:0.0357979797979798,4.94060994847963)
--(axis cs:0.0350808080808081,4.72951351704646)
--(axis cs:0.0343636363636364,4.52049225718014)
--(axis cs:0.0336464646464646,4.31558356462101)
--(axis cs:0.0329292929292929,4.11386825787479)
--(axis cs:0.0322121212121212,3.91305762005651)
--(axis cs:0.0314949494949495,3.71471537093302)
--(axis cs:0.0307777777777778,3.51580500418071)
--(axis cs:0.0300606060606061,3.32153812990812)
--(axis cs:0.0293434343434343,3.13043686469933)
--(axis cs:0.0286262626262626,2.94022202187627)
--(axis cs:0.0279090909090909,2.75247300995301)
--(axis cs:0.0271919191919192,2.56749057445002)
--(axis cs:0.0264747474747475,2.38408325935746)
--(axis cs:0.0257575757575758,2.20392938100813)
--(axis cs:0.025040404040404,2.02697602004418)
--(axis cs:0.0243232323232323,1.85271357752304)
--(axis cs:0.0236060606060606,1.68073521200707)
--(axis cs:0.0228888888888889,1.51237356374402)
--(axis cs:0.0221717171717172,1.34703044628147)
--(axis cs:0.0214545454545455,1.1848726409302)
--(axis cs:0.0207373737373737,1.0261925464969)
--(axis cs:0.020020202020202,0.870815186035032)
--(axis cs:0.0193030303030303,0.717950914219952)
--(axis cs:0.0185858585858586,0.569657035274494)
--(axis cs:0.0178686868686869,0.424758979329836)
--(axis cs:0.0171515151515152,0.284695694511088)
--(axis cs:0.0164343434343434,0.152164883536769)
--(axis cs:0.0157171717171717,0.0250330725068565)
--(axis cs:0.015,-0.0932026822247039)
--cycle;

\addplot [steelblue31119180, forget plot]
table {%
0.015 -0.00296359888064202
0.0157171717171717 -0.00106354334682097
0.0164343434343434 0.000961110497595478
0.0171515151515152 0.00310725778965358
0.0178686868686869 0.00537179366639963
0.0185858585858586 0.0077516132648799
0.0193030303030303 0.0102436117221406
0.020020202020202 0.0128446841752281
0.0207373737373737 0.0155517257611886
0.0214545454545455 0.0183616316170685
0.0221717171717172 0.0212712968799138
0.0228888888888889 0.024277616686771
0.0236060606060606 0.0273774861746863
0.0243232323232323 0.030567800480706
0.025040404040404 0.0338454547418763
0.0257575757575758 0.0372073440952436
0.0264747474747475 0.040650363677854
0.0271919191919192 0.0441714086267539
0.0279090909090909 0.0477673740789895
0.0286262626262626 0.0514351551716071
0.0293434343434343 0.055171647041653
0.0300606060606061 0.0589737448261734
0.0307777777777778 0.0628383436622146
0.0314949494949495 0.066762338686823
0.0322121212121212 0.0707426250370447
0.0329292929292929 0.074776097849926
0.0336464646464646 0.0788596522625131
0.0343636363636364 0.0829901834118525
0.0350808080808081 0.0871645864349902
0.0357979797979798 0.0913797564689727
0.0365151515151515 0.0956325886508462
0.0372323232323232 0.0999199781176569
0.0379494949494949 0.104238820006451
0.0386666666666667 0.108586009454275
0.0393838383838384 0.112958441598175
0.0401010101010101 0.117353011575198
0.0408181818181818 0.121766614522389
0.0415353535353535 0.126196145576794
0.0422525252525252 0.130638499875461
0.042969696969697 0.135090572555436
0.0436868686868687 0.139549258753764
0.0444040404040404 0.144011453607492
0.0451212121212121 0.148474052253666
0.0458383838383838 0.152933949829333
0.0465555555555556 0.157388041471539
0.0472727272727273 0.161833222317329
0.047989898989899 0.166266387503751
0.0487070707070707 0.17068443216785
0.0494242424242424 0.175084251446674
0.0501414141414141 0.179462740477267
0.0508585858585859 0.183816794396677
0.0515757575757576 0.188143308341949
0.0522929292929293 0.192439177450131
0.053010101010101 0.196701296858267
0.0537272727272727 0.200926561703405
0.0544444444444444 0.205111867122591
0.0551616161616162 0.209254108252871
0.0558787878787879 0.213350180231291
0.0565959595959596 0.217396978194898
0.0573131313131313 0.221391397280737
0.058030303030303 0.225330332625856
0.0587474747474747 0.2292106793673
0.0594646464646465 0.233029332642115
0.0601818181818182 0.236783187587349
0.0608989898989899 0.240469139340046
0.0616161616161616 0.244084083037255
0.0623333333333333 0.247624913816019
0.0630505050505051 0.251088526813387
0.0637676767676768 0.254471817166404
0.0644848484848485 0.257771680012117
0.0652020202020202 0.260985010487571
0.0659191919191919 0.264108703729814
0.0666363636363636 0.26713965487589
0.0673535353535354 0.270074759062848
0.0680707070707071 0.272910911427732
0.0687878787878788 0.27564500710759
0.0695050505050505 0.278273941239466
0.0702222222222222 0.280794608960409
0.0709393939393939 0.283203905407464
0.0716565656565657 0.285498725717676
0.0723737373737374 0.287675965028094
0.0730909090909091 0.289732518475762
0.0738080808080808 0.291665281197727
0.0745252525252525 0.293471148331035
0.0752424242424242 0.295147015012733
0.0759595959595959 0.296689776379867
0.0766767676767677 0.298096327569483
0.0773939393939394 0.299363563718627
0.0781111111111111 0.300488379964347
0.0788282828282828 0.301467671443687
0.0795454545454545 0.302298333293694
0.0802626262626263 0.302977260651415
0.080979797979798 0.303501348653895
0.0816969696969697 0.303867492438182
0.0824141414141414 0.30407258714132
0.0831313131313131 0.304113527900358
0.0838484848484849 0.30398720985234
0.0845656565656566 0.303690528134313
0.0852828282828283 0.303220377883324
0.086 0.302573654236418
};
\addplot [darkorange25512714, forget plot]
table {%
0.015 -0.0373936361595856
0.0157171717171717 -0.00224325289649824
0.0164343434343434 0.0348446399404931
0.0171515151515152 0.0738226857770735
0.0178686868686869 0.114643528038929
0.0185858585858586 0.157259810151743
0.0193030303030303 0.201624175541204
0.020020202020202 0.247689267632995
0.0207373737373737 0.295407729852801
0.0214545454545455 0.344732205626309
0.0221717171717172 0.395615338379203
0.0228888888888889 0.448009771537169
0.0236060606060606 0.501868148525893
0.0243232323232323 0.557143112771059
0.025040404040404 0.613787307698353
0.0257575757575758 0.67175337673346
0.0264747474747475 0.730993963302066
0.0271919191919192 0.791461710829856
0.0279090909090909 0.853109262742515
0.0286262626262626 0.915889262465728
0.0293434343434343 0.979754353425181
0.0300606060606061 1.04465717904656
0.0307777777777778 1.11055038275555
0.0314949494949495 1.17738660797783
0.0322121212121212 1.2451184981391
0.0329292929292929 1.31369869666503
0.0336464646464646 1.38307984698132
0.0343636363636364 1.45321459251364
0.0350808080808081 1.52405557668768
0.0357979797979798 1.59555544292914
0.0365151515151515 1.66766683466368
0.0372323232323232 1.74034239531701
0.0379494949494949 1.81353476831479
0.0386666666666667 1.88719659708273
0.0393838383838384 1.9612805250465
0.0401010101010101 2.0357391956318
0.0408181818181818 2.11052525226429
0.0415353535353535 2.18559133836968
0.0422525252525252 2.26089009737364
0.042969696969697 2.33637417270187
0.0436868686868687 2.41199620778004
0.0444040404040404 2.48770884603384
0.0451212121212121 2.56346473088896
0.0458383838383838 2.63921650577109
0.0465555555555556 2.7149168141059
0.0472727272727273 2.79051829931908
0.047989898989899 2.86597360483633
0.0487070707070707 2.94123537408331
0.0494242424242424 3.01625625048573
0.0501414141414141 3.09098887746926
0.0508585858585859 3.16538589845959
0.0515757575757576 3.23939995688241
0.0522929292929293 3.31298369616339
0.053010101010101 3.38608975972823
0.0537272727272727 3.45867079100262
0.0544444444444444 3.53067943341223
0.0551616161616162 3.60206833038275
0.0558787878787879 3.67279012533987
0.0565959595959596 3.74279746170927
0.0573131313131313 3.81204298291664
0.058030303030303 3.88047933238766
0.0587474747474747 3.94805915354802
0.0594646464646465 4.01473508982341
0.0601818181818182 4.0804597846395
0.0608989898989899 4.14518588142199
0.0616161616161616 4.20886602359656
0.0623333333333333 4.27145285458889
0.0630505050505051 4.33289901782468
0.0637676767676768 4.3931571567296
0.0644848484848485 4.45217991472934
0.0652020202020202 4.50991993524959
0.0659191919191919 4.56632986171603
0.0666363636363636 4.62136233755435
0.0673535353535354 4.67497000619023
0.0680707070707071 4.72710551104936
0.0687878787878788 4.77772149555742
0.0695050505050505 4.8267706031401
0.0702222222222222 4.87420547722308
0.0709393939393939 4.91997876123206
0.0716565656565657 4.9640430985927
0.0723737373737374 5.00635113273071
0.0730909090909091 5.04685550707177
0.0738080808080808 5.08550886504155
0.0745252525252525 5.12226385006575
0.0752424242424242 5.15707310557005
0.0759595959595959 5.18988927498014
0.0766767676767677 5.2206650017217
0.0773939393939394 5.24935292922041
0.0781111111111111 5.27590570090197
0.0788282828282828 5.30027596019206
0.0795454545454545 5.32241635051636
0.0802626262626263 5.34227951530056
0.080979797979798 5.35981809797034
0.0816969696969697 5.37498474195139
0.0824141414141414 5.3877320906694
0.0831313131313131 5.39801278755005
0.0838484848484849 5.40577947601902
0.0845656565656566 5.410984799502
0.0852828282828283 5.41358140142468
0.086 5.41352192521274
};
\addplot [forestgreen4416044, forget plot]
table {%
0.015 -2.03841465494928e-06
0.0157171717171717 -1.0583373087355e-06
0.0164343434343434 -1.7242053067968e-07
0.0171515151515152 6.22321510598928e-07
0.0178686868686869 1.32887464648105e-06
0.0185858585858586 1.9502247083474e-06
0.0193030303030303 2.48935752757868e-06
0.020020202020202 2.94925893555562e-06
0.0207373737373737 3.33291476365893e-06
0.0214545454545455 3.64331084326936e-06
0.0221717171717172 3.88343300576758e-06
0.0228888888888889 4.05626708253436e-06
0.0236060606060606 4.16479890495038e-06
0.0243232323232323 4.21201430439637e-06
0.025040404040404 4.20089911225307e-06
0.0257575757575758 4.13443915990116e-06
0.0264747474747475 4.0156202787214e-06
0.0271919191919192 3.84742830009448e-06
0.0279090909090909 3.63284905540112e-06
0.0286262626262626 3.37486837602206e-06
0.0293434343434343 3.076472093338e-06
0.0300606060606061 2.74064603872966e-06
0.0307777777777778 2.37037604357779e-06
0.0314949494949495 1.96864793926305e-06
0.0322121212121212 1.5384475571662e-06
0.0329292929292929 1.08276072866796e-06
0.0336464646464646 6.04573285149031e-07
0.0343636363636364 1.06871057990157e-07
0.0350808080808081 -4.0736012142797e-07
0.0357979797979798 -9.3513442172463e-07
0.0365151515151515 -1.47346601151907e-06
0.0372323232323232 -2.01936905943063e-06
0.0379494949494949 -2.56985773407852e-06
0.0386666666666667 -3.12194620408208e-06
0.0393838383838384 -3.6726486380606e-06
0.0401010101010101 -4.21897920463326e-06
0.0408181818181818 -4.75795207241943e-06
0.0415353535353535 -5.28658141003842e-06
0.0422525252525252 -5.80188138610938e-06
0.042969696969697 -6.30086616925176e-06
0.0436868686868687 -6.7805499280847e-06
0.0444040404040404 -7.23794683122758e-06
0.0451212121212121 -7.67007104729959e-06
0.0458383838383838 -8.07393674492007e-06
0.0465555555555556 -8.44655809270831e-06
0.0472727272727273 -8.78494925928355e-06
0.047989898989899 -9.0861244132651e-06
0.0487070707070707 -9.34709772327222e-06
0.0494242424242424 -9.56488335792421e-06
0.0501414141414141 -9.73649548584038e-06
0.0508585858585859 -9.85894827563994e-06
0.0515757575757576 -9.92925589594219e-06
0.0522929292929293 -9.94443251536644e-06
0.053010101010101 -9.90149230253199e-06
0.0537272727272727 -9.79744942605806e-06
0.0544444444444444 -9.62931805456394e-06
0.0551616161616162 -9.39411235666899e-06
0.0558787878787879 -9.08884650099241e-06
0.0565959595959596 -8.71053465615348e-06
0.0573131313131313 -8.25619099077153e-06
0.058030303030303 -7.72282967346579e-06
0.0587474747474747 -7.10746487285558e-06
0.0594646464646465 -6.4071107575602e-06
0.0601818181818182 -5.61878149619887e-06
0.0608989898989899 -4.73949125739086e-06
0.0616161616161616 -3.76625420975552e-06
0.0623333333333333 -2.69608452191214e-06
0.0630505050505051 -1.52599636247998e-06
0.0637676767676768 -2.53003900078224e-07
0.0644848484848485 1.12587869667369e-06
0.0652020202020202 2.61363725915665e-06
0.0659191919191919 4.2132576187512e-06
0.0666363636363636 5.92772560683816e-06
0.0673535353535354 7.76002705479828e-06
0.0680707070707071 9.71314779401212e-06
0.0687878787878788 1.17900736558606e-05
0.0695050505050505 1.39937904717243e-05
0.0702222222222222 1.6327284072984e-05
0.0709393939393939 1.87935402910205e-05
0.0716565656565657 2.13955449572143e-05
0.0723737373737374 2.41362839029463e-05
0.0730909090909091 2.70187429595972e-05
0.0738080808080808 3.00459079585476e-05
0.0745252525252525 3.32207647311783e-05
0.0752424242424242 3.65462991088701e-05
0.0759595959595959 4.00254969230035e-05
0.0766767676767677 4.36613440049595e-05
0.0773939393939394 4.74568261861186e-05
0.0781111111111111 5.14149292978615e-05
0.0788282828282828 5.55386391715693e-05
0.0795454545454545 5.98309416386223e-05
0.0802626262626263 6.42948225304012e-05
0.080979797979798 6.89332676782869e-05
0.0816969696969697 7.37492629136603e-05
0.0824141414141414 7.87457940679017e-05
0.0831313131313131 8.39258469723921e-05
0.0838484848484849 8.92924074585123e-05
0.0845656565656566 9.48484613576426e-05
0.0852828282828283 0.000100596994501164
0.086 0.000106540992720457
};
\addplot [crimson2143940, forget plot]
table {%
0.015 -0.0956848087400197
0.0157171717171717 -0.00100117780184439
0.0164343434343434 0.0979084814422356
0.0171515151515152 0.200938270809591
0.0178686868686869 0.30798229211759
0.0185858585858586 0.418934647183604
0.0193030303030303 0.533689437825002
0.020020202020202 0.652140765859155
0.0207373737373737 0.774182733103432
0.0214545454545455 0.899709441375204
0.0221717171717172 1.02861499249184
0.0228888888888889 1.16079348827071
0.0236060606060606 1.29613903052918
0.0243232323232323 1.43454572108463
0.025040404040404 1.57590766175442
0.0257575757575758 1.72011895435592
0.0264747474747475 1.86707370070651
0.0271919191919192 2.01666600262355
0.0279090909090909 2.16878996192442
0.0286262626262626 2.32333968042648
0.0293434343434343 2.4802092599471
0.0300606060606061 2.63929280230365
0.0307777777777778 2.80048440931351
0.0314949494949495 2.96367818279404
0.0322121212121212 3.12876822456262
0.0329292929292929 3.2956486364366
0.0336464646464646 3.46421352023337
0.0343636363636364 3.63435697777029
0.0350808080808081 3.80597311086474
0.0357979797979798 3.97895602133408
0.0365151515151515 4.15319981099567
0.0372323232323232 4.32859858166691
0.0379494949494949 4.50504643516514
0.0386666666666667 4.68243747330775
0.0393838383838384 4.86066579791209
0.0401010101010101 5.03962551079555
0.0408181818181818 5.2192107137755
0.0415353535353535 5.39931550866929
0.0422525252525252 5.5798339972943
0.042969696969697 5.76066028146791
0.0436868686868687 5.94168846300748
0.0444040404040404 6.12281264373038
0.0451212121212121 6.30392692545398
0.0458383838383838 6.48492540999566
0.0465555555555556 6.66570219917277
0.0472727272727273 6.84615139480269
0.047989898989899 7.0261670987028
0.0487070707070707 7.20564341269046
0.0494242424242424 7.38447443858303
0.0501414141414141 7.5625542781979
0.0508585858585859 7.73977703335243
0.0515757575757576 7.91603680586399
0.0522929292929293 8.09122769754996
0.053010101010101 8.26524381022769
0.0537272727272727 8.43797924571456
0.0544444444444444 8.60932810582794
0.0551616161616162 8.7791844923852
0.0558787878787879 8.94744250720371
0.0565959595959596 9.11399625210084
0.0573131313131313 9.27873982889396
0.058030303030303 9.44156733940045
0.0587474747474747 9.60237288543766
0.0594646464646465 9.76105056882297
0.0601818181818182 9.91749449137375
0.0608989898989899 10.0715987549074
0.0616161616161616 10.2232574612412
0.0623333333333333 10.3723647121926
0.0630505050505051 10.518814609579
0.0637676767676768 10.6625012552176
0.0644848484848485 10.803318750926
0.0652020202020202 10.9411611985214
0.0659191919191919 11.0759226998213
0.0666363636363636 11.2074973566429
0.0673535353535354 11.3357792708038
0.0680707070707071 11.4606625441211
0.0687878787878788 11.5820412784124
0.0695050505050505 11.6998095754949
0.0702222222222222 11.8138615371861
0.0709393939393939 11.9240912653033
0.0716565656565657 12.030392861664
0.0723737373737374 12.1326604280853
0.0730909090909091 12.2307880663848
0.0738080808080808 12.3246698783798
0.0745252525252525 12.4141999658876
0.0752424242424242 12.4992724307257
0.0759595959595959 12.5797813747114
0.0766767676767677 12.6556208996621
0.0773939393939394 12.7266851073951
0.0781111111111111 12.7928680997279
0.0788282828282828 12.8540639784777
0.0795454545454545 12.910166845462
0.0802626262626263 12.9610708024981
0.080979797979798 13.0066699514034
0.0816969696969697 13.0468583939953
0.0824141414141414 13.0815302320911
0.0831313131313131 13.1105795675082
0.0838484848484849 13.133900502064
0.0845656565656566 13.1513871375759
0.0852828282828283 13.1629335758611
0.086 13.1684339187372
};
\addplot [mediumpurple148103189, forget plot]
table {%
0.015 -0.121751812606613
0.0157171717171717 0.00193970895540807
0.0164343434343434 0.130105373708719
0.0171515151515152 0.262628831637693
0.0178686868686869 0.399393732726706
0.0185858585858586 0.540283726960134
0.0193030303030303 0.685182464322351
0.020020202020202 0.833973594797733
0.0207373737373737 0.986540768370653
0.0214545454545455 1.14276763502549
0.0221717171717172 1.30253784474661
0.0228888888888889 1.4657350475184
0.0236060606060606 1.63224289332523
0.0243232323232323 1.80194503215148
0.025040404040404 1.97472511398151
0.0257575757575758 2.15046678879971
0.0264747474747475 2.32905370659045
0.0271919191919192 2.5103695173381
0.0279090909090909 2.69429787102704
0.0286262626262626 2.88072241764166
0.0293434343434343 3.0695268071663
0.0300606060606061 3.26059468958537
0.0307777777777778 3.45380971488323
0.0314949494949495 3.64905553304425
0.0322121212121212 3.84621579405281
0.0329292929292929 4.04517414789329
0.0336464646464646 4.24581424455006
0.0343636363636364 4.44801973400749
0.0350808080808081 4.65167426624997
0.0357979797979798 4.85666149126186
0.0365151515151515 5.06286505902755
0.0372323232323232 5.27016861953139
0.0379494949494949 5.47845582275779
0.0386666666666667 5.68761031869109
0.0393838383838384 5.89751575731569
0.0401010101010101 6.10805578861596
0.0408181818181818 6.31911406257627
0.0415353535353535 6.53057422918099
0.0422525252525252 6.74231993841451
0.042969696969697 6.95423484026119
0.0436868686868687 7.16620258470541
0.0444040404040404 7.37810682173156
0.0451212121212121 7.58983120132399
0.0458383838383838 7.80125937346709
0.0465555555555556 8.01227498814524
0.0472727272727273 8.2227616953428
0.047989898989899 8.43260314504415
0.0487070707070707 8.64168298723368
0.0494242424242424 8.84988487189574
0.0501414141414141 9.05709244901472
0.0508585858585859 9.263189368575
0.0515757575757576 9.46805928056094
0.0522929292929293 9.67158583495693
0.053010101010101 9.87365268174733
0.0537272727272727 10.0741434709165
0.0544444444444444 10.2729418524489
0.0551616161616162 10.4699314763288
0.0558787878787879 10.6649959925406
0.0565959595959596 10.8580190510688
0.0573131313131313 11.0488843018975
0.058030303030303 11.2374753950114
0.0587474747474747 11.4236759803946
0.0594646464646465 11.6073697080317
0.0601818181818182 11.7884402279069
0.0608989898989899 11.9667711900047
0.0616161616161616 12.1422462443093
0.0623333333333333 12.3147490408053
0.0630505050505051 12.4841632294769
0.0637676767676768 12.6503724603086
0.0644848484848485 12.8132603832847
0.0652020202020202 12.9727106483896
0.0659191919191919 13.1286069056077
0.0666363636363636 13.2808328049233
0.0673535353535354 13.4292719963209
0.0680707070707071 13.5738081297847
0.0687878787878788 13.7143248552992
0.0695050505050505 13.8507058228487
0.0702222222222222 13.9828346824177
0.0709393939393939 14.1105950839905
0.0716565656565657 14.2338706775514
0.0723737373737374 14.3525451130849
0.0730909090909091 14.4665020405753
0.0738080808080808 14.5756251100069
0.0745252525252525 14.6797979713643
0.0752424242424242 14.7789042746317
0.0759595959595959 14.8728276697935
0.0766767676767677 14.9614518068342
0.0773939393939394 15.044660335738
0.0781111111111111 15.1223369064893
0.0788282828282828 15.1943651690726
0.0795454545454545 15.2606287734721
0.0802626262626263 15.3210113696724
0.080979797979798 15.3753966076576
0.0816969696969697 15.4236681374123
0.0824141414141414 15.4657096089208
0.0831313131313131 15.5014046721675
0.0838484848484849 15.5306369771367
0.0845656565656566 15.5532901738128
0.0852828282828283 15.5692479121803
0.086 15.5783938422234
};
\end{groupplot}

\end{tikzpicture}


==> figs/default/double_integrator_bimodal_gaussian.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ADDED BY HAND
\node[inner sep=0pt] (russell) at (2.0,4.3)
    {\includegraphics[width=.25\textwidth]{figs/bimodal_1.pdf}};
\draw (0.4,1.6) -- (1.0,3.4);

\node[scale=0.5,text width=.15\textwidth] at (1.4,4.7) {\footnotesize sample-generating distribution};

\node[inner sep=0pt] (russell) at (4.4,4.3)
    {\includegraphics[width=.25\textwidth]{figs/bimodal_2.pdf}};
\draw (1.6,1.9) -- (3.4,3.4);

\node[inner sep=0pt] (russell) at (6.8,4.3)
    {\includegraphics[width=.25\textwidth]{figs/bimodal_3.pdf}};
\draw (6.2,2.8) -- (5.8,3.4);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={lightgray204},
height=4.8cm,
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
legend style={font=\small},,
log basis x={10},
tick align=outside,
width=8.4cm,
x grid style={lightgray204},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=0.015, xmax=0.12,
xmode=log,
xtick style={color=darkslategray38},
xtick={0.015,0.02,0.04,0.06,0.08,0.1,0.12},
xtick={0.015,0.02,0.04,0.06,0.08,0.1,0.12},
xticklabels={0.01,0.02,0.04,0.06,0.08,0.10,0.12},
xticklabels={0.015,0.02,0.04,0.06,0.08,0.1,0.12},
y grid style={lightgray204},
ylabel style={yshift=-0.3cm},,
ylabel=\textcolor{darkslategray38}{$\bar{J}(\bm{\pi})$},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-6, ymax=46.6453860634443,
ytick style={color=darkslategray38}
]
\addplot [draw=white, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.0183 7.88
0.018 7.92
0.0179 8
0.0179 7.94
0.0177 7.88
0.0178 7.88
0.0179 8
0.0177 7.9
0.0175 7.86
0.0173 9.14
0.017 9.14
0.0171 9.14
0.017 9.12
0.0171 9.16
0.0173 9.14
0.0167 9.16
0.017 9.16
0.017 9.14
0.017 9.1
0.0171 10.2
0.0169 10.3
0.0167 10.3
0.0171 10.4
0.0169 10.3
0.0168 10.4
0.0165 10.3
0.0169 10.3
0.0168 10.3
0.0168 10.2
0.0173 11.4
0.0171 11.4
0.017 11.4
0.0171 11.4
0.0171 11.5
0.017 11.4
0.0172 11.4
0.0172 11.4
0.017 11.4
0.0169 11.3
0.0181 12.5
0.018 12.5
0.018 12.4
0.0177 12.4
0.0178 12.5
0.018 12.4
0.0179 12.4
0.0178 12.4
0.0176 12.3
0.0179 12.4
0.0191 13.4
0.0193 13.4
0.0192 13.3
0.0194 13.3
0.0198 13.5
0.019 13.3
0.0192 13.5
0.0192 13.3
0.0192 13.4
0.0191 13.5
0.0211 14.3
0.0216 14.3
0.0215 14.3
0.0215 14.4
0.0209 14.3
0.0214 14.3
0.0212 14.2
0.0212 14.4
0.0213 14.3
0.0212 14.4
0.0238 15.1
0.0235 15.1
0.024 15.2
0.0236 15.2
0.0242 15.2
0.0241 15
0.024 15.1
0.024 15.1
0.0238 15
0.0241 15.2
0.028 15.9
0.0284 16
0.0279 15.9
0.0284 15.9
0.029 15.9
0.0287 16
0.0282 15.9
0.0279 15.9
0.0283 15.9
0.0281 15.9
0.0338 16.7
0.0341 16.6
0.0361 16.6
0.0341 16.7
0.0339 16.6
0.0341 16.7
0.0341 16.6
0.0351 16.6
0.0346 16.6
0.0349 16.7
0.0439 17.2
0.0446 17.3
0.0454 17.3
0.044 17.3
0.0469 17.3
0.0452 17.2
0.0443 17.3
0.0438 17.3
0.0436 17.4
0.045 17.4
0.0613 17.9
0.0617 17.8
0.0602 17.8
0.0663 17.9
0.0628 17.9
0.0631 17.8
0.0623 17.8
0.0617 17.9
0.0634 17.9
0.0599 17.9
0.107 18.3
0.0991 18.4
0.0879 18.4
0.0963 18.4
0.108 18.4
0.0929 18.4
0.109 18.3
0.0911 18.3
0.103 18.3
0.102 18.4
};
\addlegendentry{DRInC}
\path [draw=white, fill=steelblue31119180, opacity=0.15]
(axis cs:0.0165,10.8862668211249)
--(axis cs:0.0165,10.0567128669633)
--(axis cs:0.0174343434343434,10.6205094724199)
--(axis cs:0.0183686868686869,11.1433432146932)
--(axis cs:0.0193030303030303,11.6438828804819)
--(axis cs:0.0202373737373737,12.1242237471967)
--(axis cs:0.0211717171717172,12.5653872755682)
--(axis cs:0.0221060606060606,12.9941503789194)
--(axis cs:0.023040404040404,13.3949005371042)
--(axis cs:0.0239747474747475,13.7710402498392)
--(axis cs:0.0249090909090909,14.1277093003874)
--(axis cs:0.0258434343434343,14.4627560674377)
--(axis cs:0.0267777777777778,14.7890099592052)
--(axis cs:0.0277121212121212,15.0859598100988)
--(axis cs:0.0286464646464646,15.3667611110059)
--(axis cs:0.0295808080808081,15.6345501528945)
--(axis cs:0.0305151515151515,15.8857244467486)
--(axis cs:0.0314494949494949,16.1183166007865)
--(axis cs:0.0323838383838384,16.3396808676918)
--(axis cs:0.0333181818181818,16.5435681425967)
--(axis cs:0.0342525252525253,16.7346008360507)
--(axis cs:0.0351868686868687,16.9143240212598)
--(axis cs:0.0361212121212121,17.0768287644377)
--(axis cs:0.0370555555555556,17.230657717053)
--(axis cs:0.037989898989899,17.3720326330471)
--(axis cs:0.0389242424242424,17.4981659135677)
--(axis cs:0.0398585858585859,17.6169749114182)
--(axis cs:0.0407929292929293,17.7260171080547)
--(axis cs:0.0417272727272727,17.816738001041)
--(axis cs:0.0426616161616162,17.8953297729596)
--(axis cs:0.0435959595959596,17.9737897274662)
--(axis cs:0.044530303030303,18.0360794554931)
--(axis cs:0.0454646464646465,18.0902383039573)
--(axis cs:0.0463989898989899,18.1296240822966)
--(axis cs:0.0473333333333333,18.1543267466279)
--(axis cs:0.0482676767676768,18.1634780352643)
--(axis cs:0.0492020202020202,18.1685664012582)
--(axis cs:0.0501363636363636,18.1655421023263)
--(axis cs:0.0510707070707071,18.1483762180191)
--(axis cs:0.0520050505050505,18.1226373127782)
--(axis cs:0.0529393939393939,18.0821246938249)
--(axis cs:0.0538737373737374,18.0327314466737)
--(axis cs:0.0548080808080808,17.9890476319243)
--(axis cs:0.0557424242424242,17.9400052478979)
--(axis cs:0.0566767676767677,17.8790423332361)
--(axis cs:0.0576111111111111,17.8078779956038)
--(axis cs:0.0585454545454545,17.7278260374519)
--(axis cs:0.059479797979798,17.6404883113)
--(axis cs:0.0604141414141414,17.5614341140621)
--(axis cs:0.0613484848484848,17.4835721962315)
--(axis cs:0.0622828282828283,17.4034761583428)
--(axis cs:0.0632171717171717,17.3199034967131)
--(axis cs:0.0641515151515152,17.2246461425491)
--(axis cs:0.0650858585858586,17.126398872734)
--(axis cs:0.066020202020202,17.0482414687142)
--(axis cs:0.0669545454545455,16.9578185046802)
--(axis cs:0.0678888888888889,16.8679559849953)
--(axis cs:0.0688232323232323,16.7889306805778)
--(axis cs:0.0697575757575758,16.7116515867776)
--(axis cs:0.0706919191919192,16.6197350168008)
--(axis cs:0.0716262626262626,16.5369744013611)
--(axis cs:0.0725606060606061,16.4440723710819)
--(axis cs:0.0734949494949495,16.3722576379852)
--(axis cs:0.0744292929292929,16.2933023715627)
--(axis cs:0.0753636363636364,16.2183801247959)
--(axis cs:0.0762979797979798,16.1431058660579)
--(axis cs:0.0772323232323232,16.0735157804056)
--(axis cs:0.0781666666666667,16.0131674605467)
--(axis cs:0.0791010101010101,15.9742034335209)
--(axis cs:0.0800353535353535,15.9262151382846)
--(axis cs:0.080969696969697,15.876372303657)
--(axis cs:0.0819040404040404,15.8376081201001)
--(axis cs:0.0828383838383838,15.8060970058656)
--(axis cs:0.0837727272727273,15.7819299544245)
--(axis cs:0.0847070707070707,15.7659585450697)
--(axis cs:0.0856414141414141,15.7583152123351)
--(axis cs:0.0865757575757576,15.760150401843)
--(axis cs:0.087510101010101,15.7836095223796)
--(axis cs:0.0884444444444444,15.7914821187889)
--(axis cs:0.0893787878787879,15.8171702955674)
--(axis cs:0.0903131313131313,15.8568019244389)
--(axis cs:0.0912474747474747,15.9126452750453)
--(axis cs:0.0921818181818182,15.9776937572163)
--(axis cs:0.0931161616161616,16.0441595896005)
--(axis cs:0.0940505050505051,16.1275689856853)
--(axis cs:0.0949848484848485,16.2253847486449)
--(axis cs:0.0959191919191919,16.3365085515882)
--(axis cs:0.0968535353535353,16.4605243612284)
--(axis cs:0.0977878787878788,16.5696135253248)
--(axis cs:0.0987222222222222,16.7218684935378)
--(axis cs:0.0996565656565657,16.8906921653137)
--(axis cs:0.100590909090909,17.0759060826817)
--(axis cs:0.101525252525253,17.2587516101593)
--(axis cs:0.102459595959596,17.4695012542129)
--(axis cs:0.103393939393939,17.6607235020261)
--(axis cs:0.104328282828283,17.8767727918873)
--(axis cs:0.105262626262626,18.08151327431)
--(axis cs:0.10619696969697,18.3250664746456)
--(axis cs:0.107131313131313,18.5676356901853)
--(axis cs:0.108065656565657,18.8346001181166)
--(axis cs:0.109,19.1025364975107)
--(axis cs:0.109,22.328926243051)
--(axis cs:0.109,22.328926243051)
--(axis cs:0.108065656565657,21.8924406768616)
--(axis cs:0.107131313131313,21.477733984183)
--(axis cs:0.10619696969697,21.0620703683299)
--(axis cs:0.105262626262626,20.6564048729532)
--(axis cs:0.104328282828283,20.2678335451456)
--(axis cs:0.103393939393939,19.8774312827096)
--(axis cs:0.102459595959596,19.5454765826548)
--(axis cs:0.101525252525253,19.2444857925158)
--(axis cs:0.100590909090909,18.9692816517554)
--(axis cs:0.0996565656565657,18.7309668967699)
--(axis cs:0.0987222222222222,18.4709251386292)
--(axis cs:0.0977878787878788,18.270902328727)
--(axis cs:0.0968535353535353,18.08024330644)
--(axis cs:0.0959191919191919,17.9072643883029)
--(axis cs:0.0949848484848485,17.7628869344525)
--(axis cs:0.0940505050505051,17.6455005862319)
--(axis cs:0.0931161616161616,17.5691157787252)
--(axis cs:0.0921818181818182,17.4799116349283)
--(axis cs:0.0912474747474747,17.4254144012796)
--(axis cs:0.0903131313131313,17.3724885739783)
--(axis cs:0.0893787878787879,17.3194410166356)
--(axis cs:0.0884444444444444,17.2924108222902)
--(axis cs:0.087510101010101,17.2759505294248)
--(axis cs:0.0865757575757576,17.2712228383217)
--(axis cs:0.0856414141414141,17.2677698566878)
--(axis cs:0.0847070707070707,17.2750564659562)
--(axis cs:0.0837727272727273,17.2767990162977)
--(axis cs:0.0828383838383838,17.2896324308284)
--(axis cs:0.0819040404040404,17.3143928931156)
--(axis cs:0.080969696969697,17.3469281783933)
--(axis cs:0.0800353535353535,17.3804935013705)
--(axis cs:0.0791010101010101,17.4186141244302)
--(axis cs:0.0781666666666667,17.4593531014662)
--(axis cs:0.0772323232323232,17.5048859906777)
--(axis cs:0.0762979797979798,17.5483726228712)
--(axis cs:0.0753636363636364,17.5960795512365)
--(axis cs:0.0744292929292929,17.645380027105)
--(axis cs:0.0734949494949495,17.7008746199406)
--(axis cs:0.0725606060606061,17.7578377564852)
--(axis cs:0.0716262626262626,17.8090495395977)
--(axis cs:0.0706919191919192,17.8675050761334)
--(axis cs:0.0697575757575758,17.9174639986146)
--(axis cs:0.0688232323232323,17.9728772835462)
--(axis cs:0.0678888888888889,18.0288362811997)
--(axis cs:0.0669545454545455,18.0887144546562)
--(axis cs:0.066020202020202,18.1434924252242)
--(axis cs:0.0650858585858586,18.1976263892241)
--(axis cs:0.0641515151515152,18.2541381374049)
--(axis cs:0.0632171717171717,18.3100179258489)
--(axis cs:0.0622828282828283,18.3639870328391)
--(axis cs:0.0613484848484848,18.4151310314036)
--(axis cs:0.0604141414141414,18.4668385006376)
--(axis cs:0.059479797979798,18.5069479698941)
--(axis cs:0.0585454545454545,18.5472586995664)
--(axis cs:0.0576111111111111,18.5887003837183)
--(axis cs:0.0566767676767677,18.6266354042133)
--(axis cs:0.0557424242424242,18.6553441424753)
--(axis cs:0.0548080808080808,18.686536710782)
--(axis cs:0.0538737373737374,18.710038419199)
--(axis cs:0.0529393939393939,18.7292937838745)
--(axis cs:0.0520050505050505,18.7350438363238)
--(axis cs:0.0510707070707071,18.7393154723063)
--(axis cs:0.0501363636363636,18.7399362445143)
--(axis cs:0.0492020202020202,18.7234617077452)
--(axis cs:0.0482676767676768,18.7106324143507)
--(axis cs:0.0473333333333333,18.695631775488)
--(axis cs:0.0463989898989899,18.6593794191981)
--(axis cs:0.0454646464646465,18.621152769208)
--(axis cs:0.044530303030303,18.5839578843358)
--(axis cs:0.0435959595959596,18.5297085030061)
--(axis cs:0.0426616161616162,18.4570407990662)
--(axis cs:0.0417272727272727,18.3856684151747)
--(axis cs:0.0407929292929293,18.3012389669905)
--(axis cs:0.0398585858585859,18.2085242245973)
--(axis cs:0.0389242424242424,18.098407378092)
--(axis cs:0.037989898989899,17.9816169031388)
--(axis cs:0.0370555555555556,17.8427362595108)
--(axis cs:0.0361212121212121,17.6995017071057)
--(axis cs:0.0351868686868687,17.5390705834589)
--(axis cs:0.0342525252525253,17.3609096226392)
--(axis cs:0.0333181818181818,17.1655828992061)
--(axis cs:0.0323838383838384,16.9523109396806)
--(axis cs:0.0314494949494949,16.7198089712531)
--(axis cs:0.0305151515151515,16.4746233695732)
--(axis cs:0.0295808080808081,16.2124883080049)
--(axis cs:0.0286464646464646,15.9339378616258)
--(axis cs:0.0277121212121212,15.6387703450941)
--(axis cs:0.0267777777777778,15.3247027559448)
--(axis cs:0.0258434343434343,14.9916293866637)
--(axis cs:0.0249090909090909,14.6390698632838)
--(axis cs:0.0239747474747475,14.2786648675833)
--(axis cs:0.023040404040404,13.9020092708711)
--(axis cs:0.0221060606060606,13.5127235562908)
--(axis cs:0.0211717171717172,13.1138296414498)
--(axis cs:0.0202373737373737,12.6964451619103)
--(axis cs:0.0193030303030303,12.2668693172823)
--(axis cs:0.0183686868686869,11.8193012582779)
--(axis cs:0.0174343434343434,11.3652822297867)
--(axis cs:0.0165,10.8862668211249)
--cycle;

\addplot [
  draw=white,
  fill=darkorange25512714,
  mark options={rotate=270},
  mark=triangle*,
  only marks
]
table{%
x  y
0.0183 8.54
0.018 8.62
0.0179 8.72
0.0179 8.72
0.0177 8.58
0.0178 8.58
0.0179 8.74
0.0177 8.56
0.0175 8.52
0.0173 10.4
0.017 10.5
0.0171 10.5
0.017 10.5
0.0171 10.6
0.0173 10.6
0.0167 10.6
0.017 10.5
0.017 10.5
0.017 10.5
0.0171 12.3
0.0169 12.5
0.0167 12.5
0.0171 12.6
0.0169 12.5
0.0168 12.6
0.0165 12.6
0.0169 12.4
0.0168 12.6
0.0168 12.3
0.0173 14.6
0.0171 14.6
0.017 14.5
0.0171 14.6
0.0171 14.7
0.017 14.5
0.0172 14.5
0.0172 14.6
0.017 14.6
0.0169 14.5
0.0181 16.8
0.018 16.8
0.018 16.7
0.0177 16.6
0.0178 16.8
0.018 16.7
0.0179 16.7
0.0178 16.6
0.0176 16.6
0.0179 16.7
0.0191 19
0.0193 19.1
0.0192 18.9
0.0194 18.9
0.0198 19.2
0.019 18.8
0.0192 19.1
0.0192 18.9
0.0192 19.1
0.0191 19.2
0.0211 21.4
0.0216 21.4
0.0215 21.4
0.0215 21.4
0.0209 21.4
0.0214 21.4
0.0212 21.2
0.0212 21.4
0.0213 21.4
0.0212 21.4
0.0238 23.8
0.0235 23.8
0.024 23.8
0.0236 23.8
0.0242 24
0.0241 23.6
0.024 23.6
0.024 23.8
0.0238 23.6
0.0241 24
0.028 26.4
0.0284 26.4
0.0279 26.4
0.0284 26.4
0.029 26.2
0.0287 26.4
0.0282 26.4
0.0279 26.4
0.0283 26.2
0.0281 26.4
0.0338 29
0.0341 29
0.0361 29
0.0341 29.2
0.0339 29.2
0.0341 29
0.0341 29
0.0351 29
0.0346 28.8
0.0349 29.4
0.0439 31.8
0.0446 31.8
0.0454 32
0.044 31.8
0.0469 31.8
0.0452 31.8
0.0443 31.8
0.0438 31.8
0.0436 32
0.045 32
0.0613 34.6
0.0617 34.6
0.0602 34.6
0.0663 34.8
0.0628 34.8
0.0631 34.6
0.0623 34.6
0.0617 34.8
0.0634 34.6
0.0599 34.6
0.107 37.4
0.0991 37.8
0.0879 37.6
0.0963 37.6
0.108 37.6
0.0929 37.6
0.109 37.4
0.0911 37.4
0.103 37.4
0.102 37.8
};
\addlegendentry{Empirical}
\path [draw=white, fill=darkorange25512714, opacity=0.15]
(axis cs:0.0165,13.6375247612097)
--(axis cs:0.0165,12.0079642212057)
--(axis cs:0.0174343434343434,13.3761704548102)
--(axis cs:0.0183686868686869,14.6696787005872)
--(axis cs:0.0193030303030303,15.8583036482442)
--(axis cs:0.0202373737373737,17.016614363997)
--(axis cs:0.0211717171717172,18.1348714387571)
--(axis cs:0.0221060606060606,19.1747839371409)
--(axis cs:0.023040404040404,20.1866412166449)
--(axis cs:0.0239747474747475,21.1411753266521)
--(axis cs:0.0249090909090909,22.0506002305067)
--(axis cs:0.0258434343434343,22.9098810763579)
--(axis cs:0.0267777777777778,23.7217519159996)
--(axis cs:0.0277121212121212,24.5027313314471)
--(axis cs:0.0286464646464646,25.2491347981013)
--(axis cs:0.0295808080808081,25.9640202870794)
--(axis cs:0.0305151515151515,26.6382872236661)
--(axis cs:0.0314494949494949,27.273874782337)
--(axis cs:0.0323838383838384,27.8874616856347)
--(axis cs:0.0333181818181818,28.4676899199747)
--(axis cs:0.0342525252525253,29.0258081686641)
--(axis cs:0.0351868686868687,29.5429993882904)
--(axis cs:0.0361212121212121,30.0317686290558)
--(axis cs:0.0370555555555556,30.4897152003693)
--(axis cs:0.037989898989899,30.9149793152444)
--(axis cs:0.0389242424242424,31.3252075047448)
--(axis cs:0.0398585858585859,31.7112964625283)
--(axis cs:0.0407929292929293,32.0654202273122)
--(axis cs:0.0417272727272727,32.4041000175841)
--(axis cs:0.0426616161616162,32.7092247047187)
--(axis cs:0.0435959595959596,32.9802465683895)
--(axis cs:0.044530303030303,33.225743649593)
--(axis cs:0.0454646464646465,33.456291592219)
--(axis cs:0.0463989898989899,33.6622686163219)
--(axis cs:0.0473333333333333,33.851155343063)
--(axis cs:0.0482676767676768,33.9898466353786)
--(axis cs:0.0492020202020202,34.1164203916714)
--(axis cs:0.0501363636363636,34.2074327823058)
--(axis cs:0.0510707070707071,34.2912807708145)
--(axis cs:0.0520050505050505,34.3437530583177)
--(axis cs:0.0529393939393939,34.3795103658164)
--(axis cs:0.0538737373737374,34.4077807024817)
--(axis cs:0.0548080808080808,34.4194767467799)
--(axis cs:0.0557424242424242,34.3901774792792)
--(axis cs:0.0566767676767677,34.3640958186871)
--(axis cs:0.0576111111111111,34.315944121475)
--(axis cs:0.0585454545454545,34.2747692939135)
--(axis cs:0.059479797979798,34.2150088156056)
--(axis cs:0.0604141414141414,34.1551989729983)
--(axis cs:0.0613484848484848,34.0794268917361)
--(axis cs:0.0622828282828283,33.9737722871147)
--(axis cs:0.0632171717171717,33.8782841564027)
--(axis cs:0.0641515151515152,33.7869384745998)
--(axis cs:0.0650858585858586,33.678196316518)
--(axis cs:0.066020202020202,33.5794121873293)
--(axis cs:0.0669545454545455,33.4731913960092)
--(axis cs:0.0678888888888889,33.3575865788989)
--(axis cs:0.0688232323232323,33.2436579604257)
--(axis cs:0.0697575757575758,33.1506824240375)
--(axis cs:0.0706919191919192,33.053282407339)
--(axis cs:0.0716262626262626,32.9442721473362)
--(axis cs:0.0725606060606061,32.837790569306)
--(axis cs:0.0734949494949495,32.7412705353246)
--(axis cs:0.0744292929292929,32.6336835231741)
--(axis cs:0.0753636363636364,32.5294391527216)
--(axis cs:0.0762979797979798,32.4516413448918)
--(axis cs:0.0772323232323232,32.3635450351516)
--(axis cs:0.0781666666666667,32.2727153730961)
--(axis cs:0.0791010101010101,32.1915178753258)
--(axis cs:0.0800353535353535,32.1385500083166)
--(axis cs:0.080969696969697,32.1155694577432)
--(axis cs:0.0819040404040404,32.1021261710688)
--(axis cs:0.0828383838383838,32.0875105517397)
--(axis cs:0.0837727272727273,32.0876964786447)
--(axis cs:0.0847070707070707,32.1071618535513)
--(axis cs:0.0856414141414141,32.1365624444936)
--(axis cs:0.0865757575757576,32.1668567215554)
--(axis cs:0.087510101010101,32.2160018054663)
--(axis cs:0.0884444444444444,32.2569885954516)
--(axis cs:0.0893787878787879,32.3172877387285)
--(axis cs:0.0903131313131313,32.4659182844376)
--(axis cs:0.0912474747474747,32.5728579033309)
--(axis cs:0.0921818181818182,32.7159259706917)
--(axis cs:0.0931161616161616,32.8707841535014)
--(axis cs:0.0940505050505051,33.0742803313481)
--(axis cs:0.0949848484848485,33.301743366169)
--(axis cs:0.0959191919191919,33.4891024342797)
--(axis cs:0.0968535353535353,33.7003328169176)
--(axis cs:0.0977878787878788,33.9897311333159)
--(axis cs:0.0987222222222222,34.2562748306576)
--(axis cs:0.0996565656565657,34.5784785931358)
--(axis cs:0.100590909090909,34.970838059603)
--(axis cs:0.101525252525253,35.3456518165524)
--(axis cs:0.102459595959596,35.7314819729537)
--(axis cs:0.103393939393939,36.1404435321579)
--(axis cs:0.104328282828283,36.5609438673153)
--(axis cs:0.105262626262626,37.0391195314245)
--(axis cs:0.10619696969697,37.4959196585229)
--(axis cs:0.107131313131313,38.0039869244587)
--(axis cs:0.108065656565657,38.5459022197288)
--(axis cs:0.109,39.1035841520926)
--(axis cs:0.109,44.7927486318517)
--(axis cs:0.109,44.7927486318517)
--(axis cs:0.108065656565657,43.9951121578281)
--(axis cs:0.107131313131313,43.2395710439146)
--(axis cs:0.10619696969697,42.5219367194387)
--(axis cs:0.105262626262626,41.776083856883)
--(axis cs:0.104328282828283,41.0395576644884)
--(axis cs:0.103393939393939,40.3712200374632)
--(axis cs:0.102459595959596,39.7952193076893)
--(axis cs:0.101525252525253,39.2525599783865)
--(axis cs:0.100590909090909,38.7032753434625)
--(axis cs:0.0996565656565657,38.1573927090543)
--(axis cs:0.0987222222222222,37.6932101507694)
--(axis cs:0.0977878787878788,37.3168678041118)
--(axis cs:0.0968535353535353,36.9386751001712)
--(axis cs:0.0959191919191919,36.6350684482003)
--(axis cs:0.0949848484848485,36.3554791406811)
--(axis cs:0.0940505050505051,36.0705639880407)
--(axis cs:0.0931161616161616,35.864502598845)
--(axis cs:0.0921818181818182,35.6759030305274)
--(axis cs:0.0912474747474747,35.5134054171401)
--(axis cs:0.0903131313131313,35.3338468131446)
--(axis cs:0.0893787878787879,35.256826114555)
--(axis cs:0.0884444444444444,35.1167792640624)
--(axis cs:0.087510101010101,35.0434979507541)
--(axis cs:0.0865757575757576,34.9784600949477)
--(axis cs:0.0856414141414141,34.9409778832306)
--(axis cs:0.0847070707070707,34.9284742283762)
--(axis cs:0.0837727272727273,34.9360319814139)
--(axis cs:0.0828383838383838,34.9562824447184)
--(axis cs:0.0819040404040404,34.9819886270035)
--(axis cs:0.080969696969697,35.0145000875425)
--(axis cs:0.0800353535353535,35.04704796634)
--(axis cs:0.0791010101010101,35.0709695913558)
--(axis cs:0.0781666666666667,35.1064753163327)
--(axis cs:0.0772323232323232,35.1530757801418)
--(axis cs:0.0762979797979798,35.2077464523854)
--(axis cs:0.0753636363636364,35.2748994285595)
--(axis cs:0.0744292929292929,35.3330994579849)
--(axis cs:0.0734949494949495,35.3810089626732)
--(axis cs:0.0725606060606061,35.4333091469931)
--(axis cs:0.0716262626262626,35.4805647232577)
--(axis cs:0.0706919191919192,35.5273141339582)
--(axis cs:0.0697575757575758,35.5776126224583)
--(axis cs:0.0688232323232323,35.642119151771)
--(axis cs:0.0678888888888889,35.7114389677869)
--(axis cs:0.0669545454545455,35.761596651281)
--(axis cs:0.066020202020202,35.8101295119458)
--(axis cs:0.0650858585858586,35.8473088730129)
--(axis cs:0.0641515151515152,35.8748550406181)
--(axis cs:0.0632171717171717,35.8956203424813)
--(axis cs:0.0622828282828283,35.9151862763034)
--(axis cs:0.0613484848484848,35.9435694291204)
--(axis cs:0.0604141414141414,35.9423881692487)
--(axis cs:0.059479797979798,35.966616876403)
--(axis cs:0.0585454545454545,35.9712014992127)
--(axis cs:0.0576111111111111,35.9639999527722)
--(axis cs:0.0566767676767677,35.9450265410586)
--(axis cs:0.0557424242424242,35.9134384669536)
--(axis cs:0.0548080808080808,35.8725384342942)
--(axis cs:0.0538737373737374,35.8050396228392)
--(axis cs:0.0529393939393939,35.7267220907518)
--(axis cs:0.0520050505050505,35.6240675126499)
--(axis cs:0.0510707070707071,35.5022626332988)
--(axis cs:0.0501363636363636,35.3765024325239)
--(axis cs:0.0492020202020202,35.2300475665413)
--(axis cs:0.0482676767676768,35.0966135173887)
--(axis cs:0.0473333333333333,34.9293112787463)
--(axis cs:0.0463989898989899,34.7698722840786)
--(axis cs:0.0454646464646465,34.5698129953654)
--(axis cs:0.044530303030303,34.3301110925225)
--(axis cs:0.0435959595959596,34.0710133802659)
--(axis cs:0.0426616161616162,33.8064716639431)
--(axis cs:0.0417272727272727,33.5309495685183)
--(axis cs:0.0407929292929293,33.2142716694299)
--(axis cs:0.0398585858585859,32.8868140744956)
--(axis cs:0.0389242424242424,32.5088812744986)
--(axis cs:0.037989898989899,32.1219311468379)
--(axis cs:0.0370555555555556,31.7072914424727)
--(axis cs:0.0361212121212121,31.2466264240064)
--(axis cs:0.0351868686868687,30.7535095305774)
--(axis cs:0.0342525252525253,30.2241430280901)
--(axis cs:0.0333181818181818,29.6663262247964)
--(axis cs:0.0323838383838384,29.0722499932892)
--(axis cs:0.0314494949494949,28.4468153489447)
--(axis cs:0.0305151515151515,27.7888031142276)
--(axis cs:0.0295808080808081,27.0863742482437)
--(axis cs:0.0286464646464646,26.3545652151386)
--(axis cs:0.0277121212121212,25.5819313297576)
--(axis cs:0.0267777777777778,24.7633357037182)
--(axis cs:0.0258434343434343,23.9031587984599)
--(axis cs:0.0249090909090909,23.0004089538221)
--(axis cs:0.0239747474747475,22.0755072827471)
--(axis cs:0.023040404040404,21.1337735015746)
--(axis cs:0.0221060606060606,20.1549900342563)
--(axis cs:0.0211717171717172,19.1498006330528)
--(axis cs:0.0202373737373737,18.12202755054)
--(axis cs:0.0193030303030303,17.039595593858)
--(axis cs:0.0183686868686869,15.9331272667561)
--(axis cs:0.0174343434343434,14.811073134115)
--(axis cs:0.0165,13.6375247612097)
--cycle;

\addplot [draw=white, fill=forestgreen4416044, mark=square*, only marks]
table{%
x  y
0.0183 13
0.018 13
0.0179 13.1
0.0179 13
0.0177 13
0.0178 13
0.0179 13.1
0.0177 13.1
0.0175 13
0.0173 14.7
0.017 14.6
0.0171 14.7
0.017 14.6
0.0171 14.6
0.0173 14.7
0.0167 14.6
0.017 14.6
0.017 14.7
0.017 14.5
0.0171 15.8
0.0169 16
0.0167 16
0.0171 16
0.0169 16
0.0168 16
0.0165 15.9
0.0169 16
0.0168 16
0.0168 15.9
0.0173 17.2
0.0171 17
0.017 17.1
0.0171 17.1
0.0171 17.1
0.017 17
0.0172 17.1
0.0172 17
0.017 17.1
0.0169 17
0.0181 18
0.018 18
0.018 17.8
0.0177 17.9
0.0178 18
0.018 17.9
0.0179 18
0.0178 17.9
0.0176 17.9
0.0179 18
0.0191 18.6
0.0193 18.6
0.0192 18.6
0.0194 18.5
0.0198 18.7
0.019 18.5
0.0192 18.6
0.0192 18.6
0.0192 18.7
0.0191 18.7
0.0211 19.1
0.0216 19
0.0215 19.1
0.0215 19.1
0.0209 19.1
0.0214 19
0.0212 19
0.0212 19.1
0.0213 19
0.0212 19.1
0.0238 19.2
0.0235 19.2
0.024 19.3
0.0236 19.2
0.0242 19.3
0.0241 19.1
0.024 19.2
0.024 19.3
0.0238 19.1
0.0241 19.2
0.028 19.2
0.0284 19.2
0.0279 19.1
0.0284 19.2
0.029 19.1
0.0287 19.1
0.0282 19.2
0.0279 19
0.0283 19.1
0.0281 19.2
0.0338 19
0.0341 18.8
0.0361 18.7
0.0341 18.9
0.0339 18.8
0.0341 18.8
0.0341 18.8
0.0351 18.8
0.0346 18.9
0.0349 18.8
0.0439 18.2
0.0446 18.3
0.0454 18.3
0.044 18.2
0.0469 18.3
0.0452 18.3
0.0443 18.3
0.0438 18.3
0.0436 18.5
0.045 18.3
0.0613 17.5
0.0617 17.5
0.0602 17.5
0.0663 17.5
0.0628 17.5
0.0631 17.5
0.0623 17.5
0.0617 17.5
0.0634 17.6
0.0599 17.6
0.107 16.4
0.0991 16.5
0.0879 16.5
0.0963 16.5
0.108 16.6
0.0929 16.5
0.109 16.4
0.0911 16.5
0.103 16.4
0.102 16.5
};
\addlegendentry{Robust}
\path [draw=white, fill=forestgreen4416044, opacity=0.15]
(axis cs:0.0165,16.6475682987129)
--(axis cs:0.0165,15.7109523588485)
--(axis cs:0.0174343434343434,16.0503895732069)
--(axis cs:0.0183686868686869,16.3712748461666)
--(axis cs:0.0193030303030303,16.6740350741769)
--(axis cs:0.0202373737373737,16.9515370454529)
--(axis cs:0.0211717171717172,17.215955554116)
--(axis cs:0.0221060606060606,17.4562025886676)
--(axis cs:0.023040404040404,17.668364081574)
--(axis cs:0.0239747474747475,17.8631023188351)
--(axis cs:0.0249090909090909,18.0507582344762)
--(axis cs:0.0258434343434343,18.2108347368128)
--(axis cs:0.0267777777777778,18.3534113829561)
--(axis cs:0.0277121212121212,18.487516933255)
--(axis cs:0.0286464646464646,18.6088789346493)
--(axis cs:0.0295808080808081,18.7182715713717)
--(axis cs:0.0305151515151515,18.8105848510779)
--(axis cs:0.0314494949494949,18.8914833540329)
--(axis cs:0.0323838383838384,18.9537414899486)
--(axis cs:0.0333181818181818,19.0202568952898)
--(axis cs:0.0342525252525253,19.0702126116983)
--(axis cs:0.0351868686868687,19.1069267760359)
--(axis cs:0.0361212121212121,19.1361719418885)
--(axis cs:0.0370555555555556,19.1522154513647)
--(axis cs:0.037989898989899,19.1631914619888)
--(axis cs:0.0389242424242424,19.1668818050717)
--(axis cs:0.0398585858585859,19.155712215477)
--(axis cs:0.0407929292929293,19.1458202239796)
--(axis cs:0.0417272727272727,19.1180947987176)
--(axis cs:0.0426616161616162,19.0810930269875)
--(axis cs:0.0435959595959596,19.0397777746605)
--(axis cs:0.044530303030303,19.0050527404029)
--(axis cs:0.0454646464646465,18.9550382572135)
--(axis cs:0.0463989898989899,18.8917623027046)
--(axis cs:0.0473333333333333,18.8211311565976)
--(axis cs:0.0482676767676768,18.7528194930812)
--(axis cs:0.0492020202020202,18.6821443286022)
--(axis cs:0.0501363636363636,18.5955634001247)
--(axis cs:0.0510707070707071,18.4936227555292)
--(axis cs:0.0520050505050505,18.395885854923)
--(axis cs:0.0529393939393939,18.2879881130322)
--(axis cs:0.0538737373737374,18.1825138435849)
--(axis cs:0.0548080808080808,18.0700868604099)
--(axis cs:0.0557424242424242,17.9515801538679)
--(axis cs:0.0566767676767677,17.8295829883952)
--(axis cs:0.0576111111111111,17.6990628460813)
--(axis cs:0.0585454545454545,17.5711632911398)
--(axis cs:0.059479797979798,17.4425974784095)
--(axis cs:0.0604141414141414,17.2969247290603)
--(axis cs:0.0613484848484848,17.1701587610672)
--(axis cs:0.0622828282828283,17.0439227842485)
--(axis cs:0.0632171717171717,16.9002048226101)
--(axis cs:0.0641515151515152,16.7528453618088)
--(axis cs:0.0650858585858586,16.6155993703394)
--(axis cs:0.066020202020202,16.4767245481791)
--(axis cs:0.0669545454545455,16.3359514032358)
--(axis cs:0.0678888888888889,16.2013829840397)
--(axis cs:0.0688232323232323,16.0620783563338)
--(axis cs:0.0697575757575758,15.9374242558776)
--(axis cs:0.0706919191919192,15.8158889418601)
--(axis cs:0.0716262626262626,15.7001117814189)
--(axis cs:0.0725606060606061,15.5873620811132)
--(axis cs:0.0734949494949495,15.4678843949805)
--(axis cs:0.0744292929292929,15.3597746583079)
--(axis cs:0.0753636363636364,15.2672197992377)
--(axis cs:0.0762979797979798,15.1753627685806)
--(axis cs:0.0772323232323232,15.0951458778661)
--(axis cs:0.0781666666666667,15.0042585409542)
--(axis cs:0.0791010101010101,14.9368869253845)
--(axis cs:0.0800353535353535,14.8646930835017)
--(axis cs:0.080969696969697,14.7937018403875)
--(axis cs:0.0819040404040404,14.7392836726113)
--(axis cs:0.0828383838383838,14.6810326767237)
--(axis cs:0.0837727272727273,14.6333723955729)
--(axis cs:0.0847070707070707,14.587976590844)
--(axis cs:0.0856414141414141,14.5574681115834)
--(axis cs:0.0865757575757576,14.5338761493276)
--(axis cs:0.087510101010101,14.5177328171907)
--(axis cs:0.0884444444444444,14.5109722768313)
--(axis cs:0.0893787878787879,14.5243057702829)
--(axis cs:0.0903131313131313,14.542275409079)
--(axis cs:0.0912474747474747,14.5751999470513)
--(axis cs:0.0921818181818182,14.6056590332843)
--(axis cs:0.0931161616161616,14.6520088227012)
--(axis cs:0.0940505050505051,14.7081816673134)
--(axis cs:0.0949848484848485,14.7677393025872)
--(axis cs:0.0959191919191919,14.8395340083061)
--(axis cs:0.0968535353535353,14.9216058317981)
--(axis cs:0.0977878787878788,15.0236300071445)
--(axis cs:0.0987222222222222,15.1484086033678)
--(axis cs:0.0996565656565657,15.2747212343462)
--(axis cs:0.100590909090909,15.4049832707541)
--(axis cs:0.101525252525253,15.5631575851726)
--(axis cs:0.102459595959596,15.7293365552092)
--(axis cs:0.103393939393939,15.8882324300276)
--(axis cs:0.104328282828283,16.0738586430224)
--(axis cs:0.105262626262626,16.2652988518054)
--(axis cs:0.10619696969697,16.4604451420566)
--(axis cs:0.107131313131313,16.6831699984013)
--(axis cs:0.108065656565657,16.9161392681682)
--(axis cs:0.109,17.1302011373772)
--(axis cs:0.109,19.8014907059303)
--(axis cs:0.109,19.8014907059303)
--(axis cs:0.108065656565657,19.4191181781375)
--(axis cs:0.107131313131313,19.0322400117281)
--(axis cs:0.10619696969697,18.6658875600894)
--(axis cs:0.105262626262626,18.3188499369203)
--(axis cs:0.104328282828283,18.004450917885)
--(axis cs:0.103393939393939,17.7124365510853)
--(axis cs:0.102459595959596,17.4379844492875)
--(axis cs:0.101525252525253,17.1714498202414)
--(axis cs:0.100590909090909,16.9531020207202)
--(axis cs:0.0996565656565657,16.7592948925484)
--(axis cs:0.0987222222222222,16.5749194244606)
--(axis cs:0.0977878787878788,16.4258961603972)
--(axis cs:0.0968535353535353,16.2664749895035)
--(axis cs:0.0959191919191919,16.1266637704494)
--(axis cs:0.0949848484848485,16.0066781648952)
--(axis cs:0.0940505050505051,15.9025977999691)
--(axis cs:0.0931161616161616,15.8317785432411)
--(axis cs:0.0921818181818182,15.7734361196689)
--(axis cs:0.0912474747474747,15.7387717484133)
--(axis cs:0.0903131313131313,15.6890390118276)
--(axis cs:0.0893787878787879,15.6756141469188)
--(axis cs:0.0884444444444444,15.6749217703192)
--(axis cs:0.087510101010101,15.6796600035)
--(axis cs:0.0865757575757576,15.6993094556817)
--(axis cs:0.0856414141414141,15.7244159579435)
--(axis cs:0.0847070707070707,15.7598748821848)
--(axis cs:0.0837727272727273,15.8047929765408)
--(axis cs:0.0828383838383838,15.8501486664681)
--(axis cs:0.0819040404040404,15.9047754881752)
--(axis cs:0.080969696969697,15.9655750266589)
--(axis cs:0.0800353535353535,16.0313862379693)
--(axis cs:0.0791010101010101,16.0950345103245)
--(axis cs:0.0781666666666667,16.166393756538)
--(axis cs:0.0772323232323232,16.2437174648434)
--(axis cs:0.0762979797979798,16.3335670564355)
--(axis cs:0.0753636363636364,16.4195392992363)
--(axis cs:0.0744292929292929,16.508916962772)
--(axis cs:0.0734949494949495,16.603585106366)
--(axis cs:0.0725606060606061,16.7015076192702)
--(axis cs:0.0716262626262626,16.8009371905299)
--(axis cs:0.0706919191919192,16.9019101062537)
--(axis cs:0.0697575757575758,17.0026626443901)
--(axis cs:0.0688232323232323,17.1051740349359)
--(axis cs:0.0678888888888889,17.2087192046641)
--(axis cs:0.0669545454545455,17.3136367073874)
--(axis cs:0.066020202020202,17.4181134387206)
--(axis cs:0.0650858585858586,17.5274777776389)
--(axis cs:0.0641515151515152,17.6352809827498)
--(axis cs:0.0632171717171717,17.7387731705248)
--(axis cs:0.0622828282828283,17.8474866893211)
--(axis cs:0.0613484848484848,17.9564542108315)
--(axis cs:0.0604141414141414,18.0670902153491)
--(axis cs:0.059479797979798,18.1734187511095)
--(axis cs:0.0585454545454545,18.2736357097926)
--(axis cs:0.0576111111111111,18.371822921015)
--(axis cs:0.0566767676767677,18.4759824578576)
--(axis cs:0.0557424242424242,18.5785840349161)
--(axis cs:0.0548080808080808,18.6760101620259)
--(axis cs:0.0538737373737374,18.779469013423)
--(axis cs:0.0529393939393939,18.8712886718208)
--(axis cs:0.0520050505050505,18.9584509701754)
--(axis cs:0.0510707070707071,19.0479378137711)
--(axis cs:0.0501363636363636,19.1386423936467)
--(axis cs:0.0492020202020202,19.2170367085676)
--(axis cs:0.0482676767676768,19.2975186974364)
--(axis cs:0.0473333333333333,19.3705413386129)
--(axis cs:0.0463989898989899,19.4449707004874)
--(axis cs:0.0454646464646465,19.5074698726408)
--(axis cs:0.044530303030303,19.5657278946502)
--(axis cs:0.0435959595959596,19.6168147600994)
--(axis cs:0.0426616161616162,19.6519546764102)
--(axis cs:0.0417272727272727,19.6857994027724)
--(axis cs:0.0407929292929293,19.7140485328992)
--(axis cs:0.0398585858585859,19.7309003128827)
--(axis cs:0.0389242424242424,19.7422934512081)
--(axis cs:0.037989898989899,19.7450526758073)
--(axis cs:0.0370555555555556,19.7286580232645)
--(axis cs:0.0361212121212121,19.7037573019878)
--(axis cs:0.0351868686868687,19.6742268249345)
--(axis cs:0.0342525252525253,19.6320005232069)
--(axis cs:0.0333181818181818,19.5863588688808)
--(axis cs:0.0323838383838384,19.5255614690574)
--(axis cs:0.0314494949494949,19.4496316807851)
--(axis cs:0.0305151515151515,19.3659354771472)
--(axis cs:0.0295808080808081,19.2569508966259)
--(axis cs:0.0286464646464646,19.1453203786017)
--(axis cs:0.0277121212121212,19.0166409024461)
--(axis cs:0.0267777777777778,18.8766226508412)
--(axis cs:0.0258434343434343,18.7232396791091)
--(axis cs:0.0249090909090909,18.5637283927354)
--(axis cs:0.0239747474747475,18.3882455398291)
--(axis cs:0.023040404040404,18.2001643190696)
--(axis cs:0.0221060606060606,18.0007884485562)
--(axis cs:0.0211717171717172,17.7993172002221)
--(axis cs:0.0202373737373737,17.5804525856248)
--(axis cs:0.0193030303030303,17.3633578047967)
--(axis cs:0.0183686868686869,17.1406217662597)
--(axis cs:0.0174343434343434,16.8992115352659)
--(axis cs:0.0165,16.6475682987129)
--cycle;

\addplot [draw=white, fill=crimson2143940, mark=triangle*, only marks]
table{%
x  y
0.0183 7.78
0.018 7.84
0.0179 7.92
0.0179 7.9
0.0177 7.8
0.0178 7.8
0.0179 7.94
0.0177 7.8
0.0175 7.74
0.0173 9.36
0.017 9.42
0.0171 9.38
0.017 9.38
0.0171 9.46
0.0173 9.48
0.0167 9.46
0.017 9.42
0.017 9.42
0.017 9.4
0.0171 10.9
0.0169 11
0.0167 11.1
0.0171 11.1
0.0169 11
0.0168 11.1
0.0165 11.1
0.0169 11
0.0168 11.1
0.0168 10.9
0.0173 12.7
0.0171 12.8
0.017 12.7
0.0171 12.8
0.0171 12.9
0.017 12.7
0.0172 12.7
0.0172 12.8
0.017 12.7
0.0169 12.6
0.0181 14.5
0.018 14.5
0.018 14.4
0.0177 14.4
0.0178 14.5
0.018 14.4
0.0179 14.4
0.0178 14.3
0.0176 14.4
0.0179 14.4
0.0191 16.2
0.0193 16.3
0.0192 16.2
0.0194 16.2
0.0198 16.4
0.019 16.1
0.0192 16.3
0.0192 16.2
0.0192 16.3
0.0191 16.4
0.0211 18.1
0.0216 18.1
0.0215 18
0.0215 18.1
0.0209 18
0.0214 18.1
0.0212 17.9
0.0212 18.2
0.0213 18.1
0.0212 18.1
0.0238 19.9
0.0235 19.9
0.024 20
0.0236 19.9
0.0242 20
0.0241 19.8
0.024 19.8
0.024 19.9
0.0238 19.7
0.0241 20
0.028 21.8
0.0284 22
0.0279 21.8
0.0284 21.8
0.029 21.8
0.0287 21.8
0.0282 21.8
0.0279 21.8
0.0283 21.8
0.0281 21.8
0.0338 23.8
0.0341 23.8
0.0361 23.8
0.0341 24
0.0339 23.8
0.0341 23.8
0.0341 23.8
0.0351 23.8
0.0346 23.6
0.0349 24
0.0439 25.8
0.0446 25.8
0.0454 26
0.044 26
0.0469 26
0.0452 25.8
0.0443 26
0.0438 25.8
0.0436 26
0.045 26
0.0613 28
0.0617 27.8
0.0602 27.8
0.0663 28
0.0628 28
0.0631 27.8
0.0623 27.8
0.0617 28
0.0634 28
0.0599 28
0.107 30
0.0991 30.2
0.0879 30
0.0963 30
0.108 30
0.0929 30
0.109 30
0.0911 30
0.103 30
0.102 30.2
};
\addlegendentry{LQG}
\path [draw=white, fill=crimson2143940, opacity=0.15]
(axis cs:0.0165,11.9394537407081)
--(axis cs:0.0165,10.7173072385596)
--(axis cs:0.0174343434343434,11.7462336625371)
--(axis cs:0.0183686868686869,12.7394083211103)
--(axis cs:0.0193030303030303,13.6704529504138)
--(axis cs:0.0202373737373737,14.5780830823297)
--(axis cs:0.0211717171717172,15.4437957925765)
--(axis cs:0.0221060606060606,16.2577668407199)
--(axis cs:0.023040404040404,17.0496120122518)
--(axis cs:0.0239747474747475,17.7856175823197)
--(axis cs:0.0249090909090909,18.484036402958)
--(axis cs:0.0258434343434343,19.1610957034149)
--(axis cs:0.0267777777777778,19.7973716927657)
--(axis cs:0.0277121212121212,20.4094965364818)
--(axis cs:0.0286464646464646,20.9813672759244)
--(axis cs:0.0295808080808081,21.5254120590353)
--(axis cs:0.0305151515151515,22.0373487787924)
--(axis cs:0.0314494949494949,22.5313433813154)
--(axis cs:0.0323838383838384,23.0000079410053)
--(axis cs:0.0333181818181818,23.4405510948954)
--(axis cs:0.0342525252525253,23.8598769963356)
--(axis cs:0.0351868686868687,24.2599379515937)
--(axis cs:0.0361212121212121,24.6321471193615)
--(axis cs:0.0370555555555556,24.9858112280986)
--(axis cs:0.037989898989899,25.3164738029018)
--(axis cs:0.0389242424242424,25.6187263270995)
--(axis cs:0.0398585858585859,25.8967818561894)
--(axis cs:0.0407929292929293,26.1533853300173)
--(axis cs:0.0417272727272727,26.3926242444498)
--(axis cs:0.0426616161616162,26.6146079124098)
--(axis cs:0.0435959595959596,26.8308036967259)
--(axis cs:0.044530303030303,27.0170179763613)
--(axis cs:0.0454646464646465,27.1840034628028)
--(axis cs:0.0463989898989899,27.3257580873964)
--(axis cs:0.0473333333333333,27.4499489045682)
--(axis cs:0.0482676767676768,27.5455277037527)
--(axis cs:0.0492020202020202,27.6387771006808)
--(axis cs:0.0501363636363636,27.7077852063994)
--(axis cs:0.0510707070707071,27.7393679127413)
--(axis cs:0.0520050505050505,27.7623512004809)
--(axis cs:0.0529393939393939,27.7834121845423)
--(axis cs:0.0538737373737374,27.7854750426582)
--(axis cs:0.0548080808080808,27.7690925027398)
--(axis cs:0.0557424242424242,27.7467010561685)
--(axis cs:0.0566767676767677,27.7101095667881)
--(axis cs:0.0576111111111111,27.6652222298982)
--(axis cs:0.0585454545454545,27.5976583699193)
--(axis cs:0.059479797979798,27.5206821281907)
--(axis cs:0.0604141414141414,27.4569766853209)
--(axis cs:0.0613484848484848,27.3872362245038)
--(axis cs:0.0622828282828283,27.3079825915255)
--(axis cs:0.0632171717171717,27.2266178210971)
--(axis cs:0.0641515151515152,27.1513938836589)
--(axis cs:0.0650858585858586,27.0653682910697)
--(axis cs:0.066020202020202,26.9770222728602)
--(axis cs:0.0669545454545455,26.8863477686536)
--(axis cs:0.0678888888888889,26.7672104421149)
--(axis cs:0.0688232323232323,26.6524334090479)
--(axis cs:0.0697575757575758,26.5577558031982)
--(axis cs:0.0706919191919192,26.4635808074518)
--(axis cs:0.0716262626262626,26.3717522374798)
--(axis cs:0.0725606060606061,26.2834506153079)
--(axis cs:0.0734949494949495,26.1975213759473)
--(axis cs:0.0744292929292929,26.1161645965851)
--(axis cs:0.0753636363636364,26.040967899589)
--(axis cs:0.0762979797979798,25.9745921175097)
--(axis cs:0.0772323232323232,25.9060375251345)
--(axis cs:0.0781666666666667,25.8395838934677)
--(axis cs:0.0791010101010101,25.7693593854443)
--(axis cs:0.0800353535353535,25.7320257629343)
--(axis cs:0.080969696969697,25.7103355438319)
--(axis cs:0.0819040404040404,25.6687741964771)
--(axis cs:0.0828383838383838,25.6498868304093)
--(axis cs:0.0837727272727273,25.6371447966452)
--(axis cs:0.0847070707070707,25.6474812198958)
--(axis cs:0.0856414141414141,25.6913659757406)
--(axis cs:0.0865757575757576,25.7319075116597)
--(axis cs:0.087510101010101,25.7683771956867)
--(axis cs:0.0884444444444444,25.8239637494268)
--(axis cs:0.0893787878787879,25.8947521552217)
--(axis cs:0.0903131313131313,25.9873290298637)
--(axis cs:0.0912474747474747,26.1036719355151)
--(axis cs:0.0921818181818182,26.220057478075)
--(axis cs:0.0931161616161616,26.3461669792217)
--(axis cs:0.0940505050505051,26.4988559347754)
--(axis cs:0.0949848484848485,26.6539529192798)
--(axis cs:0.0959191919191919,26.8141011906144)
--(axis cs:0.0968535353535353,27.0061217221996)
--(axis cs:0.0977878787878788,27.2463040817364)
--(axis cs:0.0987222222222222,27.4680677264774)
--(axis cs:0.0996565656565657,27.722231340655)
--(axis cs:0.100590909090909,27.9919007145919)
--(axis cs:0.101525252525253,28.2605846995324)
--(axis cs:0.102459595959596,28.5731055001729)
--(axis cs:0.103393939393939,28.9305680131875)
--(axis cs:0.104328282828283,29.3136821886102)
--(axis cs:0.105262626262626,29.6935211756325)
--(axis cs:0.10619696969697,30.0268779746962)
--(axis cs:0.107131313131313,30.4247543236902)
--(axis cs:0.108065656565657,30.8516178178346)
--(axis cs:0.109,31.2748403981869)
--(axis cs:0.109,36.3985038689089)
--(axis cs:0.109,36.3985038689089)
--(axis cs:0.108065656565657,35.6251960195433)
--(axis cs:0.107131313131313,34.8884501441432)
--(axis cs:0.10619696969697,34.2405954029563)
--(axis cs:0.105262626262626,33.6594025178237)
--(axis cs:0.104328282828283,33.106703149084)
--(axis cs:0.103393939393939,32.5390356787807)
--(axis cs:0.102459595959596,31.9534641181167)
--(axis cs:0.101525252525253,31.5127088937852)
--(axis cs:0.100590909090909,31.0978036884746)
--(axis cs:0.0996565656565657,30.710535428817)
--(axis cs:0.0987222222222222,30.3477240974074)
--(axis cs:0.0977878787878788,30.0076233893435)
--(axis cs:0.0968535353535353,29.6664915713455)
--(axis cs:0.0959191919191919,29.3378929280453)
--(axis cs:0.0949848484848485,29.0554517163454)
--(axis cs:0.0940505050505051,28.8721814993688)
--(axis cs:0.0931161616161616,28.6983358192143)
--(axis cs:0.0921818181818182,28.5236308283002)
--(axis cs:0.0912474747474747,28.3447163144933)
--(axis cs:0.0903131313131313,28.2497081379184)
--(axis cs:0.0893787878787879,28.1765219043652)
--(axis cs:0.0884444444444444,28.122658447144)
--(axis cs:0.087510101010101,28.0589420868544)
--(axis cs:0.0865757575757576,28.0197267877465)
--(axis cs:0.0856414141414141,27.9915425773665)
--(axis cs:0.0847070707070707,27.9693672603997)
--(axis cs:0.0837727272727273,27.9588829580146)
--(axis cs:0.0828383838383838,27.9736290414124)
--(axis cs:0.0819040404040404,27.9934967282638)
--(axis cs:0.080969696969697,28.0164484132428)
--(axis cs:0.0800353535353535,28.035074439678)
--(axis cs:0.0791010101010101,28.0805169084537)
--(axis cs:0.0781666666666667,28.1169497039014)
--(axis cs:0.0772323232323232,28.1566814928114)
--(axis cs:0.0762979797979798,28.1999946994809)
--(axis cs:0.0753636363636364,28.2500128486325)
--(axis cs:0.0744292929292929,28.3043636831106)
--(axis cs:0.0734949494949495,28.3595989500791)
--(axis cs:0.0725606060606061,28.3972021238375)
--(axis cs:0.0716262626262626,28.4693492958635)
--(axis cs:0.0706919191919192,28.5262209806323)
--(axis cs:0.0697575757575758,28.5639476322682)
--(axis cs:0.0688232323232323,28.599885431298)
--(axis cs:0.0678888888888889,28.6487502314906)
--(axis cs:0.0669545454545455,28.683049491457)
--(axis cs:0.066020202020202,28.7133151487537)
--(axis cs:0.0650858585858586,28.7542830803247)
--(axis cs:0.0641515151515152,28.7868099799539)
--(axis cs:0.0632171717171717,28.8213907104652)
--(axis cs:0.0622828282828283,28.8438312279167)
--(axis cs:0.0613484848484848,28.8790211299877)
--(axis cs:0.0604141414141414,28.8969608804038)
--(axis cs:0.059479797979798,28.9342284126943)
--(axis cs:0.0585454545454545,28.9414506587515)
--(axis cs:0.0576111111111111,28.9304890314526)
--(axis cs:0.0566767676767677,28.9270271224085)
--(axis cs:0.0557424242424242,28.9009603852659)
--(axis cs:0.0548080808080808,28.8732043752196)
--(axis cs:0.0538737373737374,28.8304141916167)
--(axis cs:0.0529393939393939,28.7871098528419)
--(axis cs:0.0520050505050505,28.7239310549289)
--(axis cs:0.0510707070707071,28.6618421904359)
--(axis cs:0.0501363636363636,28.5891975514023)
--(axis cs:0.0492020202020202,28.5039106636872)
--(axis cs:0.0482676767676768,28.4094105905272)
--(axis cs:0.0473333333333333,28.2955834795226)
--(axis cs:0.0463989898989899,28.1554195377159)
--(axis cs:0.0454646464646465,28.0068755786033)
--(axis cs:0.044530303030303,27.8429322625214)
--(axis cs:0.0435959595959596,27.6732556122477)
--(axis cs:0.0426616161616162,27.4926778162117)
--(axis cs:0.0417272727272727,27.2738778294773)
--(axis cs:0.0407929292929293,27.0313919590461)
--(axis cs:0.0398585858585859,26.7677691058017)
--(axis cs:0.0389242424242424,26.4832406605708)
--(axis cs:0.037989898989899,26.1922891334806)
--(axis cs:0.0370555555555556,25.8754957038879)
--(axis cs:0.0361212121212121,25.524350720289)
--(axis cs:0.0351868686868687,25.1561914577882)
--(axis cs:0.0342525252525253,24.7603635294115)
--(axis cs:0.0333181818181818,24.3388766739853)
--(axis cs:0.0323838383838384,23.8841330283869)
--(axis cs:0.0314494949494949,23.4179047250927)
--(axis cs:0.0305151515151515,22.9133252205664)
--(axis cs:0.0295808080808081,22.3751780032726)
--(axis cs:0.0286464646464646,21.8144699471739)
--(axis cs:0.0277121212121212,21.22428886207)
--(axis cs:0.0267777777777778,20.6060476841076)
--(axis cs:0.0258434343434343,19.9492036246306)
--(axis cs:0.0249090909090909,19.267303317771)
--(axis cs:0.0239747474747475,18.5577678609682)
--(axis cs:0.023040404040404,17.8221439473658)
--(axis cs:0.0221060606060606,17.0447301591954)
--(axis cs:0.0211717171717172,16.2735528501399)
--(axis cs:0.0202373737373737,15.4649311359592)
--(axis cs:0.0193030303030303,14.622470104263)
--(axis cs:0.0183686868686869,13.7607272007716)
--(axis cs:0.0174343434343434,12.862824408852)
--(axis cs:0.0165,11.9394537407081)
--cycle;

\addplot [draw=white, fill=mediumpurple148103189, mark=diamond*, only marks]
table{%
x  y
0.0183 7.8
0.018 7.86
0.0179 7.96
0.0179 7.92
0.0177 7.82
0.0178 7.82
0.0179 7.98
0.0177 7.82
0.0175 7.78
0.0173 9.42
0.017 9.46
0.0171 9.44
0.017 9.42
0.0171 9.52
0.0173 9.52
0.0167 9.5
0.017 9.46
0.017 9.46
0.017 9.46
0.0171 11
0.0169 11.1
0.0167 11.1
0.0171 11.2
0.0169 11.1
0.0168 11.2
0.0165 11.2
0.0169 11.1
0.0168 11.2
0.0168 10.9
0.0173 12.8
0.0171 12.9
0.017 12.8
0.0171 12.9
0.0171 13
0.017 12.8
0.0172 12.8
0.0172 12.9
0.017 12.8
0.0169 12.7
0.0181 14.6
0.018 14.6
0.018 14.6
0.0177 14.5
0.0178 14.6
0.018 14.6
0.0179 14.6
0.0178 14.5
0.0176 14.5
0.0179 14.6
0.0191 16.4
0.0193 16.5
0.0192 16.3
0.0194 16.3
0.0198 16.5
0.019 16.3
0.0192 16.5
0.0192 16.3
0.0192 16.4
0.0191 16.5
0.0211 18.3
0.0216 18.3
0.0215 18.2
0.0215 18.3
0.0209 18.2
0.0214 18.3
0.0212 18.1
0.0212 18.4
0.0213 18.3
0.0212 18.3
0.0238 20.2
0.0235 20.2
0.024 20.2
0.0236 20.2
0.0242 20.2
0.0241 20
0.024 20
0.024 20
0.0238 19.9
0.0241 20.2
0.028 22.2
0.0284 22.2
0.0279 22.2
0.0284 22.2
0.029 22
0.0287 22.2
0.0282 22.2
0.0279 22.2
0.0283 22
0.0281 22.2
0.0338 24.2
0.0341 24.2
0.0361 24
0.0341 24.4
0.0339 24.2
0.0341 24.2
0.0341 24
0.0351 24.2
0.0346 24
0.0349 24.4
0.0439 26.2
0.0446 26.2
0.0454 26.4
0.044 26.4
0.0469 26.4
0.0452 26.2
0.0443 26.4
0.0438 26.2
0.0436 26.4
0.045 26.4
0.0613 28.4
0.0617 28.4
0.0602 28.4
0.0663 28.4
0.0628 28.4
0.0631 28.4
0.0623 28.4
0.0617 28.4
0.0634 28.4
0.0599 28.4
0.107 30.6
0.0991 30.6
0.0879 30.6
0.0963 30.6
0.108 30.6
0.0929 30.6
0.109 30.4
0.0911 30.4
0.103 30.4
0.102 30.6
};
\addlegendentry{DRLQG}
\path [draw=white, fill=mediumpurple148103189, opacity=0.15]
(axis cs:0.0165,12.0535435335172)
--(axis cs:0.0165,10.7194491742041)
--(axis cs:0.0174343434343434,11.8010944626847)
--(axis cs:0.0183686868686869,12.8200812118872)
--(axis cs:0.0193030303030303,13.8035535323247)
--(axis cs:0.0202373737373737,14.7247826378602)
--(axis cs:0.0211717171717172,15.605927270928)
--(axis cs:0.0221060606060606,16.4416177528089)
--(axis cs:0.023040404040404,17.2374982062582)
--(axis cs:0.0239747474747475,17.9891918531548)
--(axis cs:0.0249090909090909,18.7025268756237)
--(axis cs:0.0258434343434343,19.379043063422)
--(axis cs:0.0267777777777778,20.0305402696571)
--(axis cs:0.0277121212121212,20.6522164418997)
--(axis cs:0.0286464646464646,21.2455773179256)
--(axis cs:0.0295808080808081,21.8105504731222)
--(axis cs:0.0305151515151515,22.3479308882458)
--(axis cs:0.0314494949494949,22.8472637072096)
--(axis cs:0.0323838383838384,23.32175745439)
--(axis cs:0.0333181818181818,23.7756882124981)
--(axis cs:0.0342525252525253,24.2069554332367)
--(axis cs:0.0351868686868687,24.6132113701062)
--(axis cs:0.0361212121212121,24.9975709385637)
--(axis cs:0.0370555555555556,25.355125479798)
--(axis cs:0.037989898989899,25.6841500463444)
--(axis cs:0.0389242424242424,25.9937613560477)
--(axis cs:0.0398585858585859,26.2943011858556)
--(axis cs:0.0407929292929293,26.5585372241455)
--(axis cs:0.0417272727272727,26.8085909964549)
--(axis cs:0.0426616161616162,27.0405394752772)
--(axis cs:0.0435959595959596,27.2572142489871)
--(axis cs:0.044530303030303,27.4488459207133)
--(axis cs:0.0454646464646465,27.6206898208322)
--(axis cs:0.0463989898989899,27.7675387594615)
--(axis cs:0.0473333333333333,27.8953810051097)
--(axis cs:0.0482676767676768,28.0113329084954)
--(axis cs:0.0492020202020202,28.1029602417221)
--(axis cs:0.0501363636363636,28.1594996814249)
--(axis cs:0.0510707070707071,28.1957670561551)
--(axis cs:0.0520050505050505,28.2271492163809)
--(axis cs:0.0529393939393939,28.2388950865549)
--(axis cs:0.0538737373737374,28.2308477205095)
--(axis cs:0.0548080808080808,28.2099024283508)
--(axis cs:0.0557424242424242,28.1700110575685)
--(axis cs:0.0566767676767677,28.1199106425267)
--(axis cs:0.0576111111111111,28.059694404049)
--(axis cs:0.0585454545454545,28.0063031317441)
--(axis cs:0.059479797979798,27.9346873072765)
--(axis cs:0.0604141414141414,27.854435292396)
--(axis cs:0.0613484848484848,27.7713883907992)
--(axis cs:0.0622828282828283,27.698794630249)
--(axis cs:0.0632171717171717,27.6232387383732)
--(axis cs:0.0641515151515152,27.5382530981508)
--(axis cs:0.0650858585858586,27.4465143907279)
--(axis cs:0.066020202020202,27.3524620071425)
--(axis cs:0.0669545454545455,27.2515961092376)
--(axis cs:0.0678888888888889,27.1434019007968)
--(axis cs:0.0688232323232323,27.0348967940236)
--(axis cs:0.0697575757575758,26.9309749335509)
--(axis cs:0.0706919191919192,26.8333754346564)
--(axis cs:0.0716262626262626,26.7384263220348)
--(axis cs:0.0725606060606061,26.6317241791664)
--(axis cs:0.0734949494949495,26.5497948477494)
--(axis cs:0.0744292929292929,26.4721424279229)
--(axis cs:0.0753636363636364,26.4097186720475)
--(axis cs:0.0762979797979798,26.3589960510747)
--(axis cs:0.0772323232323232,26.3027670334146)
--(axis cs:0.0781666666666667,26.2547621804967)
--(axis cs:0.0791010101010101,26.2133778393009)
--(axis cs:0.0800353535353535,26.1592161308665)
--(axis cs:0.080969696969697,26.1574372002445)
--(axis cs:0.0819040404040404,26.1414361802977)
--(axis cs:0.0828383838383838,26.1364325829114)
--(axis cs:0.0837727272727273,26.1431491839328)
--(axis cs:0.0847070707070707,26.14719518553)
--(axis cs:0.0856414141414141,26.1571692707453)
--(axis cs:0.0865757575757576,26.207399514119)
--(axis cs:0.087510101010101,26.253471033308)
--(axis cs:0.0884444444444444,26.2950042717926)
--(axis cs:0.0893787878787879,26.3526101945776)
--(axis cs:0.0903131313131313,26.4509801632229)
--(axis cs:0.0912474747474747,26.5420569140504)
--(axis cs:0.0921818181818182,26.6468764067962)
--(axis cs:0.0931161616161616,26.7793995661809)
--(axis cs:0.0940505050505051,26.9253318604317)
--(axis cs:0.0949848484848485,27.0892663721111)
--(axis cs:0.0959191919191919,27.2667596548548)
--(axis cs:0.0968535353535353,27.4696788708956)
--(axis cs:0.0977878787878788,27.7106265901182)
--(axis cs:0.0987222222222222,27.9672280102791)
--(axis cs:0.0996565656565657,28.2535470457256)
--(axis cs:0.100590909090909,28.587363995367)
--(axis cs:0.101525252525253,28.8828824713746)
--(axis cs:0.102459595959596,29.213053643974)
--(axis cs:0.103393939393939,29.5687599998757)
--(axis cs:0.104328282828283,29.9063532276002)
--(axis cs:0.105262626262626,30.2868434833225)
--(axis cs:0.10619696969697,30.6486536757711)
--(axis cs:0.107131313131313,31.0314102649103)
--(axis cs:0.108065656565657,31.419545825813)
--(axis cs:0.109,31.8252919767805)
--(axis cs:0.109,37.6866229022151)
--(axis cs:0.109,37.6866229022151)
--(axis cs:0.108065656565657,36.8110174660653)
--(axis cs:0.107131313131313,36.0534922206437)
--(axis cs:0.10619696969697,35.4117688242659)
--(axis cs:0.105262626262626,34.8023599944583)
--(axis cs:0.104328282828283,34.2025158747698)
--(axis cs:0.103393939393939,33.5184505831267)
--(axis cs:0.102459595959596,32.9194440063764)
--(axis cs:0.101525252525253,32.3417349555498)
--(axis cs:0.100590909090909,31.748221365818)
--(axis cs:0.0996565656565657,31.3590785563356)
--(axis cs:0.0987222222222222,30.9513315289595)
--(axis cs:0.0977878787878788,30.5122818772991)
--(axis cs:0.0968535353535353,30.1927084695926)
--(axis cs:0.0959191919191919,29.8807458998808)
--(axis cs:0.0949848484848485,29.5480318341927)
--(axis cs:0.0940505050505051,29.3355187369237)
--(axis cs:0.0931161616161616,29.1652489486555)
--(axis cs:0.0921818181818182,29.0311399374619)
--(axis cs:0.0912474747474747,28.9197023564341)
--(axis cs:0.0903131313131313,28.8307633729072)
--(axis cs:0.0893787878787879,28.7389413906424)
--(axis cs:0.0884444444444444,28.6663623324848)
--(axis cs:0.087510101010101,28.6128677418428)
--(axis cs:0.0865757575757576,28.5839501070322)
--(axis cs:0.0856414141414141,28.5451735540392)
--(axis cs:0.0847070707070707,28.5229123904809)
--(axis cs:0.0837727272727273,28.5250470275311)
--(axis cs:0.0828383838383838,28.5067360169374)
--(axis cs:0.0819040404040404,28.5139036315315)
--(axis cs:0.080969696969697,28.5309527704139)
--(axis cs:0.0800353535353535,28.5564825545312)
--(axis cs:0.0791010101010101,28.5932750382403)
--(axis cs:0.0781666666666667,28.6320222237406)
--(axis cs:0.0772323232323232,28.6746215441532)
--(axis cs:0.0762979797979798,28.7204127675067)
--(axis cs:0.0753636363636364,28.7734635641649)
--(axis cs:0.0744292929292929,28.8145565413697)
--(axis cs:0.0734949494949495,28.8675799448346)
--(axis cs:0.0725606060606061,28.9234481595599)
--(axis cs:0.0716262626262626,28.9792856239543)
--(axis cs:0.0706919191919192,29.030436582558)
--(axis cs:0.0697575757575758,29.0810521781398)
--(axis cs:0.0688232323232323,29.1317079244526)
--(axis cs:0.0678888888888889,29.1824285443844)
--(axis cs:0.0669545454545455,29.2320649324855)
--(axis cs:0.066020202020202,29.2768957851504)
--(axis cs:0.0650858585858586,29.3180233278581)
--(axis cs:0.0641515151515152,29.3508333772941)
--(axis cs:0.0632171717171717,29.3810335959062)
--(axis cs:0.0622828282828283,29.4075645825518)
--(axis cs:0.0613484848484848,29.4207957565874)
--(axis cs:0.0604141414141414,29.430448568299)
--(axis cs:0.059479797979798,29.4326173845949)
--(axis cs:0.0585454545454545,29.4297653100505)
--(axis cs:0.0576111111111111,29.4243679958958)
--(axis cs:0.0566767676767677,29.411050722971)
--(axis cs:0.0557424242424242,29.3915773980408)
--(axis cs:0.0548080808080808,29.360784629089)
--(axis cs:0.0538737373737374,29.3259100944498)
--(axis cs:0.0529393939393939,29.2814872332016)
--(axis cs:0.0520050505050505,29.2246999504706)
--(axis cs:0.0510707070707071,29.1593511484334)
--(axis cs:0.0501363636363636,29.0776630236208)
--(axis cs:0.0492020202020202,28.9738546350568)
--(axis cs:0.0482676767676768,28.8502241692732)
--(axis cs:0.0473333333333333,28.7230954065984)
--(axis cs:0.0463989898989899,28.5950512444405)
--(axis cs:0.0454646464646465,28.4513483676391)
--(axis cs:0.044530303030303,28.2814815144947)
--(axis cs:0.0435959595959596,28.1069815447912)
--(axis cs:0.0426616161616162,27.9044093258639)
--(axis cs:0.0417272727272727,27.6888312361308)
--(axis cs:0.0407929292929293,27.459447474387)
--(axis cs:0.0398585858585859,27.2000378578683)
--(axis cs:0.0389242424242424,26.9171152631779)
--(axis cs:0.037989898989899,26.6104748067158)
--(axis cs:0.0370555555555556,26.2797741732257)
--(axis cs:0.0361212121212121,25.9261298288472)
--(axis cs:0.0351868686868687,25.5580562018159)
--(axis cs:0.0342525252525253,25.1707540552678)
--(axis cs:0.0333181818181818,24.7446731647434)
--(axis cs:0.0323838383838384,24.2749552725647)
--(axis cs:0.0314494949494949,23.7813017362267)
--(axis cs:0.0305151515151515,23.2525695347386)
--(axis cs:0.0295808080808081,22.6961619292435)
--(axis cs:0.0286464646464646,22.1248747291701)
--(axis cs:0.0277121212121212,21.526081746314)
--(axis cs:0.0267777777777778,20.8936857142416)
--(axis cs:0.0258434343434343,20.2187319006523)
--(axis cs:0.0249090909090909,19.5270295695667)
--(axis cs:0.0239747474747475,18.78835627696)
--(axis cs:0.023040404040404,18.0308821215855)
--(axis cs:0.0221060606060606,17.2347295512089)
--(axis cs:0.0211717171717172,16.4278138863608)
--(axis cs:0.0202373737373737,15.6023729872641)
--(axis cs:0.0193030303030303,14.7517593607049)
--(axis cs:0.0183686868686869,13.8624389236954)
--(axis cs:0.0174343434343434,12.9638157439792)
--(axis cs:0.0165,12.0535435335172)
--cycle;

\addplot [steelblue31119180, forget plot]
table {%
0.0165 10.5033494013985
0.0174343434343434 11.0106220849496
0.0183686868686869 11.4972153520272
0.0193030303030303 11.9635079407803
0.0202373737373737 12.4098785893582
0.0211717171717172 12.8367060359099
0.0221060606060606 13.2443690185845
0.023040404040404 13.6332462755312
0.0239747474747475 14.003716544899
0.0249090909090909 14.3561585648372
0.0258434343434343 14.6909510734947
0.0267777777777778 15.0084728090208
0.0277121212121212 15.3091025095645
0.0286464646464646 15.593218913275
0.0295808080808081 15.8612007583014
0.0305151515151515 16.1134267827927
0.0314494949494949 16.3502757248982
0.0323838383838384 16.5721263227669
0.0333181818181818 16.7793573145479
0.0342525252525253 16.9723474383904
0.0351868686868687 17.1514754324435
0.0361212121212121 17.3171200348563
0.0370555555555556 17.4696599837779
0.037989898989899 17.6094740173574
0.0389242424242424 17.736940873744
0.0398585858585859 17.8524392910867
0.0407929292929293 17.9563480075347
0.0417272727272727 18.0490457612371
0.0426616161616162 18.1309112903431
0.0435959595959596 18.2023233330017
0.044530303030303 18.263660627362
0.0454646464646465 18.3153019115732
0.0463989898989899 18.3576259237844
0.0473333333333333 18.3910114021447
0.0482676767676768 18.4158370848032
0.0492020202020202 18.4324817099091
0.0501363636363636 18.4413240156114
0.0510707070707071 18.4427427400593
0.0520050505050505 18.4371166214019
0.0529393939393939 18.4248243977882
0.0538737373737374 18.4062448073675
0.0548080808080808 18.3817565882889
0.0557424242424242 18.3517384787014
0.0566767676767677 18.3165692167542
0.0576111111111111 18.2766275405964
0.0585454545454545 18.2322921883771
0.059479797979798 18.1839418982454
0.0604141414141414 18.1319554083505
0.0613484848484848 18.0767114568414
0.0622828282828283 18.0185887818673
0.0632171717171717 17.9579661215773
0.0641515151515152 17.8952222141205
0.0650858585858586 17.8307357976461
0.066020202020202 17.7648856103031
0.0669545454545455 17.6980503902407
0.0678888888888889 17.6306088756079
0.0688232323232323 17.562939804554
0.0697575757575758 17.4954219152279
0.0706919191919192 17.4284339457789
0.0716262626262626 17.3623546343561
0.0725606060606061 17.2975627191085
0.0734949494949495 17.2344369381853
0.0744292929292929 17.1733560297356
0.0753636363636364 17.1146987319086
0.0762979797979798 17.0588437828533
0.0772323232323232 17.0061699207188
0.0781666666666667 16.9570558836543
0.0791010101010101 16.9118804098089
0.0800353535353535 16.8710222373317
0.080969696969697 16.8348601043718
0.0819040404040404 16.8037727490784
0.0828383838383838 16.7781389096005
0.0837727272727273 16.7583373240873
0.0847070707070707 16.7447467306879
0.0856414141414141 16.7377458675514
0.0865757575757576 16.737713472827
0.087510101010101 16.7450282846637
0.0884444444444444 16.7600690412106
0.0893787878787879 16.7832144806169
0.0903131313131313 16.8148433410317
0.0912474747474747 16.8553343606042
0.0921818181818182 16.9050662774833
0.0931161616161616 16.9644178298184
0.0940505050505051 17.0337677557583
0.0949848484848485 17.1134947934524
0.0959191919191919 17.2039776810497
0.0968535353535353 17.3055951566992
0.0977878787878788 17.4187259585502
0.0987222222222222 17.5437488247518
0.0996565656565657 17.6810424934531
0.100590909090909 17.8309857028031
0.101525252525253 17.993957190951
0.102459595959596 18.1703356960459
0.103393939393939 18.360499956237
0.104328282828283 18.5648287096734
0.105262626262626 18.7837006945041
0.10619696969697 19.0174946488783
0.107131313131313 19.2665893109451
0.108065656565657 19.5313634188536
0.109 19.812195710753
};
\addplot [darkorange25512714, forget plot]
table {%
0.0165 12.8225880992909
0.0174343434343434 14.0716861781033
0.0183686868686869 15.2752006345865
0.0193030303030303 16.433929903821
0.0202373737373737 17.5486724208874
0.0211717171717172 18.6202266208661
0.0221060606060606 19.6493909388376
0.023040404040404 20.6369638098825
0.0239747474747475 21.5837436690812
0.0249090909090909 22.4905289515142
0.0258434343434343 23.358118092262
0.0267777777777778 24.1873095264052
0.0277121212121212 24.9789016890242
0.0286464646464646 25.7336930151994
0.0295808080808081 26.4524819400115
0.0305151515151515 27.1360668985409
0.0314494949494949 27.7852463258681
0.0323838383838384 28.4008186570737
0.0333181818181818 28.983582327238
0.0342525252525253 29.5343357714416
0.0351868686868687 30.053877424765
0.0361212121212121 30.5430057222886
0.0370555555555556 31.0025190990931
0.037989898989899 31.4332159902589
0.0389242424242424 31.8358948308664
0.0398585858585859 32.2113540559962
0.0407929292929293 32.5603921007288
0.0417272727272727 32.8838074001447
0.0426616161616162 33.1823983893244
0.0435959595959596 33.4569635033483
0.044530303030303 33.7083011772969
0.0454646464646465 33.9372098462509
0.0463989898989899 34.1444879452906
0.0473333333333333 34.3309339094965
0.0482676767676768 34.4973461739492
0.0492020202020202 34.6445231737292
0.0501363636363636 34.7732633439169
0.0510707070707071 34.8843651195929
0.0520050505050505 34.9786269358376
0.0529393939393939 35.0568472277315
0.0538737373737374 35.1198244303552
0.0548080808080808 35.1683569787891
0.0557424242424242 35.2032433081138
0.0566767676767677 35.2252818534096
0.0576111111111111 35.2352710497572
0.0585454545454545 35.2340093322371
0.059479797979798 35.2222951359296
0.0604141414141414 35.2009268959154
0.0613484848484848 35.1707030472748
0.0622828282828283 35.1324220250885
0.0632171717171717 35.0868822644369
0.0641515151515152 35.0348822004005
0.0650858585858586 34.9772202680599
0.066020202020202 34.9146949024954
0.0669545454545455 34.8481045387876
0.0678888888888889 34.778247612017
0.0688232323232323 34.7059225572641
0.0697575757575758 34.6319278096094
0.0706919191919192 34.5570618041334
0.0716262626262626 34.4821229759165
0.0725606060606061 34.4079097600394
0.0734949494949495 34.3352205915824
0.0744292929292929 34.2648539056261
0.0753636363636364 34.197608137251
0.0762979797979798 34.1342817215375
0.0772323232323232 34.0756730935663
0.0781666666666667 34.0225806884176
0.0791010101010101 33.9758029411722
0.0800353535353535 33.9361382869103
0.080969696969697 33.9043851607127
0.0819040404040404 33.8813419976597
0.0828383838383838 33.8678072328319
0.0837727272727273 33.8645793013097
0.0847070707070707 33.8724566381737
0.0856414141414141 33.8922376785042
0.0865757575757576 33.924720857382
0.087510101010101 33.9707046098873
0.0884444444444444 34.0309873711009
0.0893787878787879 34.106367576103
0.0903131313131313 34.1976436599743
0.0912474747474747 34.3056140577952
0.0921818181818182 34.4310772046462
0.0931161616161616 34.5748315356079
0.0940505050505051 34.7376754857607
0.0949848484848485 34.920407490185
0.0959191919191919 35.1238259839615
0.0968535353535353 35.3487294021706
0.0977878787878788 35.5959161798928
0.0987222222222222 35.8661847522086
0.0996565656565657 36.1603335541985
0.100590909090909 36.479161020943
0.101525252525253 36.8234655875226
0.102459595959596 37.1940456890178
0.103393939393939 37.5916997605091
0.104328282828283 38.017226237077
0.105262626262626 38.471423553802
0.10619696969697 38.9550901457645
0.107131313131313 39.4690244480451
0.108065656565657 40.0140248957243
0.109 40.5908899238826
};
\addplot [forestgreen4416044, forget plot]
table {%
0.0165 16.2157220241043
0.0174343434343434 16.5055527853342
0.0183686868686869 16.7794056051909
0.0193030303030303 17.037601371958
0.0202373737373737 17.2804609739189
0.0211717171717172 17.5083052993571
0.0221060606060606 17.7214552365561
0.023040404040404 17.9202316737993
0.0239747474747475 18.1049554993704
0.0249090909090909 18.2759476015526
0.0258434343434343 18.4335288686296
0.0267777777777778 18.5780201888848
0.0277121212121212 18.7097424506017
0.0286464646464646 18.8290165420638
0.0295808080808081 18.9361633515546
0.0305151515151515 19.0315037673574
0.0314494949494949 19.115358677756
0.0323838383838384 19.1880489710336
0.0333181818181818 19.2498955354738
0.0342525252525253 19.3012192593602
0.0351868686868687 19.3423410309761
0.0361212121212121 19.373581738605
0.0370555555555556 19.3952622705305
0.037989898989899 19.407703515036
0.0389242424242424 19.411226360405
0.0398585858585859 19.406151694921
0.0407929292929293 19.3928004068675
0.0417272727272727 19.3714933845279
0.0426616161616162 19.3425515161857
0.0435959595959596 19.3062956901245
0.044530303030303 19.2630467946277
0.0454646464646465 19.2131257179788
0.0463989898989899 19.1568533484613
0.0473333333333333 19.0945505743586
0.0482676767676768 19.0265382839543
0.0492020202020202 18.9531373655318
0.0501363636363636 18.8746687073746
0.0510707070707071 18.7914531977662
0.0520050505050505 18.7038117249901
0.0529393939393939 18.6120651773298
0.0538737373737374 18.5165344430687
0.0548080808080808 18.4175404104904
0.0557424242424242 18.3154039678782
0.0566767676767677 18.2104460035158
0.0576111111111111 18.1029874056865
0.0585454545454545 17.993349062674
0.059479797979798 17.8818518627615
0.0604141414141414 17.7688166942328
0.0613484848484848 17.6545644453711
0.0622828282828283 17.5394160044601
0.0632171717171717 17.4236922597831
0.0641515151515152 17.3077140996237
0.0650858585858586 17.1918024122654
0.066020202020202 17.0762780859916
0.0669545454545455 16.9614620090858
0.0678888888888889 16.8476750698316
0.0688232323232323 16.7352381565124
0.0697575757575758 16.6244721574116
0.0706919191919192 16.5156979608128
0.0716262626262626 16.4092364549994
0.0725606060606061 16.305408528255
0.0734949494949495 16.204535068863
0.0744292929292929 16.1069369651069
0.0753636363636364 16.0129351052701
0.0762979797979798 15.9228503776363
0.0772323232323232 15.8370036704888
0.0781666666666667 15.7557158721111
0.0791010101010101 15.6793078707868
0.0800353535353535 15.6081005547992
0.080969696969697 15.542414812432
0.0819040404040404 15.4825715319685
0.0828383838383838 15.4288916016923
0.0837727272727273 15.3816959098868
0.0847070707070707 15.3413053448355
0.0856414141414141 15.308040794822
0.0865757575757576 15.2822231481296
0.087510101010101 15.2641732930419
0.0884444444444444 15.2542121178424
0.0893787878787879 15.2526605108146
0.0903131313131313 15.2598393602418
0.0912474747474747 15.2760695544077
0.0921818181818182 15.3016719815956
0.0931161616161616 15.3369675300892
0.0940505050505051 15.3822770881718
0.0949848484848485 15.437921544127
0.0959191919191919 15.5042217862382
0.0968535353535353 15.5814987027889
0.0977878787878788 15.6700731820626
0.0987222222222222 15.7702661123428
0.0996565656565657 15.882398381913
0.100590909090909 16.0067908790566
0.101525252525253 16.1437644920572
0.102459595959596 16.2936401091982
0.103393939393939 16.4567386187631
0.104328282828283 16.6333809090354
0.105262626262626 16.8238878682986
0.10619696969697 17.0285803848361
0.107131313131313 17.2477793469315
0.108065656565657 17.4818056428682
0.109 17.7309801609297
};
\addplot [crimson2143940, forget plot]
table {%
0.0165 11.321185492608
0.0174343434343434 12.2935462367406
0.0183686868686869 13.2298371442282
0.0193030303030303 14.1306949624562
0.0202373737373737 14.9967564388103
0.0211717171717172 15.8286583206759
0.0221060606060606 16.6270373554387
0.023040404040404 17.3925302904841
0.0239747474747475 18.1257738731977
0.0249090909090909 18.827404850965
0.0258434343434343 19.4980599711715
0.0267777777777778 20.1383759812028
0.0277121212121212 20.7489896284444
0.0286464646464646 21.3305376602819
0.0295808080808081 21.8836568241008
0.0305151515151515 22.4089838672866
0.0314494949494949 22.9071555372249
0.0323838383838384 23.3788085813011
0.0333181818181818 23.8245797469009
0.0342525252525253 24.2451057814098
0.0351868686868687 24.6410234322133
0.0361212121212121 25.0129694466969
0.0370555555555556 25.3615805722462
0.037989898989899 25.6874935562467
0.0389242424242424 25.9913451460839
0.0398585858585859 26.2737720891434
0.0407929292929293 26.5354111328108
0.0417272727272727 26.7768990244715
0.0426616161616162 26.9988725115111
0.0435959595959596 27.2019683413151
0.044530303030303 27.3868232612691
0.0454646464646465 27.5540740187586
0.0463989898989899 27.7043573611692
0.0473333333333333 27.8383100358863
0.0482676767676768 27.9565687902955
0.0492020202020202 28.0597703717823
0.0501363636363636 28.1485515277324
0.0510707070707071 28.2235490055311
0.0520050505050505 28.2853995525641
0.0529393939393939 28.3347399162169
0.0538737373737374 28.372206843875
0.0548080808080808 28.398437082924
0.0557424242424242 28.4140673807493
0.0566767676767677 28.4197344847366
0.0576111111111111 28.4160751422713
0.0585454545454545 28.4037261007391
0.059479797979798 28.3833241075254
0.0604141414141414 28.3555059100158
0.0613484848484848 28.3209082555957
0.0622828282828283 28.2801678916508
0.0632171717171717 28.2339215655666
0.0641515151515152 28.1828060247286
0.0650858585858586 28.1274580165224
0.066020202020202 28.0685142883335
0.0669545454545455 28.0066115875474
0.0678888888888889 27.9423866615496
0.0688232323232323 27.8764762577257
0.0697575757575758 27.8095171234613
0.0706919191919192 27.7421460061418
0.0716262626262626 27.6749996531529
0.0725606060606061 27.6087148118799
0.0734949494949495 27.5439282297086
0.0744292929292929 27.4812766540244
0.0753636363636364 27.4213968322128
0.0762979797979798 27.3649255116593
0.0772323232323232 27.3124994397496
0.0781666666666667 27.2647553638692
0.0791010101010101 27.2223300314036
0.0800353535353535 27.1858601897382
0.080969696969697 27.1559825862588
0.0819040404040404 27.1333339683507
0.0828383838383838 27.1185510833996
0.0837727272727273 27.1122706787909
0.0847070707070707 27.1151295019103
0.0856414141414141 27.1277643001431
0.0865757575757576 27.1508118208751
0.087510101010101 27.1849088114917
0.0884444444444444 27.2306920193784
0.0893787878787879 27.2887981919208
0.0903131313131313 27.3598640765044
0.0912474747474747 27.4445264205148
0.0921818181818182 27.5434219713375
0.0931161616161616 27.657187476358
0.0940505050505051 27.7864596829619
0.0949848484848485 27.9318753385346
0.0959191919191919 28.0940711904618
0.0968535353535353 28.273683986129
0.0977878787878788 28.4713504729217
0.0987222222222222 28.6877073982254
0.0996565656565657 28.9233915094257
0.100590909090909 29.1790395539081
0.101525252525253 29.4552882790581
0.102459595959596 29.7527744322614
0.103393939393939 30.0721347609033
0.104328282828283 30.4140060123696
0.105262626262626 30.7790249340456
0.10619696969697 31.1678282733169
0.107131313131313 31.5810527775692
0.108065656565657 32.0193351941878
0.109 32.4833122705583
};
\addplot [mediumpurple148103189, forget plot]
table {%
0.0165 11.3954478343833
0.0174343434343434 12.3884992573194
0.0183686868686869 13.3447908047764
0.0193030303030303 14.2649703828025
0.0202373737373737 15.1496858974462
0.0211717171717172 15.999585254756
0.0221060606060606 16.8153163607801
0.023040404040404 17.5975271215669
0.0239747474747475 18.346865443165
0.0249090909090909 19.0639792316226
0.0258434343434343 19.7495163929882
0.0267777777777778 20.4041248333102
0.0277121212121212 21.0284524586369
0.0286464646464646 21.6231471750168
0.0295808080808081 22.1888568884983
0.0305151515151515 22.7262295051297
0.0314494949494949 23.2359129309595
0.0323838383838384 23.718555072036
0.0333181818181818 24.1748038344077
0.0342525252525253 24.6053071241229
0.0351868686868687 25.0107128472301
0.0361212121212121 25.3916689097776
0.0370555555555556 25.7488232178138
0.037989898989899 26.0828236773871
0.0389242424242424 26.394318194546
0.0398585858585859 26.6839546753388
0.0407929292929293 26.952381025814
0.0417272727272727 27.2002451520199
0.0426616161616162 27.4281949600048
0.0435959595959596 27.6368783558173
0.044530303030303 27.8269432455057
0.0454646464646465 27.9990375351184
0.0463989898989899 28.1538091307038
0.0473333333333333 28.2919059383104
0.0482676767676768 28.4139758639864
0.0492020202020202 28.5206668137803
0.0501363636363636 28.6126266937405
0.0510707070707071 28.6905034099154
0.0520050505050505 28.7549448683534
0.0529393939393939 28.8065989751028
0.0538737373737374 28.8461136362121
0.0548080808080808 28.8741367577298
0.0557424242424242 28.8913162457041
0.0566767676767677 28.8983000061834
0.0576111111111111 28.8957359452163
0.0585454545454545 28.884271968851
0.059479797979798 28.8645559831359
0.0604141414141414 28.8372358941195
0.0613484848484848 28.8029596078502
0.0622828282828283 28.7623750303763
0.0632171717171717 28.7161300677463
0.0641515151515152 28.6648726260085
0.0650858585858586 28.6092506112114
0.066020202020202 28.5499119294033
0.0669545454545455 28.4875044866326
0.0678888888888889 28.4226761889478
0.0688232323232323 28.3560749423972
0.0697575757575758 28.2883486530293
0.0706919191919192 28.2201452268923
0.0716262626262626 28.1521125700348
0.0725606060606061 28.0848985885051
0.0734949494949495 28.0191511883516
0.0744292929292929 27.9555182756228
0.0753636363636364 27.8946477563669
0.0762979797979798 27.8371875366324
0.0772323232323232 27.7837855224678
0.0781666666666667 27.7350896199213
0.0791010101010101 27.6917477350415
0.0800353535353535 27.6544077738766
0.080969696969697 27.6237176424752
0.0819040404040404 27.6003252468855
0.0828383838383838 27.584878493156
0.0837727272727273 27.5780252873351
0.0847070707070707 27.5804135354712
0.0856414141414141 27.5926911436126
0.0865757575757576 27.6155060178078
0.087510101010101 27.6495060641052
0.0884444444444444 27.6953391885532
0.0893787878787879 27.7536532972001
0.0903131313131313 27.8250962960944
0.0912474747474747 27.9103160912844
0.0921818181818182 28.0099605888186
0.0931161616161616 28.1246776947453
0.0940505050505051 28.255115315113
0.0949848484848485 28.4019213559701
0.0959191919191919 28.5657437233649
0.0968535353535353 28.7472303233458
0.0977878787878788 28.9470290619612
0.0987222222222222 29.1657878452596
0.0996565656565657 29.4041545792894
0.100590909090909 29.6627771700988
0.101525252525253 29.9423035237364
0.102459595959596 30.2433815462504
0.103393939393939 30.5666591436895
0.104328282828283 30.9127842221018
0.105262626262626 31.2824046875358
0.10619696969697 31.67616844604
0.107131313131313 32.0947234036626
0.108065656565657 32.5387174664522
0.109 33.0087985404571
};

\nextgroupplot[
axis line style={lightgray204},
height=4.8cm,
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
legend style={font=\small},,
log basis x={10},
tick align=outside,
width=8.4cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Wasserstein distance},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=0.015, xmax=0.12,
xmode=log,
xtick style={color=darkslategray38},
xtick={0.015,0.02,0.04,0.06,0.08,0.1,0.12},
xtick={0.015,0.02,0.04,0.06,0.08,0.1,0.12},
xticklabels={0.01,0.02,0.04,0.06,0.08,0.10,0.12},
xticklabels={0.015,0.02,0.04,0.06,0.08,0.1,0.12},
y grid style={lightgray204},
ylabel style={yshift=-0.3cm},,
ylabel=\textcolor{darkslategray38}{$\bar{V}(\bm{\pi})$ [\%]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-6, ymax=18.2215235771798,
ytick style={color=darkslategray38}
]
\addplot [draw=white, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.0183 0.000833
0.018 0
0.0179 0.000833
0.0179 0
0.0177 0.000833
0.0178 0.000833
0.0179 0
0.0177 0
0.0175 0
0.0173 0.000833
0.017 0.00167
0.0171 0.00167
0.017 0.000833
0.0171 0
0.0173 0
0.0167 0
0.017 0
0.017 0
0.017 0.000833
0.0171 0.00333
0.0169 0.000833
0.0167 0.00417
0.0171 0.005
0.0169 0.00167
0.0168 0.00167
0.0165 0
0.0169 0.00167
0.0168 0.00167
0.0168 0.00167
0.0173 0.005
0.0171 0.00167
0.017 0.0025
0.0171 0.00583
0.0171 0.01
0.017 0.00167
0.0172 0.00333
0.0172 0.00417
0.017 0.00833
0.0169 0.00333
0.0181 0.0075
0.018 0.00917
0.018 0.00417
0.0177 0.00417
0.0178 0.00833
0.018 0.0108
0.0179 0.00417
0.0178 0.00417
0.0176 0.00667
0.0179 0.0108
0.0191 0.00417
0.0193 0.015
0.0192 0.00667
0.0194 0.0075
0.0198 0.01
0.019 0.00917
0.0192 0.0125
0.0192 0.0108
0.0192 0.0125
0.0191 0.0142
0.0211 0.0192
0.0216 0.0075
0.0215 0.0142
0.0215 0.0125
0.0209 0.0117
0.0214 0.0133
0.0212 0.0183
0.0212 0.0142
0.0213 0.01
0.0212 0.00833
0.0238 0.0117
0.0235 0.0167
0.024 0.015
0.0236 0.0158
0.0242 0.0183
0.0241 0.01
0.024 0.0142
0.024 0.0142
0.0238 0.0183
0.0241 0.0167
0.028 0.0183
0.0284 0.00917
0.0279 0.0142
0.0284 0.02
0.029 0.0117
0.0287 0.0217
0.0282 0.0158
0.0279 0.0258
0.0283 0.0125
0.0281 0.015
0.0338 0.0142
0.0341 0.0167
0.0361 0.0125
0.0341 0.0175
0.0339 0.0133
0.0341 0.0108
0.0341 0.0167
0.0351 0.02
0.0346 0.01
0.0349 0.0183
0.0439 0.01
0.0446 0.0183
0.0454 0.0158
0.044 0.0125
0.0469 0.0133
0.0452 0.0167
0.0443 0.0158
0.0438 0.0125
0.0436 0.0167
0.045 0.0125
0.0613 0.00917
0.0617 0.0075
0.0602 0.0108
0.0663 0.00583
0.0628 0.00667
0.0631 0.00583
0.0623 0.0117
0.0617 0.00417
0.0634 0.00833
0.0599 0.0125
0.107 0.00417
0.0991 0.00417
0.0879 0.0075
0.0963 0.005
0.108 0.00417
0.0929 0.00333
0.109 0.00583
0.0911 0.00417
0.103 0.00833
0.102 0.00833
};
\addlegendentry{DRInC}
\path [draw=white, fill=steelblue31119180, opacity=0.15]
(axis cs:0.0165,0.00467534965845501)
--(axis cs:0.0165,0.00259043974663244)
--(axis cs:0.0174343434343434,0.00398212114656202)
--(axis cs:0.0183686868686869,0.00523560023267918)
--(axis cs:0.0193030303030303,0.00637299768772007)
--(axis cs:0.0202373737373737,0.00740154990350113)
--(axis cs:0.0211717171717172,0.00837097162319458)
--(axis cs:0.0221060606060606,0.00926719811649041)
--(axis cs:0.023040404040404,0.0100739433166796)
--(axis cs:0.0239747474747475,0.0108211905084064)
--(axis cs:0.0249090909090909,0.0115068620198175)
--(axis cs:0.0258434343434343,0.0121395324283119)
--(axis cs:0.0267777777777778,0.0126948880712205)
--(axis cs:0.0277121212121212,0.0132052110420594)
--(axis cs:0.0286464646464646,0.0136514853547295)
--(axis cs:0.0295808080808081,0.0140469343720714)
--(axis cs:0.0305151515151515,0.0144115674795819)
--(axis cs:0.0314494949494949,0.014730222254739)
--(axis cs:0.0323838383838384,0.0150311815908557)
--(axis cs:0.0333181818181818,0.0152810826631917)
--(axis cs:0.0342525252525253,0.0154992265158532)
--(axis cs:0.0351868686868687,0.0156598802629489)
--(axis cs:0.0361212121212121,0.015787440479815)
--(axis cs:0.0370555555555556,0.0158781298229865)
--(axis cs:0.037989898989899,0.0159189897961677)
--(axis cs:0.0389242424242424,0.0159162064301601)
--(axis cs:0.0398585858585859,0.0158997981737291)
--(axis cs:0.0407929292929293,0.015871853406916)
--(axis cs:0.0417272727272727,0.0158038519831819)
--(axis cs:0.0426616161616162,0.0156836351225351)
--(axis cs:0.0435959595959596,0.0154920597038081)
--(axis cs:0.044530303030303,0.0153197483797618)
--(axis cs:0.0454646464646465,0.0151397170556956)
--(axis cs:0.0463989898989899,0.0149318490924729)
--(axis cs:0.0473333333333333,0.0146402147739985)
--(axis cs:0.0482676767676768,0.0143469468047742)
--(axis cs:0.0492020202020202,0.0139927120165002)
--(axis cs:0.0501363636363636,0.0136144128282256)
--(axis cs:0.0510707070707071,0.0132296610985451)
--(axis cs:0.0520050505050505,0.0128322184292752)
--(axis cs:0.0529393939393939,0.0124047400991763)
--(axis cs:0.0538737373737374,0.011939998530817)
--(axis cs:0.0548080808080808,0.0114621207940203)
--(axis cs:0.0557424242424242,0.0109588006642863)
--(axis cs:0.0566767676767677,0.010436693853807)
--(axis cs:0.0576111111111111,0.00991247014204991)
--(axis cs:0.0585454545454545,0.00938930579262543)
--(axis cs:0.059479797979798,0.0088216308844606)
--(axis cs:0.0604141414141414,0.00819931878039652)
--(axis cs:0.0613484848484848,0.00760214589950948)
--(axis cs:0.0622828282828283,0.00703497260781261)
--(axis cs:0.0632171717171717,0.00643871241975161)
--(axis cs:0.0641515151515152,0.00584540941394977)
--(axis cs:0.0650858585858586,0.00525684709184499)
--(axis cs:0.066020202020202,0.00464347677519512)
--(axis cs:0.0669545454545455,0.00410187806118794)
--(axis cs:0.0678888888888889,0.00356151810846732)
--(axis cs:0.0688232323232323,0.00304046784033775)
--(axis cs:0.0697575757575758,0.00252413722327303)
--(axis cs:0.0706919191919192,0.0019772962337482)
--(axis cs:0.0716262626262626,0.00151928417136027)
--(axis cs:0.0725606060606061,0.00103528679665598)
--(axis cs:0.0734949494949495,0.000546646655169885)
--(axis cs:0.0744292929292929,8.96594793820716e-05)
--(axis cs:0.0753636363636364,-0.000370841957386236)
--(axis cs:0.0762979797979798,-0.000799553371321239)
--(axis cs:0.0772323232323232,-0.00122510427491464)
--(axis cs:0.0781666666666667,-0.00159702739779021)
--(axis cs:0.0791010101010101,-0.00189690358797125)
--(axis cs:0.0800353535353535,-0.00223065332454071)
--(axis cs:0.080969696969697,-0.00249673407407329)
--(axis cs:0.0819040404040404,-0.00277137390708134)
--(axis cs:0.0828383838383838,-0.00297325847091145)
--(axis cs:0.0837727272727273,-0.00318727705472551)
--(axis cs:0.0847070707070707,-0.00330915440739151)
--(axis cs:0.0856414141414141,-0.0033877014961729)
--(axis cs:0.0865757575757576,-0.00343657867004616)
--(axis cs:0.087510101010101,-0.00348920641828374)
--(axis cs:0.0884444444444444,-0.00350884644297567)
--(axis cs:0.0893787878787879,-0.0035257434138836)
--(axis cs:0.0903131313131313,-0.00349870416598427)
--(axis cs:0.0912474747474747,-0.0034257084674688)
--(axis cs:0.0921818181818182,-0.00328747892427206)
--(axis cs:0.0931161616161616,-0.00311411842227786)
--(axis cs:0.0940505050505051,-0.00287245798580569)
--(axis cs:0.0949848484848485,-0.0025403645225256)
--(axis cs:0.0959191919191919,-0.00220999445706281)
--(axis cs:0.0968535353535353,-0.00186869936100137)
--(axis cs:0.0977878787878788,-0.00142162774050953)
--(axis cs:0.0987222222222222,-0.000915077516154101)
--(axis cs:0.0996565656565657,-0.000373560556112795)
--(axis cs:0.100590909090909,0.000197633739802345)
--(axis cs:0.101525252525253,0.000888382552555362)
--(axis cs:0.102459595959596,0.00162354529834353)
--(axis cs:0.103393939393939,0.00243663178510887)
--(axis cs:0.104328282828283,0.00320087604050462)
--(axis cs:0.105262626262626,0.00406210759837699)
--(axis cs:0.10619696969697,0.00497344044099819)
--(axis cs:0.107131313131313,0.0059084165569535)
--(axis cs:0.108065656565657,0.00673375588916424)
--(axis cs:0.109,0.00763775153673004)
--(axis cs:0.109,0.0212859820536782)
--(axis cs:0.109,0.0212859820536782)
--(axis cs:0.108065656565657,0.0194664370440856)
--(axis cs:0.107131313131313,0.0176524676656351)
--(axis cs:0.10619696969697,0.0161521263434827)
--(axis cs:0.105262626262626,0.0145522424418314)
--(axis cs:0.104328282828283,0.0130449359113189)
--(axis cs:0.103393939393939,0.011772651701359)
--(axis cs:0.102459595959596,0.0106238218778109)
--(axis cs:0.101525252525253,0.00925363629793255)
--(axis cs:0.100590909090909,0.00814850563310788)
--(axis cs:0.0996565656565657,0.00714848945597994)
--(axis cs:0.0987222222222222,0.00621255244672059)
--(axis cs:0.0977878787878788,0.00537116766805174)
--(axis cs:0.0968535353535353,0.00469159898493305)
--(axis cs:0.0959191919191919,0.0040698314700395)
--(axis cs:0.0949848484848485,0.00355078290255776)
--(axis cs:0.0940505050505051,0.00318523290360555)
--(axis cs:0.0931161616161616,0.00291766159781311)
--(axis cs:0.0921818181818182,0.00270229644873975)
--(axis cs:0.0912474747474747,0.00240531808763603)
--(axis cs:0.0903131313131313,0.0022867323173042)
--(axis cs:0.0893787878787879,0.00227574186549138)
--(axis cs:0.0884444444444444,0.00221558451720645)
--(axis cs:0.087510101010101,0.00221231181500137)
--(axis cs:0.0865757575757576,0.00229721839815674)
--(axis cs:0.0856414141414141,0.00241820619916249)
--(axis cs:0.0847070707070707,0.00254301735518455)
--(axis cs:0.0837727272727273,0.00269435184211321)
--(axis cs:0.0828383838383838,0.0028750308978272)
--(axis cs:0.0819040404040404,0.00307929785932791)
--(axis cs:0.080969696969697,0.00333590777201699)
--(axis cs:0.0800353535353535,0.00361656414953723)
--(axis cs:0.0791010101010101,0.00390400319213871)
--(axis cs:0.0781666666666667,0.00418382713496677)
--(axis cs:0.0772323232323232,0.00449486745587963)
--(axis cs:0.0762979797979798,0.00480780129284222)
--(axis cs:0.0753636363636364,0.00517260739191957)
--(axis cs:0.0744292929292929,0.00555137954527433)
--(axis cs:0.0734949494949495,0.00594111761667467)
--(axis cs:0.0725606060606061,0.00634209917573183)
--(axis cs:0.0716262626262626,0.00672822464402896)
--(axis cs:0.0706919191919192,0.00714025672520649)
--(axis cs:0.0697575757575758,0.00753812405204017)
--(axis cs:0.0688232323232323,0.00794134479421483)
--(axis cs:0.0678888888888889,0.0083487856389835)
--(axis cs:0.0669545454545455,0.00879255312304482)
--(axis cs:0.066020202020202,0.00921778943702198)
--(axis cs:0.0650858585858586,0.00967993567649965)
--(axis cs:0.0641515151515152,0.0100879296456368)
--(axis cs:0.0632171717171717,0.0105410131091179)
--(axis cs:0.0622828282828283,0.0110034699886155)
--(axis cs:0.0613484848484848,0.0114505056691622)
--(axis cs:0.0604141414141414,0.0118649807926539)
--(axis cs:0.059479797979798,0.0123073667107349)
--(axis cs:0.0585454545454545,0.0127664369908634)
--(axis cs:0.0576111111111111,0.0131689179576649)
--(axis cs:0.0566767676767677,0.0136016555210644)
--(axis cs:0.0557424242424242,0.0139918322030781)
--(axis cs:0.0548080808080808,0.0143920151101396)
--(axis cs:0.0538737373737374,0.0147801353272749)
--(axis cs:0.0529393939393939,0.0151528183365806)
--(axis cs:0.0520050505050505,0.0155510517332857)
--(axis cs:0.0510707070707071,0.0159645696807573)
--(axis cs:0.0501363636363636,0.0163089635764122)
--(axis cs:0.0492020202020202,0.0166288430427108)
--(axis cs:0.0482676767676768,0.0169797542437328)
--(axis cs:0.0473333333333333,0.0172889529057153)
--(axis cs:0.0463989898989899,0.0175960831051527)
--(axis cs:0.0454646464646465,0.0178188198621138)
--(axis cs:0.044530303030303,0.0180602707770939)
--(axis cs:0.0435959595959596,0.018254979912486)
--(axis cs:0.0426616161616162,0.0183959969599988)
--(axis cs:0.0417272727272727,0.0185545284018544)
--(axis cs:0.0407929292929293,0.0186561706541275)
--(axis cs:0.0398585858585859,0.0187526760087786)
--(axis cs:0.0389242424242424,0.0188220746556978)
--(axis cs:0.037989898989899,0.0188487207674808)
--(axis cs:0.0370555555555556,0.0187986110481468)
--(axis cs:0.0361212121212121,0.0186988286479484)
--(axis cs:0.0351868686868687,0.0185894318748674)
--(axis cs:0.0342525252525253,0.0183853851786708)
--(axis cs:0.0333181818181818,0.0181776655485862)
--(axis cs:0.0323838383838384,0.0179224620947757)
--(axis cs:0.0314494949494949,0.0176022966048267)
--(axis cs:0.0305151515151515,0.0172001393448926)
--(axis cs:0.0295808080808081,0.016748419230995)
--(axis cs:0.0286464646464646,0.0162806354747606)
--(axis cs:0.0277121212121212,0.0157333982833107)
--(axis cs:0.0267777777777778,0.0150912472252666)
--(axis cs:0.0258434343434343,0.0144068649380707)
--(axis cs:0.0249090909090909,0.0136522387875138)
--(axis cs:0.0239747474747475,0.0128448450208534)
--(axis cs:0.023040404040404,0.0119351622015004)
--(axis cs:0.0221060606060606,0.0110127300812756)
--(axis cs:0.0211717171717172,0.010023179510313)
--(axis cs:0.0202373737373737,0.0090273505727293)
--(axis cs:0.0193030303030303,0.00797225843102085)
--(axis cs:0.0183686868686869,0.00688924611679205)
--(axis cs:0.0174343434343434,0.00583281194837549)
--(axis cs:0.0165,0.00467534965845501)
--cycle;

\addplot [
  draw=white,
  fill=darkorange25512714,
  mark options={rotate=270},
  mark=triangle*,
  only marks
]
table{%
x  y
0.0183 0.101
0.018 0.119
0.0179 0.114
0.0179 0.12
0.0177 0.0967
0.0178 0.0808
0.0179 0.138
0.0177 0.095
0.0175 0.0883
0.0173 0.228
0.017 0.242
0.0171 0.23
0.017 0.2
0.0171 0.248
0.0173 0.27
0.0167 0.267
0.017 0.191
0.017 0.253
0.017 0.207
0.0171 0.471
0.0169 0.448
0.0167 0.468
0.0171 0.463
0.0169 0.466
0.0168 0.449
0.0165 0.459
0.0169 0.451
0.0168 0.493
0.0168 0.414
0.0173 0.787
0.0171 0.846
0.017 0.758
0.0171 0.865
0.0171 0.778
0.017 0.758
0.0172 0.784
0.0172 0.805
0.017 0.816
0.0169 0.771
0.0181 1.34
0.018 1.27
0.018 1.25
0.0177 1.22
0.0178 1.38
0.018 1.32
0.0179 1.28
0.0178 1.27
0.0176 1.28
0.0179 1.3
0.0191 1.95
0.0193 2.09
0.0192 1.92
0.0194 1.95
0.0198 2.13
0.019 1.91
0.0192 1.92
0.0192 2.06
0.0192 2.09
0.0191 1.98
0.0211 2.86
0.0216 2.77
0.0215 2.83
0.0215 2.83
0.0209 2.78
0.0214 2.8
0.0212 2.72
0.0212 2.94
0.0213 2.91
0.0212 2.93
0.0238 3.95
0.0235 3.99
0.024 4.01
0.0236 4.04
0.0242 4.11
0.0241 3.88
0.024 3.91
0.024 4.03
0.0238 3.9
0.0241 4.09
0.028 5.48
0.0284 5.52
0.0279 5.45
0.0284 5.5
0.029 5.37
0.0287 5.6
0.0282 5.34
0.0279 5.48
0.0283 5.38
0.0281 5.39
0.0338 7.24
0.0341 7.33
0.0361 7.09
0.0341 7.53
0.0339 7.37
0.0341 7.22
0.0341 7.09
0.0351 7.14
0.0346 7.12
0.0349 7.47
0.0439 9.51
0.0446 9.62
0.0454 9.64
0.044 9.53
0.0469 9.62
0.0452 9.29
0.0443 9.42
0.0438 9.42
0.0436 9.63
0.045 9.53
0.0613 12
0.0617 12.1
0.0602 12.1
0.0663 12.3
0.0628 12.2
0.0631 12.2
0.0623 12.2
0.0617 12.3
0.0634 12.2
0.0599 12.1
0.107 15.6
0.0991 15.8
0.0879 15.4
0.0963 15.8
0.108 15.6
0.0929 15.6
0.109 15.3
0.0911 15.2
0.103 15.5
0.102 15.7
};
\addlegendentry{Empirical}
\path [draw=white, fill=darkorange25512714, opacity=0.15]
(axis cs:0.0165,0.481043391340455)
--(axis cs:0.0165,0.238316863510349)
--(axis cs:0.0174343434343434,0.705140721258543)
--(axis cs:0.0183686868686869,1.15679757637189)
--(axis cs:0.0193030303030303,1.59485758704247)
--(axis cs:0.0202373737373737,2.01471144199631)
--(axis cs:0.0211717171717172,2.42141229708098)
--(axis cs:0.0221060606060606,2.81969143186624)
--(axis cs:0.023040404040404,3.20153182097942)
--(axis cs:0.0239747474747475,3.57399883824113)
--(axis cs:0.0249090909090909,3.93710337266558)
--(axis cs:0.0258434343434343,4.28658859866148)
--(axis cs:0.0267777777777778,4.63240092538569)
--(axis cs:0.0277121212121212,4.96669336065115)
--(axis cs:0.0286464646464646,5.29087237635009)
--(axis cs:0.0295808080808081,5.60798334473924)
--(axis cs:0.0305151515151515,5.916033521689)
--(axis cs:0.0314494949494949,6.21582585700332)
--(axis cs:0.0323838383838384,6.5072337407383)
--(axis cs:0.0333181818181818,6.7886307072499)
--(axis cs:0.0342525252525253,7.06210949897426)
--(axis cs:0.0351868686868687,7.33170546081864)
--(axis cs:0.0361212121212121,7.59039759850365)
--(axis cs:0.0370555555555556,7.84430721578117)
--(axis cs:0.037989898989899,8.09370255684752)
--(axis cs:0.0389242424242424,8.33339314102853)
--(axis cs:0.0398585858585859,8.56397434004264)
--(axis cs:0.0407929292929293,8.78928444100034)
--(axis cs:0.0417272727272727,9.00716311568864)
--(axis cs:0.0426616161616162,9.21951159650408)
--(axis cs:0.0435959595959596,9.42422892729929)
--(axis cs:0.044530303030303,9.62136178793312)
--(axis cs:0.0454646464646465,9.81187130141939)
--(axis cs:0.0463989898989899,9.99736590841472)
--(axis cs:0.0473333333333333,10.17272905053)
--(axis cs:0.0482676767676768,10.3398643348215)
--(axis cs:0.0492020202020202,10.4986179620377)
--(axis cs:0.0501363636363636,10.6543510075966)
--(axis cs:0.0510707070707071,10.7995167797253)
--(axis cs:0.0520050505050505,10.9414486333989)
--(axis cs:0.0529393939393939,11.0856377329752)
--(axis cs:0.0538737373737374,11.2148357256)
--(axis cs:0.0548080808080808,11.3291380232988)
--(axis cs:0.0557424242424242,11.4480481341871)
--(axis cs:0.0566767676767677,11.5616054451407)
--(axis cs:0.0576111111111111,11.6666740658468)
--(axis cs:0.0585454545454545,11.7657512361728)
--(axis cs:0.059479797979798,11.8631583784375)
--(axis cs:0.0604141414141414,11.9598188785614)
--(axis cs:0.0613484848484848,12.0529402420052)
--(axis cs:0.0622828282828283,12.1425761867211)
--(axis cs:0.0632171717171717,12.226513441435)
--(axis cs:0.0641515151515152,12.3075906535197)
--(axis cs:0.0650858585858586,12.3851824898601)
--(axis cs:0.066020202020202,12.460846047296)
--(axis cs:0.0669545454545455,12.5364568137783)
--(axis cs:0.0678888888888889,12.6135593000391)
--(axis cs:0.0688232323232323,12.6891395170887)
--(axis cs:0.0697575757575758,12.758166267098)
--(axis cs:0.0706919191919192,12.8183967188376)
--(axis cs:0.0716262626262626,12.8768848822176)
--(axis cs:0.0725606060606061,12.9506549552493)
--(axis cs:0.0734949494949495,13.0176531297952)
--(axis cs:0.0744292929292929,13.0757429798503)
--(axis cs:0.0753636363636364,13.1346720073876)
--(axis cs:0.0762979797979798,13.1880937957926)
--(axis cs:0.0772323232323232,13.2436913370445)
--(axis cs:0.0781666666666667,13.2990464257594)
--(axis cs:0.0791010101010101,13.3543723720249)
--(axis cs:0.0800353535353535,13.4098650080534)
--(axis cs:0.080969696969697,13.4651162865273)
--(axis cs:0.0819040404040404,13.5185631560061)
--(axis cs:0.0828383838383838,13.5707092450952)
--(axis cs:0.0837727272727273,13.624399019754)
--(axis cs:0.0847070707070707,13.6818852435408)
--(axis cs:0.0856414141414141,13.7466537654295)
--(axis cs:0.0865757575757576,13.8125972348216)
--(axis cs:0.087510101010101,13.865943618666)
--(axis cs:0.0884444444444444,13.9332597667353)
--(axis cs:0.0893787878787879,14.0058148253448)
--(axis cs:0.0903131313131313,14.0654164865549)
--(axis cs:0.0912474747474747,14.1247535731806)
--(axis cs:0.0921818181818182,14.1885702429929)
--(axis cs:0.0931161616161616,14.2637474182257)
--(axis cs:0.0940505050505051,14.3415918794141)
--(axis cs:0.0949848484848485,14.4146168246986)
--(axis cs:0.0959191919191919,14.4908076139861)
--(axis cs:0.0968535353535353,14.5680793475208)
--(axis cs:0.0977878787878788,14.6533792876609)
--(axis cs:0.0987222222222222,14.7373485384492)
--(axis cs:0.0996565656565657,14.8331172700236)
--(axis cs:0.100590909090909,14.9246878937632)
--(axis cs:0.101525252525253,15.0254606608458)
--(axis cs:0.102459595959596,15.1343671965163)
--(axis cs:0.103393939393939,15.228816819774)
--(axis cs:0.104328282828283,15.3251508745672)
--(axis cs:0.105262626262626,15.4199403678214)
--(axis cs:0.10619696969697,15.527370494962)
--(axis cs:0.107131313131313,15.6254454494461)
--(axis cs:0.108065656565657,15.7220735960474)
--(axis cs:0.109,15.8084816458484)
--(axis cs:0.109,17.3536640857229)
--(axis cs:0.109,17.3536640857229)
--(axis cs:0.108065656565657,17.1702338652015)
--(axis cs:0.107131313131313,17.0057101387683)
--(axis cs:0.10619696969697,16.8223881247208)
--(axis cs:0.105262626262626,16.6575905391858)
--(axis cs:0.104328282828283,16.4986217664038)
--(axis cs:0.103393939393939,16.3452907735871)
--(axis cs:0.102459595959596,16.2022751702975)
--(axis cs:0.101525252525253,16.0547779966977)
--(axis cs:0.100590909090909,15.9203593050621)
--(axis cs:0.0996565656565657,15.7875138040358)
--(axis cs:0.0987222222222222,15.6717443412705)
--(axis cs:0.0977878787878788,15.566321451006)
--(axis cs:0.0968535353535353,15.452171989575)
--(axis cs:0.0959191919191919,15.342611469456)
--(axis cs:0.0949848484848485,15.2549492534758)
--(axis cs:0.0940505050505051,15.1901667648861)
--(axis cs:0.0931161616161616,15.1059477298318)
--(axis cs:0.0921818181818182,15.022089968407)
--(axis cs:0.0912474747474747,14.9599800582533)
--(axis cs:0.0903131313131313,14.8951024846429)
--(axis cs:0.0893787878787879,14.8262669304492)
--(axis cs:0.0884444444444444,14.7723936571608)
--(axis cs:0.087510101010101,14.7106462113837)
--(axis cs:0.0865757575757576,14.6545211648397)
--(axis cs:0.0856414141414141,14.5990527166155)
--(axis cs:0.0847070707070707,14.5433570697018)
--(axis cs:0.0837727272727273,14.4875290309205)
--(axis cs:0.0828383838383838,14.43504163219)
--(axis cs:0.0819040404040404,14.3794307680956)
--(axis cs:0.080969696969697,14.3172090324733)
--(axis cs:0.0800353535353535,14.2537620583963)
--(axis cs:0.0791010101010101,14.1897021316323)
--(axis cs:0.0781666666666667,14.1274746774878)
--(axis cs:0.0772323232323232,14.0619045602658)
--(axis cs:0.0762979797979798,13.9945300218546)
--(axis cs:0.0753636363636364,13.926775149178)
--(axis cs:0.0744292929292929,13.8553628106171)
--(axis cs:0.0734949494949495,13.7808621608466)
--(axis cs:0.0725606060606061,13.7066790827082)
--(axis cs:0.0716262626262626,13.6272446236699)
--(axis cs:0.0706919191919192,13.5473820516945)
--(axis cs:0.0697575757575758,13.4660040614484)
--(axis cs:0.0688232323232323,13.3817217053752)
--(axis cs:0.0678888888888889,13.293326771639)
--(axis cs:0.0669545454545455,13.2016950864568)
--(axis cs:0.066020202020202,13.1061364049697)
--(axis cs:0.0650858585858586,13.0071129746842)
--(axis cs:0.0641515151515152,12.9048971816815)
--(axis cs:0.0632171717171717,12.7999086380647)
--(axis cs:0.0622828282828283,12.6941903757736)
--(axis cs:0.0613484848484848,12.5863513705237)
--(axis cs:0.0604141414141414,12.4709019412035)
--(axis cs:0.059479797979798,12.3502697687597)
--(axis cs:0.0585454545454545,12.2257403234874)
--(axis cs:0.0576111111111111,12.1015376167352)
--(axis cs:0.0566767676767677,11.9708065945759)
--(axis cs:0.0557424242424242,11.8343831815697)
--(axis cs:0.0548080808080808,11.691820177877)
--(axis cs:0.0538737373737374,11.5428826238427)
--(axis cs:0.0529393939393939,11.397961767636)
--(axis cs:0.0520050505050505,11.245713468638)
--(axis cs:0.0510707070707071,11.0891685240728)
--(axis cs:0.0501363636363636,10.9269006397287)
--(axis cs:0.0492020202020202,10.7613470790287)
--(axis cs:0.0482676767676768,10.5869327487966)
--(axis cs:0.0473333333333333,10.4064325070948)
--(axis cs:0.0463989898989899,10.2199905280377)
--(axis cs:0.0454646464646465,10.0322468079463)
--(axis cs:0.044530303030303,9.84373462216018)
--(axis cs:0.0435959595959596,9.64479329911489)
--(axis cs:0.0426616161616162,9.44244100543046)
--(axis cs:0.0417272727272727,9.23521087635312)
--(axis cs:0.0407929292929293,9.01920666934031)
--(axis cs:0.0398585858585859,8.79485007250884)
--(axis cs:0.0389242424242424,8.56896157981646)
--(axis cs:0.037989898989899,8.33587362535528)
--(axis cs:0.0370555555555556,8.09112500170715)
--(axis cs:0.0361212121212121,7.84052532131784)
--(axis cs:0.0351868686868687,7.58334823351139)
--(axis cs:0.0342525252525253,7.31564946686134)
--(axis cs:0.0333181818181818,7.03635399859455)
--(axis cs:0.0323838383838384,6.75006922141678)
--(axis cs:0.0314494949494949,6.45501585390125)
--(axis cs:0.0305151515151515,6.14965890295261)
--(axis cs:0.0295808080808081,5.83860243539039)
--(axis cs:0.0286464646464646,5.51455796048513)
--(axis cs:0.0277121212121212,5.18008068166288)
--(axis cs:0.0267777777777778,4.83730931309468)
--(axis cs:0.0258434343434343,4.48743124068551)
--(axis cs:0.0249090909090909,4.12555287964246)
--(axis cs:0.0239747474747475,3.75050680221778)
--(axis cs:0.023040404040404,3.36793686442292)
--(axis cs:0.0221060606060606,2.97924189092449)
--(axis cs:0.0211717171717172,2.58260089456391)
--(axis cs:0.0202373737373737,2.17467435649468)
--(axis cs:0.0193030303030303,1.76168590307017)
--(axis cs:0.0183686868686869,1.34172501507455)
--(axis cs:0.0174343434343434,0.91726346083509)
--(axis cs:0.0165,0.481043391340455)
--cycle;

\addplot [draw=white, fill=forestgreen4416044, mark=square*, only marks]
table{%
x  y
0.0183 0
0.018 0
0.0179 0
0.0179 0
0.0177 0
0.0178 0
0.0179 0
0.0177 0
0.0175 0
0.0173 0
0.017 0
0.0171 0
0.017 0
0.0171 0
0.0173 0
0.0167 0
0.017 0
0.017 0
0.017 0
0.0171 0
0.0169 0
0.0167 0
0.0171 0
0.0169 0
0.0168 0
0.0165 0
0.0169 0
0.0168 0
0.0168 0
0.0173 0
0.0171 0
0.017 0
0.0171 0
0.0171 0
0.017 0
0.0172 0
0.0172 0
0.017 0
0.0169 0
0.0181 0
0.018 0
0.018 0
0.0177 0
0.0178 0
0.018 0
0.0179 0
0.0178 0
0.0176 0
0.0179 0
0.0191 0
0.0193 0
0.0192 0
0.0194 0
0.0198 0
0.019 0
0.0192 0
0.0192 0
0.0192 0
0.0191 0
0.0211 0
0.0216 0
0.0215 0
0.0215 0
0.0209 0
0.0214 0
0.0212 0
0.0212 0
0.0213 0
0.0212 0
0.0238 0
0.0235 0
0.024 0
0.0236 0
0.0242 0
0.0241 0
0.024 0
0.024 0
0.0238 0
0.0241 0
0.028 0
0.0284 0
0.0279 0
0.0284 0
0.029 0
0.0287 0
0.0282 0
0.0279 0
0.0283 0
0.0281 0
0.0338 0
0.0341 0
0.0361 0
0.0341 0
0.0339 0
0.0341 0
0.0341 0
0.0351 0
0.0346 0
0.0349 0
0.0439 0
0.0446 0
0.0454 0
0.044 0
0.0469 0
0.0452 0
0.0443 0
0.0438 0
0.0436 0
0.045 0
0.0613 0
0.0617 0
0.0602 0
0.0663 0
0.0628 0
0.0631 0
0.0623 0
0.0617 0
0.0634 0
0.0599 0
0.107 0
0.0991 0
0.0879 0
0.0963 0
0.108 0
0.0929 0
0.109 0
0.0911 0
0.103 0
0.102 0
};
\addlegendentry{Robust}
\path [draw=white, fill=forestgreen4416044, opacity=0.15]
(axis cs:0.0165,0)
--(axis cs:0.0165,0)
--(axis cs:0.0174343434343434,0)
--(axis cs:0.0183686868686869,0)
--(axis cs:0.0193030303030303,0)
--(axis cs:0.0202373737373737,0)
--(axis cs:0.0211717171717172,0)
--(axis cs:0.0221060606060606,0)
--(axis cs:0.023040404040404,0)
--(axis cs:0.0239747474747475,0)
--(axis cs:0.0249090909090909,0)
--(axis cs:0.0258434343434343,0)
--(axis cs:0.0267777777777778,0)
--(axis cs:0.0277121212121212,0)
--(axis cs:0.0286464646464646,0)
--(axis cs:0.0295808080808081,0)
--(axis cs:0.0305151515151515,0)
--(axis cs:0.0314494949494949,0)
--(axis cs:0.0323838383838384,0)
--(axis cs:0.0333181818181818,0)
--(axis cs:0.0342525252525253,0)
--(axis cs:0.0351868686868687,0)
--(axis cs:0.0361212121212121,0)
--(axis cs:0.0370555555555556,0)
--(axis cs:0.037989898989899,0)
--(axis cs:0.0389242424242424,0)
--(axis cs:0.0398585858585859,0)
--(axis cs:0.0407929292929293,0)
--(axis cs:0.0417272727272727,0)
--(axis cs:0.0426616161616162,0)
--(axis cs:0.0435959595959596,0)
--(axis cs:0.044530303030303,0)
--(axis cs:0.0454646464646465,0)
--(axis cs:0.0463989898989899,0)
--(axis cs:0.0473333333333333,0)
--(axis cs:0.0482676767676768,0)
--(axis cs:0.0492020202020202,0)
--(axis cs:0.0501363636363636,0)
--(axis cs:0.0510707070707071,0)
--(axis cs:0.0520050505050505,0)
--(axis cs:0.0529393939393939,0)
--(axis cs:0.0538737373737374,0)
--(axis cs:0.0548080808080808,0)
--(axis cs:0.0557424242424242,0)
--(axis cs:0.0566767676767677,0)
--(axis cs:0.0576111111111111,0)
--(axis cs:0.0585454545454545,0)
--(axis cs:0.059479797979798,0)
--(axis cs:0.0604141414141414,0)
--(axis cs:0.0613484848484848,0)
--(axis cs:0.0622828282828283,0)
--(axis cs:0.0632171717171717,0)
--(axis cs:0.0641515151515152,0)
--(axis cs:0.0650858585858586,0)
--(axis cs:0.066020202020202,0)
--(axis cs:0.0669545454545455,0)
--(axis cs:0.0678888888888889,0)
--(axis cs:0.0688232323232323,0)
--(axis cs:0.0697575757575758,0)
--(axis cs:0.0706919191919192,0)
--(axis cs:0.0716262626262626,0)
--(axis cs:0.0725606060606061,0)
--(axis cs:0.0734949494949495,0)
--(axis cs:0.0744292929292929,0)
--(axis cs:0.0753636363636364,0)
--(axis cs:0.0762979797979798,0)
--(axis cs:0.0772323232323232,0)
--(axis cs:0.0781666666666667,0)
--(axis cs:0.0791010101010101,0)
--(axis cs:0.0800353535353535,0)
--(axis cs:0.080969696969697,0)
--(axis cs:0.0819040404040404,0)
--(axis cs:0.0828383838383838,0)
--(axis cs:0.0837727272727273,0)
--(axis cs:0.0847070707070707,0)
--(axis cs:0.0856414141414141,0)
--(axis cs:0.0865757575757576,0)
--(axis cs:0.087510101010101,0)
--(axis cs:0.0884444444444444,0)
--(axis cs:0.0893787878787879,0)
--(axis cs:0.0903131313131313,0)
--(axis cs:0.0912474747474747,0)
--(axis cs:0.0921818181818182,0)
--(axis cs:0.0931161616161616,0)
--(axis cs:0.0940505050505051,0)
--(axis cs:0.0949848484848485,0)
--(axis cs:0.0959191919191919,0)
--(axis cs:0.0968535353535353,0)
--(axis cs:0.0977878787878788,0)
--(axis cs:0.0987222222222222,0)
--(axis cs:0.0996565656565657,0)
--(axis cs:0.100590909090909,0)
--(axis cs:0.101525252525253,0)
--(axis cs:0.102459595959596,0)
--(axis cs:0.103393939393939,0)
--(axis cs:0.104328282828283,0)
--(axis cs:0.105262626262626,0)
--(axis cs:0.10619696969697,0)
--(axis cs:0.107131313131313,0)
--(axis cs:0.108065656565657,0)
--(axis cs:0.109,0)
--(axis cs:0.109,0)
--(axis cs:0.109,0)
--(axis cs:0.108065656565657,0)
--(axis cs:0.107131313131313,0)
--(axis cs:0.10619696969697,0)
--(axis cs:0.105262626262626,0)
--(axis cs:0.104328282828283,0)
--(axis cs:0.103393939393939,0)
--(axis cs:0.102459595959596,0)
--(axis cs:0.101525252525253,0)
--(axis cs:0.100590909090909,0)
--(axis cs:0.0996565656565657,0)
--(axis cs:0.0987222222222222,0)
--(axis cs:0.0977878787878788,0)
--(axis cs:0.0968535353535353,0)
--(axis cs:0.0959191919191919,0)
--(axis cs:0.0949848484848485,0)
--(axis cs:0.0940505050505051,0)
--(axis cs:0.0931161616161616,0)
--(axis cs:0.0921818181818182,0)
--(axis cs:0.0912474747474747,0)
--(axis cs:0.0903131313131313,0)
--(axis cs:0.0893787878787879,0)
--(axis cs:0.0884444444444444,0)
--(axis cs:0.087510101010101,0)
--(axis cs:0.0865757575757576,0)
--(axis cs:0.0856414141414141,0)
--(axis cs:0.0847070707070707,0)
--(axis cs:0.0837727272727273,0)
--(axis cs:0.0828383838383838,0)
--(axis cs:0.0819040404040404,0)
--(axis cs:0.080969696969697,0)
--(axis cs:0.0800353535353535,0)
--(axis cs:0.0791010101010101,0)
--(axis cs:0.0781666666666667,0)
--(axis cs:0.0772323232323232,0)
--(axis cs:0.0762979797979798,0)
--(axis cs:0.0753636363636364,0)
--(axis cs:0.0744292929292929,0)
--(axis cs:0.0734949494949495,0)
--(axis cs:0.0725606060606061,0)
--(axis cs:0.0716262626262626,0)
--(axis cs:0.0706919191919192,0)
--(axis cs:0.0697575757575758,0)
--(axis cs:0.0688232323232323,0)
--(axis cs:0.0678888888888889,0)
--(axis cs:0.0669545454545455,0)
--(axis cs:0.066020202020202,0)
--(axis cs:0.0650858585858586,0)
--(axis cs:0.0641515151515152,0)
--(axis cs:0.0632171717171717,0)
--(axis cs:0.0622828282828283,0)
--(axis cs:0.0613484848484848,0)
--(axis cs:0.0604141414141414,0)
--(axis cs:0.059479797979798,0)
--(axis cs:0.0585454545454545,0)
--(axis cs:0.0576111111111111,0)
--(axis cs:0.0566767676767677,0)
--(axis cs:0.0557424242424242,0)
--(axis cs:0.0548080808080808,0)
--(axis cs:0.0538737373737374,0)
--(axis cs:0.0529393939393939,0)
--(axis cs:0.0520050505050505,0)
--(axis cs:0.0510707070707071,0)
--(axis cs:0.0501363636363636,0)
--(axis cs:0.0492020202020202,0)
--(axis cs:0.0482676767676768,0)
--(axis cs:0.0473333333333333,0)
--(axis cs:0.0463989898989899,0)
--(axis cs:0.0454646464646465,0)
--(axis cs:0.044530303030303,0)
--(axis cs:0.0435959595959596,0)
--(axis cs:0.0426616161616162,0)
--(axis cs:0.0417272727272727,0)
--(axis cs:0.0407929292929293,0)
--(axis cs:0.0398585858585859,0)
--(axis cs:0.0389242424242424,0)
--(axis cs:0.037989898989899,0)
--(axis cs:0.0370555555555556,0)
--(axis cs:0.0361212121212121,0)
--(axis cs:0.0351868686868687,0)
--(axis cs:0.0342525252525253,0)
--(axis cs:0.0333181818181818,0)
--(axis cs:0.0323838383838384,0)
--(axis cs:0.0314494949494949,0)
--(axis cs:0.0305151515151515,0)
--(axis cs:0.0295808080808081,0)
--(axis cs:0.0286464646464646,0)
--(axis cs:0.0277121212121212,0)
--(axis cs:0.0267777777777778,0)
--(axis cs:0.0258434343434343,0)
--(axis cs:0.0249090909090909,0)
--(axis cs:0.0239747474747475,0)
--(axis cs:0.023040404040404,0)
--(axis cs:0.0221060606060606,0)
--(axis cs:0.0211717171717172,0)
--(axis cs:0.0202373737373737,0)
--(axis cs:0.0193030303030303,0)
--(axis cs:0.0183686868686869,0)
--(axis cs:0.0174343434343434,0)
--(axis cs:0.0165,0)
--cycle;

\addplot [draw=white, fill=crimson2143940, mark=triangle*, only marks]
table{%
x  y
0.0183 0.0265
0.018 0.0294
0.0179 0.0402
0.0179 0.0422
0.0177 0.0216
0.0178 0.0255
0.0179 0.0422
0.0177 0.0333
0.0175 0.0167
0.0173 0.0775
0.017 0.0863
0.0171 0.0775
0.017 0.0745
0.0171 0.0667
0.0173 0.0873
0.0167 0.1
0.017 0.0647
0.017 0.0814
0.017 0.0539
0.0171 0.168
0.0169 0.126
0.0167 0.158
0.0171 0.147
0.0169 0.154
0.0168 0.13
0.0165 0.151
0.0169 0.15
0.0168 0.169
0.0168 0.148
0.0173 0.236
0.0171 0.295
0.017 0.25
0.0171 0.312
0.0171 0.284
0.017 0.248
0.0172 0.258
0.0172 0.291
0.017 0.283
0.0169 0.252
0.0181 0.481
0.018 0.466
0.018 0.424
0.0177 0.46
0.0178 0.472
0.018 0.485
0.0179 0.464
0.0178 0.441
0.0176 0.471
0.0179 0.475
0.0191 0.719
0.0193 0.762
0.0192 0.65
0.0194 0.72
0.0198 0.779
0.019 0.687
0.0192 0.671
0.0192 0.743
0.0192 0.745
0.0191 0.715
0.0211 1.06
0.0216 0.974
0.0215 0.992
0.0215 1.02
0.0209 0.946
0.0214 1
0.0212 0.975
0.0212 1.02
0.0213 1.08
0.0212 1.06
0.0238 1.39
0.0235 1.44
0.024 1.44
0.0236 1.48
0.0242 1.48
0.0241 1.32
0.024 1.36
0.024 1.47
0.0238 1.46
0.0241 1.47
0.028 1.96
0.0284 1.88
0.0279 1.93
0.0284 1.92
0.029 1.75
0.0287 2.03
0.0282 1.86
0.0279 1.97
0.0283 1.88
0.0281 1.88
0.0338 2.43
0.0341 2.39
0.0361 2.35
0.0341 2.55
0.0339 2.42
0.0341 2.42
0.0341 2.36
0.0351 2.42
0.0346 2.33
0.0349 2.49
0.0439 2.87
0.0446 2.95
0.0454 2.99
0.044 3.03
0.0469 3.01
0.0452 2.78
0.0443 2.95
0.0438 2.92
0.0436 2.97
0.045 2.97
0.0613 3.35
0.0617 3.3
0.0602 3.26
0.0663 3.42
0.0628 3.46
0.0631 3.49
0.0623 3.41
0.0617 3.29
0.0634 3.3
0.0599 3.29
0.107 3.63
0.0991 3.84
0.0879 3.73
0.0963 3.74
0.108 3.63
0.0929 3.67
0.109 3.58
0.0911 3.65
0.103 3.77
0.102 3.79
};
\addlegendentry{LQG}
\path [draw=white, fill=crimson2143940, opacity=0.15]
(axis cs:0.0165,0.175643095795993)
--(axis cs:0.0165,0.0805720368991567)
--(axis cs:0.0174343434343434,0.249921399922558)
--(axis cs:0.0183686868686869,0.411386029265104)
--(axis cs:0.0193030303030303,0.566302370106551)
--(axis cs:0.0202373737373737,0.714241724751266)
--(axis cs:0.0211717171717172,0.857129392958805)
--(axis cs:0.0221060606060606,0.994444837176006)
--(axis cs:0.023040404040404,1.12494179222679)
--(axis cs:0.0239747474747475,1.25100964320123)
--(axis cs:0.0249090909090909,1.37096154442526)
--(axis cs:0.0258434343434343,1.48843987588821)
--(axis cs:0.0267777777777778,1.60082604473291)
--(axis cs:0.0277121212121212,1.7086133660996)
--(axis cs:0.0286464646464646,1.81134609823349)
--(axis cs:0.0295808080808081,1.90959227043183)
--(axis cs:0.0305151515151515,2.00423614080344)
--(axis cs:0.0314494949494949,2.09593838069602)
--(axis cs:0.0323838383838384,2.18352530154473)
--(axis cs:0.0333181818181818,2.26768048856022)
--(axis cs:0.0342525252525253,2.34822468087897)
--(axis cs:0.0351868686868687,2.42524787830579)
--(axis cs:0.0361212121212121,2.49843596055524)
--(axis cs:0.0370555555555556,2.56823319886855)
--(axis cs:0.037989898989899,2.63471667303553)
--(axis cs:0.0389242424242424,2.69663872231548)
--(axis cs:0.0398585858585859,2.75644679117379)
--(axis cs:0.0407929292929293,2.81362941704723)
--(axis cs:0.0417272727272727,2.86721416173736)
--(axis cs:0.0426616161616162,2.91705350911563)
--(axis cs:0.0435959595959596,2.96474580333334)
--(axis cs:0.044530303030303,3.00762227066932)
--(axis cs:0.0454646464646465,3.04861895193868)
--(axis cs:0.0463989898989899,3.08631562913102)
--(axis cs:0.0473333333333333,3.12062522445613)
--(axis cs:0.0482676767676768,3.15135864166076)
--(axis cs:0.0492020202020202,3.17916246193144)
--(axis cs:0.0501363636363636,3.20364845400274)
--(axis cs:0.0510707070707071,3.2267557257153)
--(axis cs:0.0520050505050505,3.2474163979943)
--(axis cs:0.0529393939393939,3.26538392574108)
--(axis cs:0.0538737373737374,3.28027418384529)
--(axis cs:0.0548080808080808,3.29155160734441)
--(axis cs:0.0557424242424242,3.30394851432314)
--(axis cs:0.0566767676767677,3.31421448900923)
--(axis cs:0.0576111111111111,3.32068503319886)
--(axis cs:0.0585454545454545,3.32489998729059)
--(axis cs:0.059479797979798,3.33045003549155)
--(axis cs:0.0604141414141414,3.33238459795931)
--(axis cs:0.0613484848484848,3.33296892099519)
--(axis cs:0.0622828282828283,3.33340893708422)
--(axis cs:0.0632171717171717,3.33472858218899)
--(axis cs:0.0641515151515152,3.33294168237868)
--(axis cs:0.0650858585858586,3.32982459773763)
--(axis cs:0.066020202020202,3.32825396113906)
--(axis cs:0.0669545454545455,3.32539654096322)
--(axis cs:0.0678888888888889,3.32171556222046)
--(axis cs:0.0688232323232323,3.31564790136247)
--(axis cs:0.0697575757575758,3.30909315600205)
--(axis cs:0.0706919191919192,3.30255500260652)
--(axis cs:0.0716262626262626,3.29392148132929)
--(axis cs:0.0725606060606061,3.28596250141329)
--(axis cs:0.0734949494949495,3.28137612659677)
--(axis cs:0.0744292929292929,3.27871341165145)
--(axis cs:0.0753636363636364,3.2742067783588)
--(axis cs:0.0762979797979798,3.27025167002924)
--(axis cs:0.0772323232323232,3.2671207301802)
--(axis cs:0.0781666666666667,3.26191683892136)
--(axis cs:0.0791010101010101,3.25737749125292)
--(axis cs:0.0800353535353535,3.25291872829712)
--(axis cs:0.080969696969697,3.24901010706893)
--(axis cs:0.0819040404040404,3.24589761838495)
--(axis cs:0.0828383838383838,3.24264918259195)
--(axis cs:0.0837727272727273,3.24211319415279)
--(axis cs:0.0847070707070707,3.24184573651352)
--(axis cs:0.0856414141414141,3.24211610795937)
--(axis cs:0.0865757575757576,3.24157494854454)
--(axis cs:0.087510101010101,3.24395151559233)
--(axis cs:0.0884444444444444,3.24666024110383)
--(axis cs:0.0893787878787879,3.25034115333246)
--(axis cs:0.0903131313131313,3.25504027893049)
--(axis cs:0.0912474747474747,3.26005630983708)
--(axis cs:0.0921818181818182,3.26827415452276)
--(axis cs:0.0931161616161616,3.27798725933042)
--(axis cs:0.0940505050505051,3.29094837214203)
--(axis cs:0.0949848484848485,3.30459584347607)
--(axis cs:0.0959191919191919,3.31913228008167)
--(axis cs:0.0968535353535353,3.33828270714762)
--(axis cs:0.0977878787878788,3.35869748524969)
--(axis cs:0.0987222222222222,3.38809128281909)
--(axis cs:0.0996565656565657,3.41047951689937)
--(axis cs:0.100590909090909,3.44099065320763)
--(axis cs:0.101525252525253,3.4683868508613)
--(axis cs:0.102459595959596,3.49673993847434)
--(axis cs:0.103393939393939,3.52745961584351)
--(axis cs:0.104328282828283,3.56390697310148)
--(axis cs:0.105262626262626,3.59817058062882)
--(axis cs:0.10619696969697,3.6373235615176)
--(axis cs:0.107131313131313,3.67698585820137)
--(axis cs:0.108065656565657,3.71952556504021)
--(axis cs:0.109,3.7642757494476)
--(axis cs:0.109,4.56673103510542)
--(axis cs:0.109,4.56673103510542)
--(axis cs:0.108065656565657,4.47017725007654)
--(axis cs:0.107131313131313,4.38179534179864)
--(axis cs:0.10619696969697,4.30126282956849)
--(axis cs:0.105262626262626,4.22414386033163)
--(axis cs:0.104328282828283,4.15070780972959)
--(axis cs:0.103393939393939,4.07320930610177)
--(axis cs:0.102459595959596,4.00803697183543)
--(axis cs:0.101525252525253,3.95122905046098)
--(axis cs:0.100590909090909,3.89800464171114)
--(axis cs:0.0996565656565657,3.84268450531451)
--(axis cs:0.0987222222222222,3.79345873932484)
--(axis cs:0.0977878787878788,3.75401702544668)
--(axis cs:0.0968535353535353,3.71128761470328)
--(axis cs:0.0959191919191919,3.67095850748794)
--(axis cs:0.0949848484848485,3.63354324385319)
--(axis cs:0.0940505050505051,3.60085961426928)
--(axis cs:0.0931161616161616,3.58142299764082)
--(axis cs:0.0921818181818182,3.55791633946568)
--(axis cs:0.0912474747474747,3.54702389315224)
--(axis cs:0.0903131313131313,3.53740144047738)
--(axis cs:0.0893787878787879,3.52938202016392)
--(axis cs:0.0884444444444444,3.52541037530392)
--(axis cs:0.087510101010101,3.52447943366838)
--(axis cs:0.0865757575757576,3.52415579471762)
--(axis cs:0.0856414141414141,3.52412867316785)
--(axis cs:0.0847070707070707,3.52525902653519)
--(axis cs:0.0837727272727273,3.52697045497451)
--(axis cs:0.0828383838383838,3.52851236061789)
--(axis cs:0.0819040404040404,3.53178629477038)
--(axis cs:0.080969696969697,3.53308770133469)
--(axis cs:0.0800353535353535,3.53461799435104)
--(axis cs:0.0791010101010101,3.5363919734736)
--(axis cs:0.0781666666666667,3.53876848632046)
--(axis cs:0.0772323232323232,3.54248997684315)
--(axis cs:0.0762979797979798,3.54619895426552)
--(axis cs:0.0753636363636364,3.54981553363352)
--(axis cs:0.0744292929292929,3.55325982999313)
--(axis cs:0.0734949494949495,3.55644664882649)
--(axis cs:0.0725606060606061,3.5587420252796)
--(axis cs:0.0716262626262626,3.56037397653573)
--(axis cs:0.0706919191919192,3.56143676130388)
--(axis cs:0.0697575757575758,3.56090716852197)
--(axis cs:0.0688232323232323,3.56078744327036)
--(axis cs:0.0678888888888889,3.55987172619558)
--(axis cs:0.0669545454545455,3.55901159513975)
--(axis cs:0.066020202020202,3.55790776569251)
--(axis cs:0.0650858585858586,3.55425260521941)
--(axis cs:0.0641515151515152,3.54874027750715)
--(axis cs:0.0632171717171717,3.5438081483448)
--(axis cs:0.0622828282828283,3.53800851977998)
--(axis cs:0.0613484848484848,3.52898266026062)
--(axis cs:0.0604141414141414,3.51856379370002)
--(axis cs:0.059479797979798,3.51004513290739)
--(axis cs:0.0585454545454545,3.50044659880159)
--(axis cs:0.0576111111111111,3.4862761235329)
--(axis cs:0.0566767676767677,3.47125036993136)
--(axis cs:0.0557424242424242,3.45384832793653)
--(axis cs:0.0548080808080808,3.43429823589345)
--(axis cs:0.0538737373737374,3.41424614976046)
--(axis cs:0.0529393939393939,3.39259579967983)
--(axis cs:0.0520050505050505,3.36832260831339)
--(axis cs:0.0510707070707071,3.34265088097376)
--(axis cs:0.0501363636363636,3.31386779150002)
--(axis cs:0.0492020202020202,3.28293041319571)
--(axis cs:0.0482676767676768,3.24934250455248)
--(axis cs:0.0473333333333333,3.21577489339204)
--(axis cs:0.0463989898989899,3.17943037945317)
--(axis cs:0.0454646464646465,3.14126906365781)
--(axis cs:0.044530303030303,3.10044689860231)
--(axis cs:0.0435959595959596,3.0564356652716)
--(axis cs:0.0426616161616162,3.00930414822087)
--(axis cs:0.0417272727272727,2.96111586372427)
--(axis cs:0.0407929292929293,2.90926496969846)
--(axis cs:0.0398585858585859,2.85218004002012)
--(axis cs:0.0389242424242424,2.79529871746912)
--(axis cs:0.037989898989899,2.73539044480539)
--(axis cs:0.0370555555555556,2.66971008789261)
--(axis cs:0.0361212121212121,2.60203921551299)
--(axis cs:0.0351868686868687,2.52851991240265)
--(axis cs:0.0342525252525253,2.45172707125245)
--(axis cs:0.0333181818181818,2.37166663188787)
--(axis cs:0.0323838383838384,2.2877433999793)
--(axis cs:0.0314494949494949,2.19848568084215)
--(axis cs:0.0305151515151515,2.10648921869545)
--(axis cs:0.0295808080808081,2.00963662338553)
--(axis cs:0.0286464646464646,1.90853779074696)
--(axis cs:0.0277121212121212,1.80284665554755)
--(axis cs:0.0267777777777778,1.69182970197395)
--(axis cs:0.0258434343434343,1.57468565299133)
--(axis cs:0.0249090909090909,1.45353603660394)
--(axis cs:0.0239747474747475,1.32779209959902)
--(axis cs:0.023040404040404,1.19641576560513)
--(axis cs:0.0221060606060606,1.06234400745641)
--(axis cs:0.0211717171717172,0.923588807367097)
--(axis cs:0.0202373737373737,0.781779689013421)
--(axis cs:0.0193030303030303,0.635839849502563)
--(axis cs:0.0183686868686869,0.487359285058761)
--(axis cs:0.0174343434343434,0.334345157960265)
--(axis cs:0.0165,0.175643095795993)
--cycle;

\addplot [draw=white, fill=mediumpurple148103189, mark=diamond*, only marks]
table{%
x  y
0.0183 0.0284
0.018 0.0343
0.0179 0.0441
0.0179 0.0461
0.0177 0.0304
0.0178 0.0294
0.0179 0.0441
0.0177 0.0353
0.0175 0.0225
0.0173 0.0843
0.017 0.0951
0.0171 0.0863
0.017 0.0833
0.0171 0.0735
0.0173 0.108
0.0167 0.109
0.017 0.0706
0.017 0.0931
0.017 0.0676
0.0171 0.19
0.0169 0.142
0.0167 0.181
0.0171 0.17
0.0169 0.175
0.0168 0.152
0.0165 0.175
0.0169 0.176
0.0168 0.195
0.0168 0.171
0.0173 0.272
0.0171 0.334
0.017 0.288
0.0171 0.366
0.0171 0.317
0.017 0.279
0.0172 0.277
0.0172 0.335
0.017 0.324
0.0169 0.293
0.0181 0.548
0.018 0.521
0.018 0.492
0.0177 0.513
0.0178 0.536
0.018 0.554
0.0179 0.522
0.0178 0.506
0.0176 0.533
0.0179 0.544
0.0191 0.796
0.0193 0.825
0.0192 0.733
0.0194 0.816
0.0198 0.877
0.019 0.776
0.0192 0.76
0.0192 0.845
0.0192 0.842
0.0191 0.809
0.0211 1.18
0.0216 1.1
0.0215 1.11
0.0215 1.17
0.0209 1.07
0.0214 1.11
0.0212 1.1
0.0212 1.16
0.0213 1.22
0.0212 1.19
0.0238 1.57
0.0235 1.6
0.024 1.61
0.0236 1.67
0.0242 1.68
0.0241 1.49
0.024 1.54
0.024 1.64
0.0238 1.63
0.0241 1.65
0.028 2.22
0.0284 2.15
0.0279 2.17
0.0284 2.19
0.029 2.03
0.0287 2.28
0.0282 2.12
0.0279 2.23
0.0283 2.14
0.0281 2.13
0.0338 2.74
0.0341 2.72
0.0361 2.67
0.0341 2.91
0.0339 2.79
0.0341 2.73
0.0341 2.67
0.0351 2.76
0.0346 2.65
0.0349 2.82
0.0439 3.31
0.0446 3.38
0.0454 3.43
0.044 3.47
0.0469 3.45
0.0452 3.2
0.0443 3.4
0.0438 3.33
0.0436 3.41
0.045 3.43
0.0613 3.89
0.0617 3.82
0.0602 3.82
0.0663 3.95
0.0628 4
0.0631 4.01
0.0623 3.98
0.0617 3.85
0.0634 3.82
0.0599 3.8
0.107 4.25
0.0991 4.52
0.0879 4.36
0.0963 4.37
0.108 4.33
0.0929 4.32
0.109 4.19
0.0911 4.28
0.103 4.45
0.102 4.48
};
\addlegendentry{DRLQG}
\path [draw=white, fill=mediumpurple148103189, opacity=0.15]
(axis cs:0.0165,0.192732904354607)
--(axis cs:0.0165,0.0893424883816093)
--(axis cs:0.0174343434343434,0.280263315065727)
--(axis cs:0.0183686868686869,0.465459888955089)
--(axis cs:0.0193030303030303,0.642473584539525)
--(axis cs:0.0202373737373737,0.810263570616926)
--(axis cs:0.0211717171717172,0.971695031493929)
--(axis cs:0.0221060606060606,1.12663521984941)
--(axis cs:0.023040404040404,1.27624775519418)
--(axis cs:0.0239747474747475,1.41851209789759)
--(axis cs:0.0249090909090909,1.55686422651972)
--(axis cs:0.0258434343434343,1.68941509871801)
--(axis cs:0.0267777777777778,1.81719429065407)
--(axis cs:0.0277121212121212,1.93979031488069)
--(axis cs:0.0286464646464646,2.05863364459383)
--(axis cs:0.0295808080808081,2.17282435125194)
--(axis cs:0.0305151515151515,2.28264457119612)
--(axis cs:0.0314494949494949,2.38705007769564)
--(axis cs:0.0323838383838384,2.48812242463349)
--(axis cs:0.0333181818181818,2.58508657063796)
--(axis cs:0.0342525252525253,2.6777430354412)
--(axis cs:0.0351868686868687,2.76645094730198)
--(axis cs:0.0361212121212121,2.85125158633553)
--(axis cs:0.0370555555555556,2.93239893213262)
--(axis cs:0.037989898989899,3.01037024061649)
--(axis cs:0.0389242424242424,3.08407048310231)
--(axis cs:0.0398585858585859,3.15302374732979)
--(axis cs:0.0407929292929293,3.21871031198251)
--(axis cs:0.0417272727272727,3.28181378351287)
--(axis cs:0.0426616161616162,3.34175132540698)
--(axis cs:0.0435959595959596,3.39680217039018)
--(axis cs:0.044530303030303,3.44899469659156)
--(axis cs:0.0454646464646465,3.49787079139232)
--(axis cs:0.0463989898989899,3.54313882083518)
--(axis cs:0.0473333333333333,3.58507213861676)
--(axis cs:0.0482676767676768,3.62263288630353)
--(axis cs:0.0492020202020202,3.65704866677468)
--(axis cs:0.0501363636363636,3.68830005153032)
--(axis cs:0.0510707070707071,3.71575825967347)
--(axis cs:0.0520050505050505,3.74059248312401)
--(axis cs:0.0529393939393939,3.76190751946407)
--(axis cs:0.0538737373737374,3.78061757220417)
--(axis cs:0.0548080808080808,3.7976430940564)
--(axis cs:0.0557424242424242,3.81109444525771)
--(axis cs:0.0566767676767677,3.82398260688055)
--(axis cs:0.0576111111111111,3.83573189087111)
--(axis cs:0.0585454545454545,3.84472080801422)
--(axis cs:0.059479797979798,3.85276404034505)
--(axis cs:0.0604141414141414,3.85965431582935)
--(axis cs:0.0613484848484848,3.86610817495837)
--(axis cs:0.0622828282828283,3.87123267376058)
--(axis cs:0.0632171717171717,3.87255169826751)
--(axis cs:0.0641515151515152,3.87452238201509)
--(axis cs:0.0650858585858586,3.87314610557763)
--(axis cs:0.066020202020202,3.87091439386831)
--(axis cs:0.0669545454545455,3.86783521555821)
--(axis cs:0.0678888888888889,3.86402741132024)
--(axis cs:0.0688232323232323,3.85962410627901)
--(axis cs:0.0697575757575758,3.85538114171882)
--(axis cs:0.0706919191919192,3.85215637418603)
--(axis cs:0.0716262626262626,3.84733704995146)
--(axis cs:0.0725606060606061,3.84445026428761)
--(axis cs:0.0734949494949495,3.84175602675505)
--(axis cs:0.0744292929292929,3.83809082019)
--(axis cs:0.0753636363636364,3.83512693030304)
--(axis cs:0.0762979797979798,3.8302726171241)
--(axis cs:0.0772323232323232,3.82729243035618)
--(axis cs:0.0781666666666667,3.82421017171813)
--(axis cs:0.0791010101010101,3.82215313385278)
--(axis cs:0.0800353535353535,3.82175806586348)
--(axis cs:0.080969696969697,3.81982705247786)
--(axis cs:0.0819040404040404,3.81828695938142)
--(axis cs:0.0828383838383838,3.8189519939028)
--(axis cs:0.0837727272727273,3.82177286009996)
--(axis cs:0.0847070707070707,3.82869805767915)
--(axis cs:0.0856414141414141,3.83148776583303)
--(axis cs:0.0865757575757576,3.83739010683864)
--(axis cs:0.087510101010101,3.84627893232776)
--(axis cs:0.0884444444444444,3.85477724654224)
--(axis cs:0.0893787878787879,3.86206072693534)
--(axis cs:0.0903131313131313,3.87213421617446)
--(axis cs:0.0912474747474747,3.88262427008641)
--(axis cs:0.0921818181818182,3.89071739884117)
--(axis cs:0.0931161616161616,3.90280072258818)
--(axis cs:0.0940505050505051,3.91692083959821)
--(axis cs:0.0949848484848485,3.93190312706299)
--(axis cs:0.0959191919191919,3.95066658037327)
--(axis cs:0.0968535353535353,3.97105251822736)
--(axis cs:0.0977878787878788,3.99490986303628)
--(axis cs:0.0987222222222222,4.01917206195135)
--(axis cs:0.0996565656565657,4.04511393891579)
--(axis cs:0.100590909090909,4.07354378149032)
--(axis cs:0.101525252525253,4.09915970337838)
--(axis cs:0.102459595959596,4.13198297518351)
--(axis cs:0.103393939393939,4.16908139080165)
--(axis cs:0.104328282828283,4.20710521227451)
--(axis cs:0.105262626262626,4.24103351284045)
--(axis cs:0.10619696969697,4.28142596723438)
--(axis cs:0.107131313131313,4.32753993881296)
--(axis cs:0.108065656565657,4.3693025449482)
--(axis cs:0.109,4.41892411473109)
--(axis cs:0.109,5.19796212497207)
--(axis cs:0.109,5.19796212497207)
--(axis cs:0.108065656565657,5.0982894894573)
--(axis cs:0.107131313131313,5.00759855132265)
--(axis cs:0.10619696969697,4.92685314880153)
--(axis cs:0.105262626262626,4.84660221382925)
--(axis cs:0.104328282828283,4.77779319942643)
--(axis cs:0.103393939393939,4.70363717059433)
--(axis cs:0.102459595959596,4.63813853936677)
--(axis cs:0.101525252525253,4.57103520631409)
--(axis cs:0.100590909090909,4.51364065208039)
--(axis cs:0.0996565656565657,4.4554902049424)
--(axis cs:0.0987222222222222,4.40933912053649)
--(axis cs:0.0977878787878788,4.36066711175402)
--(axis cs:0.0968535353535353,4.32110277134995)
--(axis cs:0.0959191919191919,4.28327100215581)
--(axis cs:0.0949848484848485,4.24940657487657)
--(axis cs:0.0940505050505051,4.22229614954856)
--(axis cs:0.0931161616161616,4.20011451028077)
--(axis cs:0.0921818181818182,4.17785283440736)
--(axis cs:0.0912474747474747,4.16077579024723)
--(axis cs:0.0903131313131313,4.1526072036995)
--(axis cs:0.0893787878787879,4.14730356913479)
--(axis cs:0.0884444444444444,4.13964849600816)
--(axis cs:0.087510101010101,4.1345118540951)
--(axis cs:0.0865757575757576,4.12907199185915)
--(axis cs:0.0856414141414141,4.12596325355484)
--(axis cs:0.0847070707070707,4.12411779058718)
--(axis cs:0.0837727272727273,4.12034218169354)
--(axis cs:0.0828383838383838,4.12004500853664)
--(axis cs:0.0819040404040404,4.11929256748726)
--(axis cs:0.080969696969697,4.12028757938114)
--(axis cs:0.0800353535353535,4.12111245936104)
--(axis cs:0.0791010101010101,4.12306035261443)
--(axis cs:0.0781666666666667,4.12278199190593)
--(axis cs:0.0772323232323232,4.12342491890813)
--(axis cs:0.0762979797979798,4.1246793925907)
--(axis cs:0.0753636363636364,4.12587544210065)
--(axis cs:0.0744292929292929,4.12678771227601)
--(axis cs:0.0734949494949495,4.1277088958116)
--(axis cs:0.0725606060606061,4.12845617348101)
--(axis cs:0.0716262626262626,4.12837453842249)
--(axis cs:0.0706919191919192,4.12900156169623)
--(axis cs:0.0697575757575758,4.12762848516171)
--(axis cs:0.0688232323232323,4.12602044529172)
--(axis cs:0.0678888888888889,4.12276670279949)
--(axis cs:0.0669545454545455,4.11830619156726)
--(axis cs:0.066020202020202,4.1136783860759)
--(axis cs:0.0650858585858586,4.1063727824273)
--(axis cs:0.0641515151515152,4.09893626575207)
--(axis cs:0.0632171717171717,4.09127880067995)
--(axis cs:0.0622828282828283,4.08039325426994)
--(axis cs:0.0613484848484848,4.06818842168443)
--(axis cs:0.0604141414141414,4.05775769585728)
--(axis cs:0.059479797979798,4.0443323474039)
--(axis cs:0.0585454545454545,4.02907102740438)
--(axis cs:0.0576111111111111,4.01182826223012)
--(axis cs:0.0566767676767677,3.99287263656845)
--(axis cs:0.0557424242424242,3.9724578821731)
--(axis cs:0.0548080808080808,3.94796048620314)
--(axis cs:0.0538737373737374,3.92299153949819)
--(axis cs:0.0529393939393939,3.89582789958077)
--(axis cs:0.0520050505050505,3.86658855986317)
--(axis cs:0.0510707070707071,3.83517248901159)
--(axis cs:0.0501363636363636,3.800901291288)
--(axis cs:0.0492020202020202,3.76558926613466)
--(axis cs:0.0482676767676768,3.72946751303456)
--(axis cs:0.0473333333333333,3.68927250500971)
--(axis cs:0.0463989898989899,3.64513325855156)
--(axis cs:0.0454646464646465,3.59811069145341)
--(axis cs:0.044530303030303,3.54832527118284)
--(axis cs:0.0435959595959596,3.4961010943142)
--(axis cs:0.0426616161616162,3.44054975920997)
--(axis cs:0.0417272727272727,3.38149269510915)
--(axis cs:0.0407929292929293,3.3181122472227)
--(axis cs:0.0398585858585859,3.25258949764913)
--(axis cs:0.0389242424242424,3.1834593038878)
--(axis cs:0.037989898989899,3.11263278701174)
--(axis cs:0.0370555555555556,3.036721434032)
--(axis cs:0.0361212121212121,2.95614020073126)
--(axis cs:0.0351868686868687,2.87345275557683)
--(axis cs:0.0342525252525253,2.78485985247449)
--(axis cs:0.0333181818181818,2.69300688475148)
--(axis cs:0.0323838383838384,2.5964622679389)
--(axis cs:0.0314494949494949,2.49477155907937)
--(axis cs:0.0305151515151515,2.38706378004997)
--(axis cs:0.0295808080808081,2.27599855035925)
--(axis cs:0.0286464646464646,2.1601976596168)
--(axis cs:0.0277121212121212,2.03858773267602)
--(axis cs:0.0267777777777778,1.91223335255092)
--(axis cs:0.0258434343434343,1.78009738205525)
--(axis cs:0.0249090909090909,1.64301720321537)
--(axis cs:0.0239747474747475,1.50024728477205)
--(axis cs:0.023040404040404,1.35167145823957)
--(axis cs:0.0221060606060606,1.19988649542878)
--(axis cs:0.0211717171717172,1.04169237346891)
--(axis cs:0.0202373737373737,0.880918171583395)
--(axis cs:0.0193030303030303,0.715139448497296)
--(axis cs:0.0183686868686869,0.54462834981246)
--(axis cs:0.0174343434343434,0.371471466919492)
--(axis cs:0.0165,0.192732904354607)
--cycle;

\addplot [steelblue31119180, forget plot]
table {%
0.0165 0.00364186883342063
0.0174343434343434 0.00486905292014833
0.0183686868686869 0.00602859804888662
0.0193030303030303 0.00712186771325886
0.0202373737373737 0.00815022540688845
0.0211717171717172 0.00911503462339876
0.0221060606060606 0.0100176588564132
0.023040404040404 0.0108594615995552
0.0239747474747475 0.0116418063464481
0.0249090909090909 0.0123660565907152
0.0258434343434343 0.0130335758259801
0.0267777777777778 0.013645727545866
0.0277121212121212 0.0142038752439964
0.0286464646464646 0.0147093824139947
0.0295808080808081 0.0151636125494842
0.0305151515151515 0.0155679291440883
0.0314494949494949 0.0159236956914305
0.0323838383838384 0.016232275685134
0.0333181818181818 0.0164950326188224
0.0342525252525253 0.016713329986119
0.0351868686868687 0.0168885312806471
0.0361212121212121 0.0170219999960302
0.0370555555555556 0.0171150996258917
0.037989898989899 0.017169193663855
0.0389242424242424 0.0171856456035433
0.0398585858585859 0.0171658189385802
0.0407929292929293 0.0171110771625891
0.0417272727272727 0.0170227837691932
0.0426616161616162 0.016902302252016
0.0435959595959596 0.016750996104681
0.044530303030303 0.0165702288208114
0.0454646464646465 0.0163613638940306
0.0463989898989899 0.0161257648179622
0.0473333333333333 0.0158647950862293
0.0482676767676768 0.0155798181924555
0.0492020202020202 0.0152721976302642
0.0501363636363636 0.0149432968932787
0.0510707070707071 0.0145944794751223
0.0520050505050505 0.0142271088694186
0.0529393939393939 0.0138425485697908
0.0538737373737374 0.0134421620698624
0.0548080808080808 0.0130273128632568
0.0557424242424242 0.0125993644435973
0.0566767676767677 0.0121596803045074
0.0576111111111111 0.0117096239396104
0.0585454545454545 0.0112505588425298
0.059479797979798 0.0107838485068888
0.0604141414141414 0.010310856426311
0.0613484848484848 0.00983294609441962
0.0622828282828283 0.00935148100483814
0.0632171717171717 0.00886782465118995
0.0641515151515152 0.00838334052709841
0.0650858585858586 0.00789939212618691
0.066020202020202 0.00741734294207886
0.0669545454545455 0.00693855646839762
0.0678888888888889 0.00646439619876662
0.0688232323232323 0.00599622562680926
0.0697575757575758 0.00553540824614885
0.0706919191919192 0.00508330755040886
0.0716262626262626 0.00464128703321261
0.0725606060606061 0.00421071018818353
0.0734949494949495 0.00379294050894502
0.0744292929292929 0.00338934148912045
0.0753636363636364 0.00300127662233326
0.0762979797979798 0.00263010940220679
0.0772323232323232 0.00227720332236438
0.0781666666666667 0.0019439218764295
0.0791010101010101 0.00163162855802553
0.0800353535353535 0.00134168686077584
0.080969696969697 0.00107546027830379
0.0819040404040404 0.000834312304232847
0.0828383838383838 0.000619606432186354
0.0837727272727273 0.000432706155787676
0.0847070707070707 0.000274974968660271
0.0856414141414141 0.000147776364427452
0.0865757575757576 5.24738367126444e-05
0.087510101010101 -9.5691208607529e-06
0.0884444444444444 -3.69890146693641e-05
0.0893787878787879 -2.84223510897859e-05
0.0903131313131313 1.74943635014024e-05
0.0912474747474747 0.000102124622727521
0.0921818181818182 0.000226831920211949
0.0931161616161616 0.000392979749578155
0.0940505050505051 0.000601931604449456
0.0949848484848485 0.000855050978449314
0.0959191919191919 0.00115370136520109
0.0968535353535353 0.00149924625832812
0.0977878787878788 0.00189304915145389
0.0987222222222222 0.00233647353820165
0.0996565656565657 0.00283088291219497
0.100590909090909 0.0033776407670571
0.101525252525253 0.00397811059641148
0.102459595959596 0.00463365589388151
0.103393939393939 0.00534564015309056
0.104328282828283 0.00611542686766202
0.105262626262626 0.00694437953121925
0.10619696969697 0.00783386163738573
0.107131313131313 0.00878523667978479
0.108065656565657 0.00979986815203978
0.109 0.0108791195477742
};
\addplot [darkorange25512714, forget plot]
table {%
0.0165 0.374228316896877
0.0174343434343434 0.820557499407942
0.0183686868686869 1.25620551004881
0.0193030303030303 1.68132214926728
0.0202373737373737 2.09605721751113
0.0211717171717172 2.50056051522814
0.0221060606060606 2.8949818428661
0.023040404040404 3.27947100087281
0.0239747474747475 3.65417778969604
0.0249090909090909 4.01925200978359
0.0258434343434343 4.37484346158323
0.0267777777777778 4.72110194554277
0.0277121212121212 5.05817726210998
0.0286464646464646 5.38621921173264
0.0295808080808081 5.70537759485856
0.0305151515151515 6.01580221193551
0.0314494949494949 6.31764286341128
0.0323838383838384 6.61104934973366
0.0333181818181818 6.89617147135043
0.0342525252525253 7.17315902870938
0.0351868686868687 7.4421618222583
0.0361212121212121 7.70332965244497
0.0370555555555556 7.95681231971719
0.037989898989899 8.20275962452273
0.0389242424242424 8.44132136730939
0.0398585858585859 8.67264734852495
0.0407929292929293 8.89688736861719
0.0417272727272727 9.11419122803391
0.0426616161616162 9.32470872722289
0.0435959595959596 9.52858966663192
0.044530303030303 9.72598384670878
0.0454646464646465 9.91704106790127
0.0463989898989899 10.1019111306572
0.0473333333333333 10.2807438354243
0.0482676767676768 10.4536889826503
0.0492020202020202 10.6208963727832
0.0501363636363636 10.7825158062706
0.0510707070707071 10.9386970835603
0.0520050505050505 11.0895900051002
0.0529393939393939 11.2353443713379
0.0538737373737374 11.3761099827214
0.0548080808080808 11.5120366396984
0.0557424242424242 11.6432741427166
0.0566767676767677 11.7699722922239
0.0576111111111111 11.8922808886681
0.0585454545454545 12.0103497324969
0.059479797979798 12.1243286241581
0.0604141414141414 12.2343673640995
0.0613484848484848 12.3406157527689
0.0622828282828283 12.4432235906141
0.0632171717171717 12.5423406780829
0.0641515151515152 12.638116815623
0.0650858585858586 12.7307018036823
0.066020202020202 12.8202454427085
0.0669545454545455 12.9068975331494
0.0678888888888889 12.9908078754528
0.0688232323232323 13.0721262700665
0.0697575757575758 13.1510025174383
0.0706919191919192 13.2275864180159
0.0716262626262626 13.3020277722472
0.0725606060606061 13.3744763805799
0.0734949494949495 13.4450820434619
0.0744292929292929 13.5139945613408
0.0753636363636364 13.5813637346646
0.0762979797979798 13.6473393638809
0.0772323232323232 13.7120712494376
0.0781666666666667 13.7757091917825
0.0791010101010101 13.8384029913633
0.0800353535353535 13.9003024486279
0.080969696969697 13.9615573640239
0.0819040404040404 14.0223175379993
0.0828383838383838 14.0827327710017
0.0837727272727273 14.142952863479
0.0847070707070707 14.203127615879
0.0856414141414141 14.2634068286495
0.0865757575757576 14.3239403022381
0.087510101010101 14.3848778370928
0.0884444444444444 14.4463692336613
0.0893787878787879 14.5085642923914
0.0903131313131313 14.5716128137309
0.0912474747474747 14.6356645981276
0.0921818181818182 14.7008694460292
0.0931161616161616 14.7673771578836
0.0940505050505051 14.8353375341385
0.0949848484848485 14.9049003752417
0.0959191919191919 14.976215481641
0.0968535353535353 15.0494326537842
0.0977878787878788 15.1247016921191
0.0987222222222222 15.2021723970934
0.0996565656565657 15.281994569155
0.100590909090909 15.3643180087516
0.101525252525253 15.4492925163311
0.102459595959596 15.5370678923412
0.103393939393939 15.6277939372296
0.104328282828283 15.7216204514443
0.105262626262626 15.8186972354329
0.10619696969697 15.9191740896433
0.107131313131313 16.0232008145232
0.108065656565657 16.1309272105205
0.109 16.2425030780828
};
\addplot [forestgreen4416044, forget plot]
table {%
0.0165 0
0.0174343434343434 0
0.0183686868686869 0
0.0193030303030303 0
0.0202373737373737 0
0.0211717171717172 0
0.0221060606060606 0
0.023040404040404 0
0.0239747474747475 0
0.0249090909090909 0
0.0258434343434343 0
0.0267777777777778 0
0.0277121212121212 0
0.0286464646464646 0
0.0295808080808081 0
0.0305151515151515 0
0.0314494949494949 0
0.0323838383838384 0
0.0333181818181818 0
0.0342525252525253 0
0.0351868686868687 0
0.0361212121212121 0
0.0370555555555556 0
0.037989898989899 0
0.0389242424242424 0
0.0398585858585859 0
0.0407929292929293 0
0.0417272727272727 0
0.0426616161616162 0
0.0435959595959596 0
0.044530303030303 0
0.0454646464646465 0
0.0463989898989899 0
0.0473333333333333 0
0.0482676767676768 0
0.0492020202020202 0
0.0501363636363636 0
0.0510707070707071 0
0.0520050505050505 0
0.0529393939393939 0
0.0538737373737374 0
0.0548080808080808 0
0.0557424242424242 0
0.0566767676767677 0
0.0576111111111111 0
0.0585454545454545 0
0.059479797979798 0
0.0604141414141414 0
0.0613484848484848 0
0.0622828282828283 0
0.0632171717171717 0
0.0641515151515152 0
0.0650858585858586 0
0.066020202020202 0
0.0669545454545455 0
0.0678888888888889 0
0.0688232323232323 0
0.0697575757575758 0
0.0706919191919192 0
0.0716262626262626 0
0.0725606060606061 0
0.0734949494949495 0
0.0744292929292929 0
0.0753636363636364 0
0.0762979797979798 0
0.0772323232323232 0
0.0781666666666667 0
0.0791010101010101 0
0.0800353535353535 0
0.080969696969697 0
0.0819040404040404 0
0.0828383838383838 0
0.0837727272727273 0
0.0847070707070707 0
0.0856414141414141 0
0.0865757575757576 0
0.087510101010101 0
0.0884444444444444 0
0.0893787878787879 0
0.0903131313131313 0
0.0912474747474747 0
0.0921818181818182 0
0.0931161616161616 0
0.0940505050505051 0
0.0949848484848485 0
0.0959191919191919 0
0.0968535353535353 0
0.0977878787878788 0
0.0987222222222222 0
0.0996565656565657 0
0.100590909090909 0
0.101525252525253 0
0.102459595959596 0
0.103393939393939 0
0.104328282828283 0
0.105262626262626 0
0.10619696969697 0
0.107131313131313 0
0.108065656565657 0
0.109 0
};
\addplot [crimson2143940, forget plot]
table {%
0.0165 0.130244776522931
0.0174343434343434 0.292440561889416
0.0183686868686869 0.449369942808793
0.0193030303030303 0.601117718781752
0.0202373737373737 0.747768689308982
0.0211717171717172 0.889407653891174
0.0221060606060606 1.02611941202902
0.023040404040404 1.1579887632232
0.0239747474747475 1.28510050697442
0.0249090909090909 1.40753944278336
0.0258434343434343 1.52539037015071
0.0267777777777778 1.63873808857716
0.0277121212121212 1.74766739756341
0.0286464646464646 1.85226309661013
0.0295808080808081 1.95260998521803
0.0305151515151515 2.04879286288779
0.0314494949494949 2.14089652912009
0.0323838383838384 2.22900578341565
0.0333181818181818 2.31320542527513
0.0342525252525253 2.39358025419923
0.0351868686868687 2.47021506968865
0.0361212121212121 2.54319467124407
0.0370555555555556 2.61260385836617
0.037989898989899 2.67852743055566
0.0389242424242424 2.74105018731322
0.0398585858585859 2.80025692813954
0.0407929292929293 2.85623245253532
0.0417272727272727 2.90906156000123
0.0426616161616162 2.95882905003798
0.0435959595959596 3.00561972214624
0.044530303030303 3.04951837582672
0.0454646464646465 3.0906098105801
0.0463989898989899 3.12897882590707
0.0473333333333333 3.16471022130832
0.0482676767676768 3.19788879628454
0.0492020202020202 3.22859935033642
0.0501363636363636 3.25692668296466
0.0510707070707071 3.28295559366993
0.0520050505050505 3.30677088195294
0.0529393939393939 3.32845734731437
0.0538737373737374 3.3480997892549
0.0548080808080808 3.36578300727524
0.0557424242424242 3.38159180087607
0.0566767676767677 3.39561096955808
0.0576111111111111 3.40792531282196
0.0585454545454545 3.4186196301684
0.059479797979798 3.4277787210981
0.0604141414141414 3.43548738511173
0.0613484848484848 3.44183042170999
0.0622828282828283 3.44689263039358
0.0632171717171717 3.45075881066317
0.0641515151515152 3.45351376201947
0.0650858585858586 3.45524228396316
0.066020202020202 3.45602917599492
0.0669545454545455 3.45595923761546
0.0678888888888889 3.45511726832546
0.0688232323232323 3.45358806762561
0.0697575757575758 3.4514564350166
0.0706919191919192 3.44880716999912
0.0716262626262626 3.44572507207386
0.0725606060606061 3.44229494074151
0.0734949494949495 3.43860157550276
0.0744292929292929 3.4347297758583
0.0753636363636364 3.43076434130882
0.0762979797979798 3.42679007135501
0.0772323232323232 3.42289176549757
0.0781666666666667 3.41915422323717
0.0791010101010101 3.41566224407451
0.0800353535353535 3.41250062751028
0.080969696969697 3.40975417304518
0.0819040404040404 3.40750768017988
0.0828383838383838 3.40584594841508
0.0837727272727273 3.40485377725148
0.0847070707070707 3.40461596618975
0.0856414141414141 3.4052173147306
0.0865757575757576 3.4067426223747
0.087510101010101 3.40927668862275
0.0884444444444444 3.41290431297545
0.0893787878787879 3.41771029493347
0.0903131313131313 3.42377943399752
0.0912474747474747 3.43119652966827
0.0921818181818182 3.44004638144642
0.0931161616161616 3.45041378883267
0.0940505050505051 3.46238355132769
0.0949848484848485 3.47604046843219
0.0959191919191919 3.49146933964684
0.0968535353535353 3.50875496447234
0.0977878787878788 3.52798214240938
0.0987222222222222 3.54923567295866
0.0996565656565657 3.57260035562085
0.100590909090909 3.59816098989665
0.101525252525253 3.62600237528676
0.102459595959596 3.65620931129185
0.103393939393939 3.68886659741262
0.104328282828283 3.72405903314976
0.105262626262626 3.76187141800396
0.10619696969697 3.80238855147591
0.107131313131313 3.8456952330663
0.108065656565657 3.89187626227581
0.109 3.94101643860516
};
\addplot [mediumpurple148103189, forget plot]
table {%
0.0165 0.145665561465342
0.0174343434343434 0.329158495127914
0.0183686868686869 0.506819678829658
0.0193030303030303 0.678742219889998
0.0202373737373737 0.845019225628352
0.0211717171717172 1.00574380336415
0.0221060606060606 1.16100906041681
0.023040404040404 1.31090810410575
0.0239747474747475 1.45553404175041
0.0249090909090909 1.59497998067019
0.0258434343434343 1.72933902818454
0.0267777777777778 1.85870429161286
0.0277121212121212 1.98316887827458
0.0286464646464646 2.10282589548912
0.0295808080808081 2.21776845057592
0.0305151515151515 2.32808965085438
0.0314494949494949 2.43388260364394
0.0323838383838384 2.53524041626401
0.0333181818181818 2.63225619603403
0.0342525252525253 2.7250230502734
0.0351868686868687 2.81363408630156
0.0361212121212121 2.89818241143793
0.0370555555555556 2.97876113300193
0.037989898989899 3.05546335831299
0.0389242424242424 3.12838219469052
0.0398585858585859 3.19761074945395
0.0407929292929293 3.26324212992271
0.0417272727272727 3.32536944341622
0.0426616161616162 3.38408579725389
0.0435959595959596 3.43948429875515
0.044530303030303 3.49165805523944
0.0454646464646465 3.54070017402616
0.0463989898989899 3.58670376243474
0.0473333333333333 3.6297619277846
0.0482676767676768 3.66996777739518
0.0492020202020202 3.70741441858588
0.0501363636363636 3.74219495867614
0.0510707070707071 3.77440250498537
0.0520050505050505 3.80413016483301
0.0529393939393939 3.83147104553847
0.0538737373737374 3.85651825442117
0.0548080808080808 3.87936489880054
0.0557424242424242 3.900104085996
0.0566767676767677 3.91882892332698
0.0576111111111111 3.9356325181129
0.0585454545454545 3.95060797767318
0.059479797979798 3.96384840932724
0.0604141414141414 3.9754469203945
0.0613484848484848 3.9854966181944
0.0622828282828283 3.99409061004635
0.0632171717171717 4.00132200326978
0.0641515151515152 4.0072839051841
0.0650858585858586 4.01206942310875
0.066020202020202 4.01577166436314
0.0669545454545455 4.01848373626671
0.0678888888888889 4.02029874613886
0.0688232323232323 4.02130980129902
0.0697575757575758 4.02161000906662
0.0706919191919192 4.02129247676109
0.0716262626262626 4.02045031170183
0.0725606060606061 4.01917662120828
0.0734949494949495 4.01756451259986
0.0744292929292929 4.01570709319599
0.0753636363636364 4.0136974703161
0.0762979797979798 4.01162875127961
0.0772323232323232 4.00959404340593
0.0781666666666667 4.0076864540145
0.0791010101010101 4.00599909042474
0.0800353535353535 4.00462505995607
0.080969696969697 4.00365746992791
0.0819040404040404 4.00318942765969
0.0828383838383838 4.00331404047082
0.0837727272727273 4.00412441568074
0.0847070707070707 4.00571366060887
0.0856414141414141 4.00817488257462
0.0865757575757576 4.01160118889743
0.087510101010101 4.0160856868967
0.0884444444444444 4.02172148389188
0.0893787878787879 4.02860168720237
0.0903131313131313 4.03681940414761
0.0912474747474747 4.04646774204702
0.0921818181818182 4.05763980822001
0.0931161616161616 4.07042870998602
0.0940505050505051 4.08492755466446
0.0949848484848485 4.10122944957476
0.0959191919191919 4.11942750203635
0.0968535353535353 4.13961481936863
0.0977878787878788 4.16188450889105
0.0987222222222222 4.18632967792301
0.0996565656565657 4.21304343378395
0.100590909090909 4.24211888379328
0.101525252525253 4.27364913527044
0.102459595959596 4.30772729553483
0.103393939393939 4.34444647190589
0.104328282828283 4.38389977170305
0.105262626262626 4.42618030224571
0.10619696969697 4.4713811708533
0.107131313131313 4.51959548484526
0.108065656565657 4.57091635154099
0.109 4.62543687825994
};
\end{groupplot}

\end{tikzpicture}


==> figs/nonconvex.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,314); %set diagram left start at 0, and has height of 314

%Straight Lines [id:da9181233828196975] 
\draw    (35.33,150) -- (348,150) ;
\draw [shift={(350,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3698572083305791] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (132,185.91) -- (83,122.41) ;
%Straight Lines [id:da3442958350350587] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200,150) -- (200,82.41) ;
\draw [shift={(200,79.41)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da08917513297322643] 
\draw    (27,40) .. controls (131,185.41) and (219,187.41) .. (327,40) ;
%Straight Lines [id:da5744019880386417] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (250,151) -- (250,83.41) ;
\draw [shift={(250,80.41)}, rotate = 90] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6203338075530149] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (270,168.81) -- (270,101.22) ;
\draw [shift={(270,98.22)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da02248311140384951] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (209.33,81.74) .. controls (219.47,73.58) and (229.6,77.38) .. (239.73,84) ;
\draw [shift={(241.33,85.07)}, rotate = 214.24] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8234406754089179] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (208,86.91) .. controls (216.82,106.67) and (230.44,112.67) .. (259.22,106.31) ;
\draw [shift={(261,105.91)}, rotate = 166.87] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9140724883710889] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (100,143.81) -- (100,74.22) ;
\draw [shift={(100,71.22)}, rotate = 90] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da05350612537004129] 
\draw    (229.23,213.46) -- (123.5,85) ;
\draw [shift={(230.5,215)}, rotate = 230.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9377563866363519] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (95.5,150) .. controls (95.5,135.89) and (142.29,124.45) .. (200,124.45) .. controls (257.71,124.45) and (304.5,135.89) .. (304.5,150) .. controls (304.5,164.11) and (257.71,175.55) .. (200,175.55) .. controls (142.29,175.55) and (95.5,164.11) .. (95.5,150) -- cycle ;
%Shape: Ellipse [id:dp2878115774546144] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (149.88,150) .. controls (149.88,143.23) and (172.32,137.75) .. (200,137.75) .. controls (227.68,137.75) and (250.13,143.23) .. (250.13,150) .. controls (250.13,156.77) and (227.68,162.25) .. (200,162.25) .. controls (172.32,162.25) and (149.88,156.77) .. (149.88,150) -- cycle ;
%Straight Lines [id:da9480946452645596] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (286,185.91) -- (227,122.41) ;
%Straight Lines [id:da3444094313320383] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (286,185.91) -- (132,185.91) ;
%Straight Lines [id:da7084910967272811] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (227,122.41) -- (83,122.41) ;

% Text Node
\draw (287,174.81) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{\mathbf{\Xi }}$};
% Text Node
\draw (139.88,155.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\varepsilon }$};
% Text Node
\draw (80,152.81) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\varepsilon '}$};
% Text Node
\draw (318,50.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (180,76.73) node [anchor=north west][inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (254.33,73.07) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{\textcolor[rgb]{0.25,0.46,0.02}{Q}}$};
% Text Node
\draw (275.67,96.07) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{\textcolor[rgb]{0.82,0.01,0.11}{Q}}\textcolor[rgb]{0.82,0.01,0.11}{'}$};
% Text Node
\draw (55.67,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{65.65pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.5,0.5,0.5}{local optimum}\\\textcolor[rgb]{0.5,0.5,0.5}{with} $\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{\varepsilon '}$
\end{center}

\end{minipage}};
% Text Node
\draw (336.33,156.4) node [anchor=north west][inner sep=0.75pt]    {$\xi _{1}$};
% Text Node
\draw (235,202.4) node [anchor=north west][inner sep=0.75pt]    {$\xi _{2}$};


\end{tikzpicture}


==> figs/random/double_integrator_beta.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={lightgray204},
height=6.4cm,
legend cell align={left},
legend columns=6,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
legend style={font=\small},,
tick align=outside,
width=8.4cm,
x grid style={lightgray204},
xmajorticks=false,
xmajorticks=true,
xmin=-0.5, xmax=4.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={DRInC,Empirical,Robust,LQG,DRLQG},
y grid style={lightgray204},
ylabel style={yshift=-0.3cm},,
ylabel=\textcolor{darkslategray38}{$\bar{J}(\bm{\pi})$},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=8, ymax=20.635,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.398666666666667,11.7)
--(axis cs:-0.268,11.7)
--(axis cs:-0.268,11.7)
--(axis cs:-0.398666666666667,11.7)
--(axis cs:-0.398666666666667,11.7)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.265333333333333,11.8)
--(axis cs:-0.134666666666667,11.8)
--(axis cs:-0.134666666666667,11.9)
--(axis cs:-0.265333333333333,11.9)
--(axis cs:-0.265333333333333,11.8)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:-0.132,11.9)
--(axis cs:-0.00133333333333327,11.9)
--(axis cs:-0.00133333333333327,12.1)
--(axis cs:-0.132,12.1)
--(axis cs:-0.132,11.9)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:0.00133333333333344,12.1)
--(axis cs:0.132,12.1)
--(axis cs:0.132,12.3)
--(axis cs:0.00133333333333344,12.3)
--(axis cs:0.00133333333333344,12.1)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:0.134666666666667,12.3)
--(axis cs:0.265333333333333,12.3)
--(axis cs:0.265333333333333,12.5)
--(axis cs:0.134666666666667,12.5)
--(axis cs:0.134666666666667,12.3)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:0.268,12.5)
--(axis cs:0.398666666666667,12.5)
--(axis cs:0.398666666666667,12.7)
--(axis cs:0.268,12.7)
--(axis cs:0.268,12.5)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.601333333333333,11.8)
--(axis cs:0.732,11.8)
--(axis cs:0.732,11.9)
--(axis cs:0.601333333333333,11.9)
--(axis cs:0.601333333333333,11.8)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.734666666666667,11.9)
--(axis cs:0.865333333333333,11.9)
--(axis cs:0.865333333333333,12)
--(axis cs:0.734666666666667,12)
--(axis cs:0.734666666666667,11.9)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.868,12)
--(axis cs:0.998666666666667,12)
--(axis cs:0.998666666666667,12.2)
--(axis cs:0.868,12.2)
--(axis cs:0.868,12)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:1.00133333333333,12.1)
--(axis cs:1.132,12.1)
--(axis cs:1.132,12.3)
--(axis cs:1.00133333333333,12.3)
--(axis cs:1.00133333333333,12.1)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:1.13466666666667,12.2)
--(axis cs:1.26533333333333,12.2)
--(axis cs:1.26533333333333,12.4)
--(axis cs:1.13466666666667,12.4)
--(axis cs:1.13466666666667,12.2)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:1.268,12.3)
--(axis cs:1.39866666666667,12.3)
--(axis cs:1.39866666666667,12.6)
--(axis cs:1.268,12.6)
--(axis cs:1.268,12.3)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.60133333333333,17.4)
--(axis cs:1.732,17.4)
--(axis cs:1.732,17.6)
--(axis cs:1.60133333333333,17.6)
--(axis cs:1.60133333333333,17.4)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.73466666666667,17.6)
--(axis cs:1.86533333333333,17.6)
--(axis cs:1.86533333333333,17.9)
--(axis cs:1.73466666666667,17.9)
--(axis cs:1.73466666666667,17.6)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.868,17.9)
--(axis cs:1.99866666666667,17.9)
--(axis cs:1.99866666666667,18.2)
--(axis cs:1.868,18.2)
--(axis cs:1.868,17.9)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.00133333333333,18.2)
--(axis cs:2.132,18.2)
--(axis cs:2.132,18.6)
--(axis cs:2.00133333333333,18.6)
--(axis cs:2.00133333333333,18.2)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:2.13466666666667,18.5)
--(axis cs:2.26533333333333,18.5)
--(axis cs:2.26533333333333,19)
--(axis cs:2.13466666666667,19)
--(axis cs:2.13466666666667,18.5)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:2.268,18.8)
--(axis cs:2.39866666666667,18.8)
--(axis cs:2.39866666666667,19.3)
--(axis cs:2.268,19.3)
--(axis cs:2.268,18.8)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:2.60133333333333,14.1)
--(axis cs:2.732,14.1)
--(axis cs:2.732,14.2)
--(axis cs:2.60133333333333,14.2)
--(axis cs:2.60133333333333,14.1)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:2.73466666666667,14.2)
--(axis cs:2.86533333333333,14.2)
--(axis cs:2.86533333333333,14.4)
--(axis cs:2.73466666666667,14.4)
--(axis cs:2.73466666666667,14.2)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.868,14.3)
--(axis cs:2.99866666666667,14.3)
--(axis cs:2.99866666666667,14.5)
--(axis cs:2.868,14.5)
--(axis cs:2.868,14.3)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:3.00133333333333,14.4)
--(axis cs:3.132,14.4)
--(axis cs:3.132,14.6)
--(axis cs:3.00133333333333,14.6)
--(axis cs:3.00133333333333,14.4)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.13466666666667,14.5)
--(axis cs:3.26533333333333,14.5)
--(axis cs:3.26533333333333,14.7)
--(axis cs:3.13466666666667,14.7)
--(axis cs:3.13466666666667,14.5)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:3.268,14.6)
--(axis cs:3.39866666666667,14.6)
--(axis cs:3.39866666666667,14.9)
--(axis cs:3.268,14.9)
--(axis cs:3.268,14.6)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:3.60133333333333,14.4)
--(axis cs:3.732,14.4)
--(axis cs:3.732,14.5)
--(axis cs:3.60133333333333,14.5)
--(axis cs:3.60133333333333,14.4)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:3.73466666666667,14.4)
--(axis cs:3.86533333333333,14.4)
--(axis cs:3.86533333333333,14.6)
--(axis cs:3.73466666666667,14.6)
--(axis cs:3.73466666666667,14.4)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:3.868,14.5)
--(axis cs:3.99866666666667,14.5)
--(axis cs:3.99866666666667,14.7)
--(axis cs:3.868,14.7)
--(axis cs:3.868,14.5)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:4.00133333333333,14.6)
--(axis cs:4.132,14.6)
--(axis cs:4.132,14.8)
--(axis cs:4.00133333333333,14.8)
--(axis cs:4.00133333333333,14.6)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:4.13466666666667,14.7)
--(axis cs:4.26533333333333,14.7)
--(axis cs:4.26533333333333,15)
--(axis cs:4.13466666666667,15)
--(axis cs:4.13466666666667,14.7)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:4.268,14.8)
--(axis cs:4.39866666666667,14.8)
--(axis cs:4.39866666666667,15.1)
--(axis cs:4.268,15.1)
--(axis cs:4.268,14.8)
--cycle;
\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161,line width=0.3pt}
\addlegendentry{0.02}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844,line width=0.3pt}
\addlegendentry{0.04}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558,line width=0.3pt}
\addlegendentry{0.06}

\draw[draw=darkslategray61,fill=brown1926061,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=brown1926061,line width=0.3pt}
\addlegendentry{0.08}

\draw[draw=darkslategray61,fill=mediumpurple147113178,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=mediumpurple147113178,line width=0.3pt}
\addlegendentry{0.1}

\draw[draw=darkslategray61,fill=gray127,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=gray127,line width=0.3pt}
\addlegendentry{0.12}

\addplot [semithick, darkslategray61, forget plot]
table {%
-0.333333333333333 11.7
-0.333333333333333 11.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.333333333333333 11.7
-0.333333333333333 11.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366 11.7
-0.300666666666667 11.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366 11.7
-0.300666666666667 11.7
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.5
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.5
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.5
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.6
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.9
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 11.8
-0.2 11.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 11.9
-0.2 12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.232666666666667 11.7
-0.167333333333333 11.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.232666666666667 12
-0.167333333333333 12
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
-0.2 11.6
-0.2 11.6
-0.2 11.6
-0.2 11.6
-0.2 11.6
-0.2 11.6
-0.2 11.6
-0.2 11.6
-0.2 11.5
-0.2 11.6
-0.2 11.6
-0.2 11.5
-0.2 11.6
-0.2 11.6
-0.2 11.6
-0.2 11.6
-0.2 11.6
-0.2 11.6
-0.2 11.6
-0.2 11.6
-0.2 11.6
-0.2 11.6
-0.2 11.6
-0.2 12.1
-0.2 12.1
-0.2 12.1
-0.2 12.1
-0.2 12.1
-0.2 12.1
-0.2 12.1
-0.2 12.1
-0.2 12.1
-0.2 12.1
-0.2 12.1
-0.2 12.1
-0.2 12.1
-0.2 12.1
-0.2 12.1
-0.2 12.1
-0.2 12.1
-0.2 12.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0666666666666666 11.9
-0.0666666666666666 11.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0666666666666666 12.1
-0.0666666666666666 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0993333333333333 11.7
-0.0339999999999999 11.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0993333333333333 12.3
-0.0339999999999999 12.3
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
-0.0666666666666666 11.6
-0.0666666666666666 11.6
-0.0666666666666666 11.6
-0.0666666666666666 12.4
-0.0666666666666666 12.4
-0.0666666666666666 12.4
-0.0666666666666666 12.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0666666666666668 12.1
0.0666666666666668 11.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0666666666666668 12.3
0.0666666666666668 12.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0340000000000001 11.8
0.0993333333333334 11.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0340000000000001 12.6
0.0993333333333334 12.6
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.0666666666666668 12.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.2 12.3
0.2 12.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.2 12.5
0.2 12.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.167333333333333 12.1
0.232666666666667 12.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.167333333333333 12.7
0.232666666666667 12.7
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.2 12
0.2 12
0.2 12
0.2 11.9
0.2 12
0.2 12
0.2 12
0.2 12
0.2 12
0.2 12
0.2 11.8
0.2 12
0.2 12
0.2 12
0.2 11.9
0.2 12
0.2 11.9
0.2 11.9
0.2 12
0.2 12
0.2 11.9
0.2 11.9
0.2 12
0.2 12
0.2 12
0.2 12
0.2 12.8
0.2 12.8
0.2 12.9
0.2 12.8
0.2 12.8
0.2 12.8
0.2 12.9
0.2 12.8
0.2 12.8
0.2 12.8
0.2 12.8
0.2 12.8
0.2 12.8
0.2 12.8
0.2 12.8
0.2 12.9
0.2 12.9
0.2 12.9
0.2 12.8
0.2 12.8
0.2 12.8
0.2 12.8
0.2 12.8
0.2 12.8
0.2 12.8
0.2 13
0.2 12.8
0.2 12.8
0.2 12.8
0.2 12.8
0.2 12.8
0.2 12.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.333333333333333 12.5
0.333333333333333 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.333333333333333 12.7
0.333333333333333 12.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.300666666666667 12.3
0.366 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.300666666666667 12.9
0.366 12.9
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.1
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.1
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.1
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.1
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.1
0.333333333333333 12.1
0.333333333333333 12
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 12.1
0.333333333333333 12.2
0.333333333333333 12.2
0.333333333333333 13.1
0.333333333333333 13
0.333333333333333 13
0.333333333333333 13
0.333333333333333 13
0.333333333333333 13.1
0.333333333333333 13
0.333333333333333 13
0.333333333333333 13.1
0.333333333333333 13
0.333333333333333 13
0.333333333333333 13.1
0.333333333333333 13.1
0.333333333333333 13
0.333333333333333 13
0.333333333333333 13
0.333333333333333 13
0.333333333333333 13
0.333333333333333 13
0.333333333333333 13
0.333333333333333 13
0.333333333333333 13.1
0.333333333333333 13.1
0.333333333333333 13
0.333333333333333 13.3
0.333333333333333 13.1
0.333333333333333 13
0.333333333333333 13
0.333333333333333 13
0.333333333333333 13
0.333333333333333 13
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.666666666666667 11.8
0.666666666666667 11.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.666666666666667 11.9
0.666666666666667 12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.634 11.7
0.699333333333333 11.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.634 12
0.699333333333333 12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 11.9
0.8 11.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 12
0.8 12.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.767333333333333 11.8
0.832666666666667 11.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.767333333333333 12.1
0.832666666666667 12.1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.8 11.7
0.8 11.7
0.8 11.7
0.8 11.7
0.8 11.7
0.8 11.7
0.8 11.7
0.8 11.7
0.8 11.7
0.8 11.7
0.8 11.7
0.8 11.7
0.8 11.7
0.8 11.7
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.933333333333333 12
0.933333333333333 11.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.933333333333333 12.2
0.933333333333333 12.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.900666666666667 11.8
0.966 11.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.900666666666667 12.4
0.966 12.4
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.933333333333333 11.7
0.933333333333333 11.7
0.933333333333333 12.5
0.933333333333333 12.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06666666666667 12.1
1.06666666666667 11.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06666666666667 12.3
1.06666666666667 12.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.034 11.8
1.09933333333333 11.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.034 12.6
1.09933333333333 12.6
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.06666666666667 12.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.2 12.2
1.2 11.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.2 12.4
1.2 12.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16733333333333 11.9
1.23266666666667 11.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16733333333333 12.7
1.23266666666667 12.7
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.2 11.8
1.2 12.8
1.2 12.8
1.2 12.9
1.2 12.8
1.2 12.8
1.2 12.8
1.2 12.8
1.2 12.9
1.2 12.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33333333333333 12.3
1.33333333333333 11.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33333333333333 12.6
1.33333333333333 13
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.30066666666667 11.9
1.366 11.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.30066666666667 13
1.366 13
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.33333333333333 11.8
1.33333333333333 13.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66666666666667 17.4
1.66666666666667 17.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66666666666667 17.6
1.66666666666667 17.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.634 17.2
1.69933333333333 17.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.634 17.8
1.69933333333333 17.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 17.6
1.8 17.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 17.9
1.8 18.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76733333333333 17.2
1.83266666666667 17.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76733333333333 18.3
1.83266666666667 18.3
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.8 17.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93333333333333 17.9
1.93333333333333 17.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93333333333333 18.2
1.93333333333333 18.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90066666666667 17.5
1.966 17.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90066666666667 18.6
1.966 18.6
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.93333333333333 17.2
1.93333333333333 17.4
1.93333333333333 17.4
1.93333333333333 17.4
1.93333333333333 18.7
1.93333333333333 18.7
1.93333333333333 18.7
1.93333333333333 18.7
1.93333333333333 18.7
1.93333333333333 18.7
1.93333333333333 18.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06666666666667 18.2
2.06666666666667 17.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06666666666667 18.6
2.06666666666667 19.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.034 17.6
2.09933333333333 17.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.034 19.2
2.09933333333333 19.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.2 18.5
2.2 17.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.2 19
2.2 19.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16733333333333 17.8
2.23266666666667 17.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16733333333333 19.7
2.23266666666667 19.7
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.2 19.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33333333333333 18.8
2.33333333333333 18.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33333333333333 19.3
2.33333333333333 20
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.30066666666667 18.1
2.366 18.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.30066666666667 20
2.366 20
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.33333333333333 18
2.33333333333333 20.2
2.33333333333333 20.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.66666666666667 14.1
2.66666666666667 14
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.66666666666667 14.2
2.66666666666667 14.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.634 14
2.69933333333333 14
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.634 14.3
2.69933333333333 14.3
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.66666666666667 14.4
2.66666666666667 14.4
2.66666666666667 14.4
2.66666666666667 14.4
2.66666666666667 14.4
2.66666666666667 14.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 14.2
2.8 13.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 14.4
2.8 14.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76733333333333 13.9
2.83266666666667 13.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76733333333333 14.6
2.83266666666667 14.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.93333333333333 14.3
2.93333333333333 14.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.93333333333333 14.5
2.93333333333333 14.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.90066666666667 14.1
2.966 14.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.90066666666667 14.7
2.966 14.7
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.93333333333333 14
2.93333333333333 14
2.93333333333333 14
2.93333333333333 14
2.93333333333333 14
2.93333333333333 14
2.93333333333333 14
2.93333333333333 14
2.93333333333333 14
2.93333333333333 14
2.93333333333333 14
2.93333333333333 14.8
2.93333333333333 14.8
2.93333333333333 14.8
2.93333333333333 14.8
2.93333333333333 14.8
2.93333333333333 14.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.06666666666667 14.4
3.06666666666667 14.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.06666666666667 14.6
3.06666666666667 14.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.034 14.2
3.09933333333333 14.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.034 14.8
3.09933333333333 14.8
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.06666666666667 14
3.06666666666667 14.1
3.06666666666667 14.1
3.06666666666667 14
3.06666666666667 14.1
3.06666666666667 14.1
3.06666666666667 14.1
3.06666666666667 14.1
3.06666666666667 13.9
3.06666666666667 14.1
3.06666666666667 14.1
3.06666666666667 14.1
3.06666666666667 14.1
3.06666666666667 14.1
3.06666666666667 14.1
3.06666666666667 14.1
3.06666666666667 14.1
3.06666666666667 14.1
3.06666666666667 14.1
3.06666666666667 14.1
3.06666666666667 14.1
3.06666666666667 14
3.06666666666667 14.1
3.06666666666667 14
3.06666666666667 14.9
3.06666666666667 14.9
3.06666666666667 14.9
3.06666666666667 14.9
3.06666666666667 14.9
3.06666666666667 14.9
3.06666666666667 14.9
3.06666666666667 14.9
3.06666666666667 14.9
3.06666666666667 14.9
3.06666666666667 14.9
3.06666666666667 14.9
3.06666666666667 14.9
3.06666666666667 15
3.06666666666667 14.9
3.06666666666667 14.9
3.06666666666667 15.2
3.06666666666667 15
3.06666666666667 15
3.06666666666667 14.9
3.06666666666667 14.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.2 14.5
3.2 14.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.2 14.7
3.2 14.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16733333333333 14.3
3.23266666666667 14.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16733333333333 14.9
3.23266666666667 14.9
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.2 14.2
3.2 14.2
3.2 14
3.2 14.2
3.2 14.2
3.2 14.2
3.2 14.1
3.2 14.2
3.2 14.2
3.2 14.2
3.2 14.2
3.2 14.1
3.2 14.2
3.2 14.1
3.2 14.1
3.2 14.2
3.2 14.2
3.2 14.2
3.2 14.2
3.2 14.1
3.2 14.2
3.2 14.2
3.2 14.2
3.2 14.2
3.2 14.2
3.2 14.2
3.2 14.1
3.2 14.2
3.2 14.2
3.2 14.2
3.2 14.2
3.2 14.2
3.2 14.1
3.2 14.2
3.2 14.2
3.2 14.2
3.2 15
3.2 15
3.2 15
3.2 15.1
3.2 15
3.2 15
3.2 15
3.2 15
3.2 15
3.2 15.2
3.2 15
3.2 15.1
3.2 15
3.2 15.1
3.2 15.1
3.2 15.1
3.2 15.2
3.2 15
3.2 15.3
3.2 15
3.2 15
3.2 15
3.2 15
3.2 15
3.2 15
3.2 15
3.2 15
3.2 15.1
3.2 15.1
3.2 15.3
3.2 15
3.2 15
3.2 15.1
3.2 15
3.2 15
3.2 15
3.2 15.1
3.2 15.1
3.2 15.1
3.2 15.1
3.2 15
3.2 15
3.2 15.1
3.2 15.1
3.2 15
3.2 15
3.2 15
3.2 15.2
3.2 15.1
3.2 15
3.2 15
3.2 15.1
3.2 15.1
3.2 15
3.2 15.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.33333333333333 14.6
3.33333333333333 14.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.33333333333333 14.9
3.33333333333333 15.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.30066666666667 14.2
3.366 14.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.30066666666667 15.3
3.366 15.3
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.33333333333333 14
3.33333333333333 14.1
3.33333333333333 14
3.33333333333333 14.1
3.33333333333333 14.1
3.33333333333333 14.1
3.33333333333333 14.1
3.33333333333333 14
3.33333333333333 15.5
3.33333333333333 15.4
3.33333333333333 15.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.66666666666667 14.4
3.66666666666667 14.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.66666666666667 14.5
3.66666666666667 14.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.634 14.3
3.69933333333333 14.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.634 14.6
3.69933333333333 14.6
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.66666666666667 14.2
3.66666666666667 14.2
3.66666666666667 14.2
3.66666666666667 14.2
3.66666666666667 14.2
3.66666666666667 14.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 14.4
3.8 14.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 14.6
3.8 14.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.76733333333333 14.2
3.83266666666667 14.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.76733333333333 14.8
3.83266666666667 14.8
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.8 14.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.93333333333333 14.5
3.93333333333333 14.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.93333333333333 14.7
3.93333333333333 14.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.90066666666667 14.3
3.966 14.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.90066666666667 14.9
3.966 14.9
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.93333333333333 14.2
3.93333333333333 14.2
3.93333333333333 14.2
3.93333333333333 14.2
3.93333333333333 14.2
3.93333333333333 14.2
3.93333333333333 14.2
3.93333333333333 14.2
3.93333333333333 15.1
3.93333333333333 15
3.93333333333333 15
3.93333333333333 15
3.93333333333333 15
3.93333333333333 15
3.93333333333333 15
3.93333333333333 15
3.93333333333333 15
3.93333333333333 15.1
3.93333333333333 15
3.93333333333333 15
3.93333333333333 15
3.93333333333333 15
3.93333333333333 15
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.06666666666667 14.6
4.06666666666667 14.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.06666666666667 14.8
4.06666666666667 15.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.034 14.3
4.09933333333333 14.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.034 15.1
4.09933333333333 15.1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.06666666666667 14.2
4.06666666666667 14.2
4.06666666666667 14.1
4.06666666666667 14.2
4.06666666666667 14.2
4.06666666666667 15.2
4.06666666666667 15.2
4.06666666666667 15.2
4.06666666666667 15.2
4.06666666666667 15.4
4.06666666666667 15.2
4.06666666666667 15.3
4.06666666666667 15.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.2 14.7
4.2 14.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.2 15
4.2 15.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.16733333333333 14.3
4.23266666666667 14.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.16733333333333 15.4
4.23266666666667 15.4
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.2 14.2
4.2 15.5
4.2 15.5
4.2 15.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.33333333333333 14.8
4.33333333333333 14.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.33333333333333 15.1
4.33333333333333 15.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.30066666666667 14.4
4.366 14.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.30066666666667 15.5
4.366 15.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.33333333333333 14.2
4.33333333333333 14.3
4.33333333333333 14.2
4.33333333333333 14.3
4.33333333333333 14.3
4.33333333333333 14.3
4.33333333333333 14.3
4.33333333333333 14.2
4.33333333333333 15.8
4.33333333333333 15.6
4.33333333333333 15.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.398666666666667 11.7
-0.268 11.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.265333333333333 11.8
-0.134666666666667 11.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.132 12
-0.00133333333333327 12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.00133333333333344 12.2
0.132 12.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.134666666666667 12.4
0.265333333333333 12.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.268 12.6
0.398666666666667 12.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.601333333333333 11.9
0.732 11.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.734666666666667 12
0.865333333333333 12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.868 12.1
0.998666666666667 12.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.00133333333333 12.2
1.132 12.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.13466666666667 12.3
1.26533333333333 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.268 12.5
1.39866666666667 12.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60133333333333 17.5
1.732 17.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73466666666667 17.8
1.86533333333333 17.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.868 18.1
1.99866666666667 18.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.00133333333333 18.4
2.132 18.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.13466666666667 18.7
2.26533333333333 18.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.268 19.1
2.39866666666667 19.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.60133333333333 14.2
2.732 14.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.73466666666667 14.3
2.86533333333333 14.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.868 14.4
2.99866666666667 14.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.00133333333333 14.5
3.132 14.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.13466666666667 14.6
3.26533333333333 14.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.268 14.7
3.39866666666667 14.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.60133333333333 14.4
3.732 14.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.73466666666667 14.5
3.86533333333333 14.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.868 14.6
3.99866666666667 14.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.00133333333333 14.7
4.132 14.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.13466666666667 14.8
4.26533333333333 14.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.268 14.95
4.39866666666667 14.95
};

\nextgroupplot[
axis line style={lightgray204},
height=4.8cm,
legend cell align={left},
legend columns=6,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
legend style={font=\small},,
tick align=outside,
width=8.4cm,
x grid style={lightgray204},
%xlabel=\textcolor{darkslategray38}{Method},
xmajorticks=false,
xmajorticks=true,
xmin=-0.5, xmax=4.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={DRInC,Empirical,Robust,LQG,DRLQG},
y grid style={lightgray204},
ylabel style={yshift=-0.3cm},,
ylabel=\textcolor{darkslategray38}{$\bar{V}(\bm{\pi})$ [\%]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-0.0775, ymax=1.6275,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.398666666666667,0)
--(axis cs:-0.268,0)
--(axis cs:-0.268,0)
--(axis cs:-0.398666666666667,0)
--(axis cs:-0.398666666666667,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.265333333333333,0)
--(axis cs:-0.134666666666667,0)
--(axis cs:-0.134666666666667,0)
--(axis cs:-0.265333333333333,0)
--(axis cs:-0.265333333333333,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:-0.132,0)
--(axis cs:-0.00133333333333327,0)
--(axis cs:-0.00133333333333327,0)
--(axis cs:-0.132,0)
--(axis cs:-0.132,0)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:0.00133333333333344,0)
--(axis cs:0.132,0)
--(axis cs:0.132,0)
--(axis cs:0.00133333333333344,0)
--(axis cs:0.00133333333333344,0)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:0.134666666666667,0)
--(axis cs:0.265333333333333,0)
--(axis cs:0.265333333333333,0)
--(axis cs:0.134666666666667,0)
--(axis cs:0.134666666666667,0)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:0.268,0)
--(axis cs:0.398666666666667,0)
--(axis cs:0.398666666666667,0)
--(axis cs:0.268,0)
--(axis cs:0.268,0)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.601333333333333,0)
--(axis cs:0.732,0)
--(axis cs:0.732,0)
--(axis cs:0.601333333333333,0)
--(axis cs:0.601333333333333,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.734666666666667,0)
--(axis cs:0.865333333333333,0)
--(axis cs:0.865333333333333,0)
--(axis cs:0.734666666666667,0)
--(axis cs:0.734666666666667,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.868,0)
--(axis cs:0.998666666666667,0)
--(axis cs:0.998666666666667,0)
--(axis cs:0.868,0)
--(axis cs:0.868,0)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:1.00133333333333,0)
--(axis cs:1.132,0)
--(axis cs:1.132,0)
--(axis cs:1.00133333333333,0)
--(axis cs:1.00133333333333,0)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:1.13466666666667,0)
--(axis cs:1.26533333333333,0)
--(axis cs:1.26533333333333,0)
--(axis cs:1.13466666666667,0)
--(axis cs:1.13466666666667,0)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:1.268,0)
--(axis cs:1.39866666666667,0)
--(axis cs:1.39866666666667,0.05)
--(axis cs:1.268,0.05)
--(axis cs:1.268,0)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.60133333333333,0)
--(axis cs:1.732,0)
--(axis cs:1.732,0)
--(axis cs:1.60133333333333,0)
--(axis cs:1.60133333333333,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.73466666666667,0)
--(axis cs:1.86533333333333,0)
--(axis cs:1.86533333333333,0)
--(axis cs:1.73466666666667,0)
--(axis cs:1.73466666666667,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.868,0)
--(axis cs:1.99866666666667,0)
--(axis cs:1.99866666666667,0)
--(axis cs:1.868,0)
--(axis cs:1.868,0)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.00133333333333,0)
--(axis cs:2.132,0)
--(axis cs:2.132,0)
--(axis cs:2.00133333333333,0)
--(axis cs:2.00133333333333,0)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:2.13466666666667,0)
--(axis cs:2.26533333333333,0)
--(axis cs:2.26533333333333,0)
--(axis cs:2.13466666666667,0)
--(axis cs:2.13466666666667,0)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:2.268,0)
--(axis cs:2.39866666666667,0)
--(axis cs:2.39866666666667,0)
--(axis cs:2.268,0)
--(axis cs:2.268,0)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:2.60133333333333,0.182)
--(axis cs:2.732,0.182)
--(axis cs:2.732,0.273)
--(axis cs:2.60133333333333,0.273)
--(axis cs:2.60133333333333,0.182)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:2.73466666666667,0.182)
--(axis cs:2.86533333333333,0.182)
--(axis cs:2.86533333333333,0.364)
--(axis cs:2.73466666666667,0.364)
--(axis cs:2.73466666666667,0.182)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.868,0.273)
--(axis cs:2.99866666666667,0.273)
--(axis cs:2.99866666666667,0.455)
--(axis cs:2.868,0.455)
--(axis cs:2.868,0.273)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:3.00133333333333,0.273)
--(axis cs:3.132,0.273)
--(axis cs:3.132,0.545)
--(axis cs:3.00133333333333,0.545)
--(axis cs:3.00133333333333,0.273)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.13466666666667,0.273)
--(axis cs:3.26533333333333,0.273)
--(axis cs:3.26533333333333,0.636)
--(axis cs:3.13466666666667,0.636)
--(axis cs:3.13466666666667,0.273)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:3.268,0.364)
--(axis cs:3.39866666666667,0.364)
--(axis cs:3.39866666666667,0.636)
--(axis cs:3.268,0.636)
--(axis cs:3.268,0.364)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:3.60133333333333,0.273)
--(axis cs:3.732,0.273)
--(axis cs:3.732,0.364)
--(axis cs:3.60133333333333,0.364)
--(axis cs:3.60133333333333,0.273)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:3.73466666666667,0.273)
--(axis cs:3.86533333333333,0.273)
--(axis cs:3.86533333333333,0.455)
--(axis cs:3.73466666666667,0.455)
--(axis cs:3.73466666666667,0.273)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:3.868,0.364)
--(axis cs:3.99866666666667,0.364)
--(axis cs:3.99866666666667,0.545)
--(axis cs:3.868,0.545)
--(axis cs:3.868,0.364)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:4.00133333333333,0.364)
--(axis cs:4.132,0.364)
--(axis cs:4.132,0.636)
--(axis cs:4.00133333333333,0.636)
--(axis cs:4.00133333333333,0.364)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:4.13466666666667,0.455)
--(axis cs:4.26533333333333,0.455)
--(axis cs:4.26533333333333,0.727)
--(axis cs:4.13466666666667,0.727)
--(axis cs:4.13466666666667,0.455)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:4.268,0.455)
--(axis cs:4.39866666666667,0.455)
--(axis cs:4.39866666666667,0.818)
--(axis cs:4.268,0.818)
--(axis cs:4.268,0.455)
--cycle;
\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray61,fill=brown1926061,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray61,fill=mediumpurple147113178,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray61,fill=gray127,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.333333333333333 0
-0.333333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.333333333333333 0
-0.333333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366 0
-0.300666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366 0
-0.300666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 0
-0.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 0
-0.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.232666666666667 0
-0.167333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.232666666666667 0
-0.167333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0666666666666666 0
-0.0666666666666666 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0666666666666666 0
-0.0666666666666666 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0993333333333333 0
-0.0339999999999999 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0993333333333333 0
-0.0339999999999999 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0666666666666668 0
0.0666666666666668 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0666666666666668 0
0.0666666666666668 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0340000000000001 0
0.0993333333333334 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0340000000000001 0
0.0993333333333334 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.2 0
0.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.2 0
0.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.167333333333333 0
0.232666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.167333333333333 0
0.232666666666667 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.2 0.05
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.333333333333333 0
0.333333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.333333333333333 0
0.333333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.300666666666667 0
0.366 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.300666666666667 0
0.366 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.666666666666667 0
0.666666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.666666666666667 0
0.666666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.634 0
0.699333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.634 0
0.699333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0
0.8 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0
0.8 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.767333333333333 0
0.832666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.767333333333333 0
0.832666666666667 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.8 0.05
0.8 0.05
0.8 0.05
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.933333333333333 0
0.933333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.933333333333333 0
0.933333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.900666666666667 0
0.966 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.900666666666667 0
0.966 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
0.933333333333333 0.05
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06666666666667 0
1.06666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06666666666667 0
1.06666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.034 0
1.09933333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.034 0
1.09933333333333 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.1
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.1
1.06666666666667 0.1
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.1
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.1
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.1
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.1
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.1
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.1
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.1
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.2 0
1.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.2 0
1.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16733333333333 0
1.23266666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16733333333333 0
1.23266666666667 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.15
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.15
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.2
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.1
1.2 0.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33333333333333 0
1.33333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33333333333333 0.05
1.33333333333333 0.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.30066666666667 0
1.366 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.30066666666667 0.1
1.366 0.1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.33333333333333 0.15
1.33333333333333 0.15
1.33333333333333 0.15
1.33333333333333 0.15
1.33333333333333 0.2
1.33333333333333 0.15
1.33333333333333 0.15
1.33333333333333 0.15
1.33333333333333 0.15
1.33333333333333 0.15
1.33333333333333 0.15
1.33333333333333 0.15
1.33333333333333 0.15
1.33333333333333 0.2
1.33333333333333 0.15
1.33333333333333 0.15
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66666666666667 0
1.66666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66666666666667 0
1.66666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.634 0
1.69933333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.634 0
1.69933333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 0
1.8 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 0
1.8 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76733333333333 0
1.83266666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76733333333333 0
1.83266666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93333333333333 0
1.93333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93333333333333 0
1.93333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90066666666667 0
1.966 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90066666666667 0
1.966 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06666666666667 0
2.06666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06666666666667 0
2.06666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.034 0
2.09933333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.034 0
2.09933333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.2 0
2.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.2 0
2.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16733333333333 0
2.23266666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16733333333333 0
2.23266666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33333333333333 0
2.33333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33333333333333 0
2.33333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.30066666666667 0
2.366 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.30066666666667 0
2.366 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.66666666666667 0.182
2.66666666666667 0.0909
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.66666666666667 0.273
2.66666666666667 0.364
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.634 0.0909
2.69933333333333 0.0909
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.634 0.364
2.69933333333333 0.364
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.66666666666667 0
2.66666666666667 0
2.66666666666667 0
2.66666666666667 0
2.66666666666667 0.455
2.66666666666667 0.455
2.66666666666667 0.455
2.66666666666667 0.455
2.66666666666667 0.545
2.66666666666667 0.455
2.66666666666667 0.455
2.66666666666667 0.455
2.66666666666667 0.455
2.66666666666667 0.455
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 0.182
2.8 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 0.364
2.8 0.636
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76733333333333 0
2.83266666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76733333333333 0.636
2.83266666666667 0.636
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.8 0.727
2.8 0.727
2.8 0.727
2.8 0.727
2.8 0.727
2.8 0.727
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.93333333333333 0.273
2.93333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.93333333333333 0.455
2.93333333333333 0.727
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.90066666666667 0
2.966 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.90066666666667 0.727
2.966 0.727
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.93333333333333 0.818
2.93333333333333 0.909
2.93333333333333 0.818
2.93333333333333 0.818
2.93333333333333 0.818
2.93333333333333 0.909
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.06666666666667 0.273
3.06666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.06666666666667 0.545
3.06666666666667 0.909
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.034 0
3.09933333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.034 0.909
3.09933333333333 0.909
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.06666666666667 1
3.06666666666667 1.09
3.06666666666667 1.27
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.2 0.273
3.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.2 0.636
3.2 1.18
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16733333333333 0
3.23266666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16733333333333 1.18
3.23266666666667 1.18
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.2 1.36
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.33333333333333 0.364
3.33333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.33333333333333 0.636
3.33333333333333 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.30066666666667 0
3.366 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.30066666666667 1
3.366 1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.33333333333333 1.09
3.33333333333333 1.09
3.33333333333333 1.09
3.33333333333333 1.18
3.33333333333333 1.18
3.33333333333333 1.18
3.33333333333333 1.09
3.33333333333333 1.09
3.33333333333333 1.18
3.33333333333333 1.09
3.33333333333333 1.09
3.33333333333333 1.09
3.33333333333333 1.18
3.33333333333333 1.09
3.33333333333333 1.18
3.33333333333333 1.27
3.33333333333333 1.09
3.33333333333333 1.27
3.33333333333333 1.09
3.33333333333333 1.09
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.66666666666667 0.273
3.66666666666667 0.182
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.66666666666667 0.364
3.66666666666667 0.455
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.634 0.182
3.69933333333333 0.182
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.634 0.455
3.69933333333333 0.455
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.0909
3.66666666666667 0.636
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.636
3.66666666666667 0.636
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.636
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.727
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.636
3.66666666666667 0.636
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.636
3.66666666666667 0.636
3.66666666666667 0.545
3.66666666666667 0.636
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.636
3.66666666666667 0.636
3.66666666666667 0.636
3.66666666666667 0.636
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.545
3.66666666666667 0.545
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 0.273
3.8 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 0.455
3.8 0.727
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.76733333333333 0
3.83266666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.76733333333333 0.727
3.83266666666667 0.727
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.8 0.818
3.8 0.818
3.8 0.818
3.8 0.818
3.8 0.818
3.8 0.818
3.8 0.818
3.8 0.818
3.8 0.818
3.8 0.818
3.8 0.818
3.8 0.909
3.8 0.818
3.8 0.909
3.8 0.818
3.8 0.818
3.8 0.818
3.8 0.818
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.93333333333333 0.364
3.93333333333333 0.182
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.93333333333333 0.545
3.93333333333333 0.727
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.90066666666667 0.182
3.966 0.182
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.90066666666667 0.727
3.966 0.727
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.0909
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 1.09
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 1
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.909
3.93333333333333 0.818
3.93333333333333 1
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.909
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.909
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.909
3.93333333333333 0.909
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.909
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.909
3.93333333333333 0.818
3.93333333333333 0.818
3.93333333333333 0.818
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.06666666666667 0.364
4.06666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.06666666666667 0.636
4.06666666666667 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.034 0
4.09933333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.034 1
4.09933333333333 1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.06666666666667 1.09
4.06666666666667 1.09
4.06666666666667 1.18
4.06666666666667 1.27
4.06666666666667 1.09
4.06666666666667 1.27
4.06666666666667 1.09
4.06666666666667 1.09
4.06666666666667 1.09
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.2 0.455
4.2 0.0909
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.2 0.727
4.2 1.09
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.16733333333333 0.0909
4.23266666666667 0.0909
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.16733333333333 1.09
4.23266666666667 1.09
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.2 0
4.2 0
4.2 0
4.2 0
4.2 1.27
4.2 1.18
4.2 1.18
4.2 1.36
4.2 1.36
4.2 1.18
4.2 1.18
4.2 1.18
4.2 1.27
4.2 1.18
4.2 1.55
4.2 1.18
4.2 1.18
4.2 1.18
4.2 1.18
4.2 1.36
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.33333333333333 0.455
4.33333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.33333333333333 0.818
4.33333333333333 1.36
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.30066666666667 0
4.366 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.30066666666667 1.36
4.366 1.36
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.398666666666667 0
-0.268 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.265333333333333 0
-0.134666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.132 0
-0.00133333333333327 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.00133333333333344 0
0.132 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.134666666666667 0
0.265333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.268 0
0.398666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.601333333333333 0
0.732 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.734666666666667 0
0.865333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.868 0
0.998666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.00133333333333 0
1.132 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.13466666666667 0
1.26533333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.268 0
1.39866666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60133333333333 0
1.732 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73466666666667 0
1.86533333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.868 0
1.99866666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.00133333333333 0
2.132 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.13466666666667 0
2.26533333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.268 0
2.39866666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.60133333333333 0.182
2.732 0.182
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.73466666666667 0.273
2.86533333333333 0.273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.868 0.364
2.99866666666667 0.364
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.00133333333333 0.364
3.132 0.364
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.13466666666667 0.455
3.26533333333333 0.455
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.268 0.545
3.39866666666667 0.545
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.60133333333333 0.273
3.732 0.273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.73466666666667 0.364
3.86533333333333 0.364
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.868 0.455
3.99866666666667 0.455
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.00133333333333 0.455
4.132 0.455
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.13466666666667 0.545
4.26533333333333 0.545
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.268 0.636
4.39866666666667 0.636
};
\end{groupplot}

\end{tikzpicture}


==> figs/random/double_integrator_bimodal_gaussian.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={lightgray204},
height=6.4cm,
legend cell align={left},
legend columns=6,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
legend style={font=\small},,
tick align=outside,
width=8.4cm,
x grid style={lightgray204},
xmajorticks=false,
xmajorticks=true,
xmin=-0.5, xmax=4.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={DRInC,Empirical,Robust,LQG,DRLQG},
y grid style={lightgray204},
ylabel style={yshift=-0.3cm},,
ylabel=\textcolor{darkslategray38}{$\bar{J}(\bm{\pi})$},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=8, ymax=20.2,
% ymode=log,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.398666666666667,12)
--(axis cs:-0.268,12)
--(axis cs:-0.268,12.1)
--(axis cs:-0.398666666666667,12.1)
--(axis cs:-0.398666666666667,12)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.265333333333333,12.2)
--(axis cs:-0.134666666666667,12.2)
--(axis cs:-0.134666666666667,12.3)
--(axis cs:-0.265333333333333,12.3)
--(axis cs:-0.265333333333333,12.2)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:-0.132,12.3)
--(axis cs:-0.00133333333333327,12.3)
--(axis cs:-0.00133333333333327,12.5)
--(axis cs:-0.132,12.5)
--(axis cs:-0.132,12.3)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:0.00133333333333344,12.5)
--(axis cs:0.132,12.5)
--(axis cs:0.132,12.7)
--(axis cs:0.00133333333333344,12.7)
--(axis cs:0.00133333333333344,12.5)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:0.134666666666667,12.6)
--(axis cs:0.265333333333333,12.6)
--(axis cs:0.265333333333333,12.8)
--(axis cs:0.134666666666667,12.8)
--(axis cs:0.134666666666667,12.6)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:0.268,12.7)
--(axis cs:0.398666666666667,12.7)
--(axis cs:0.398666666666667,13)
--(axis cs:0.268,13)
--(axis cs:0.268,12.7)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.601333333333333,12.2)
--(axis cs:0.732,12.2)
--(axis cs:0.732,12.3)
--(axis cs:0.601333333333333,12.3)
--(axis cs:0.601333333333333,12.2)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.734666666666667,12.4)
--(axis cs:0.865333333333333,12.4)
--(axis cs:0.865333333333333,12.5)
--(axis cs:0.734666666666667,12.5)
--(axis cs:0.734666666666667,12.4)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.868,12.5)
--(axis cs:0.998666666666667,12.5)
--(axis cs:0.998666666666667,12.7)
--(axis cs:0.868,12.7)
--(axis cs:0.868,12.5)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:1.00133333333333,12.6)
--(axis cs:1.132,12.6)
--(axis cs:1.132,12.9)
--(axis cs:1.00133333333333,12.9)
--(axis cs:1.00133333333333,12.6)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:1.13466666666667,12.7)
--(axis cs:1.26533333333333,12.7)
--(axis cs:1.26533333333333,13)
--(axis cs:1.13466666666667,13)
--(axis cs:1.13466666666667,12.7)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:1.268,12.9)
--(axis cs:1.39866666666667,12.9)
--(axis cs:1.39866666666667,13.1)
--(axis cs:1.268,13.1)
--(axis cs:1.268,12.9)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.60133333333333,17.2)
--(axis cs:1.732,17.2)
--(axis cs:1.732,17.4)
--(axis cs:1.60133333333333,17.4)
--(axis cs:1.60133333333333,17.2)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.73466666666667,17.5)
--(axis cs:1.86533333333333,17.5)
--(axis cs:1.86533333333333,17.8)
--(axis cs:1.73466666666667,17.8)
--(axis cs:1.73466666666667,17.5)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.868,17.8)
--(axis cs:1.99866666666667,17.8)
--(axis cs:1.99866666666667,18.2)
--(axis cs:1.868,18.2)
--(axis cs:1.868,17.8)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.00133333333333,18.1)
--(axis cs:2.132,18.1)
--(axis cs:2.132,18.5)
--(axis cs:2.00133333333333,18.5)
--(axis cs:2.00133333333333,18.1)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:2.13466666666667,18.3)
--(axis cs:2.26533333333333,18.3)
--(axis cs:2.26533333333333,18.8)
--(axis cs:2.13466666666667,18.8)
--(axis cs:2.13466666666667,18.3)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:2.268,18.6)
--(axis cs:2.39866666666667,18.6)
--(axis cs:2.39866666666667,19.1)
--(axis cs:2.268,19.1)
--(axis cs:2.268,18.6)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:2.60133333333333,17.4)
--(axis cs:2.732,17.4)
--(axis cs:2.732,17.6)
--(axis cs:2.60133333333333,17.6)
--(axis cs:2.60133333333333,17.4)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:2.73466666666667,17.5)
--(axis cs:2.86533333333333,17.5)
--(axis cs:2.86533333333333,17.7)
--(axis cs:2.73466666666667,17.7)
--(axis cs:2.73466666666667,17.5)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.868,17.6)
--(axis cs:2.99866666666667,17.6)
--(axis cs:2.99866666666667,17.9)
--(axis cs:2.868,17.9)
--(axis cs:2.868,17.6)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:3.00133333333333,17.7)
--(axis cs:3.132,17.7)
--(axis cs:3.132,18)
--(axis cs:3.00133333333333,18)
--(axis cs:3.00133333333333,17.7)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.13466666666667,17.8)
--(axis cs:3.26533333333333,17.8)
--(axis cs:3.26533333333333,18.1)
--(axis cs:3.13466666666667,18.1)
--(axis cs:3.13466666666667,17.8)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:3.268,17.8)
--(axis cs:3.39866666666667,17.8)
--(axis cs:3.39866666666667,18.2)
--(axis cs:3.268,18.2)
--(axis cs:3.268,17.8)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:3.60133333333333,17.7)
--(axis cs:3.732,17.7)
--(axis cs:3.732,17.8)
--(axis cs:3.60133333333333,17.8)
--(axis cs:3.60133333333333,17.7)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:3.73466666666667,17.8)
--(axis cs:3.86533333333333,17.8)
--(axis cs:3.86533333333333,18)
--(axis cs:3.73466666666667,18)
--(axis cs:3.73466666666667,17.8)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:3.868,17.9)
--(axis cs:3.99866666666667,17.9)
--(axis cs:3.99866666666667,18.2)
--(axis cs:3.868,18.2)
--(axis cs:3.868,17.9)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:4.00133333333333,18)
--(axis cs:4.132,18)
--(axis cs:4.132,18.3)
--(axis cs:4.00133333333333,18.3)
--(axis cs:4.00133333333333,18)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:4.13466666666667,18.1)
--(axis cs:4.26533333333333,18.1)
--(axis cs:4.26533333333333,18.4)
--(axis cs:4.13466666666667,18.4)
--(axis cs:4.13466666666667,18.1)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:4.268,18.1)
--(axis cs:4.39866666666667,18.1)
--(axis cs:4.39866666666667,18.5)
--(axis cs:4.268,18.5)
--(axis cs:4.268,18.1)
--cycle;
\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161,line width=0.3pt}
\addlegendentry{0.02}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844,line width=0.3pt}
\addlegendentry{0.04}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558,line width=0.3pt}
\addlegendentry{0.06}

\draw[draw=darkslategray61,fill=brown1926061,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=brown1926061,line width=0.3pt}
\addlegendentry{0.08}

\draw[draw=darkslategray61,fill=mediumpurple147113178,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=mediumpurple147113178,line width=0.3pt}
\addlegendentry{0.1}

\draw[draw=darkslategray61,fill=gray127,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=gray127,line width=0.3pt}
\addlegendentry{0.12}

\addplot [semithick, darkslategray61, forget plot]
table {%
-0.333333333333333 12
-0.333333333333333 11.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.333333333333333 12.1
-0.333333333333333 12.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366 11.9
-0.300666666666667 11.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366 12.2
-0.300666666666667 12.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 11.8
-0.333333333333333 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 12.2
-0.2 12.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 12.3
-0.2 12.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.232666666666667 12.1
-0.167333333333333 12.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.232666666666667 12.4
-0.167333333333333 12.4
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
-0.2 12
-0.2 12
-0.2 11.9
-0.2 12
-0.2 12
-0.2 12
-0.2 12
-0.2 12
-0.2 12
-0.2 12
-0.2 12
-0.2 11.9
-0.2 12
-0.2 12
-0.2 12
-0.2 12
-0.2 12
-0.2 12
-0.2 11.9
-0.2 12
-0.2 12
-0.2 12
-0.2 12
-0.2 11.9
-0.2 12
-0.2 12
-0.2 12
-0.2 12
-0.2 12
-0.2 12
-0.2 11.9
-0.2 12
-0.2 12
-0.2 12
-0.2 12
-0.2 12
-0.2 12
-0.2 12
-0.2 12
-0.2 11.8
-0.2 12
-0.2 12
-0.2 12
-0.2 11.9
-0.2 12
-0.2 12
-0.2 11.9
-0.2 12
-0.2 12
-0.2 12.6
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.6
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.6
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.6
-0.2 12.5
-0.2 12.5
-0.2 12.6
-0.2 12.5
-0.2 12.7
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.6
-0.2 12.5
-0.2 12.5
-0.2 12.6
-0.2 12.5
-0.2 12.5
-0.2 12.5
-0.2 12.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0666666666666666 12.3
-0.0666666666666666 12.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0666666666666666 12.5
-0.0666666666666666 12.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0993333333333333 12.1
-0.0339999999999999 12.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0993333333333333 12.7
-0.0339999999999999 12.7
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
-0.0666666666666666 11.9
-0.0666666666666666 12
-0.0666666666666666 12
-0.0666666666666666 12
-0.0666666666666666 12
-0.0666666666666666 12
-0.0666666666666666 12
-0.0666666666666666 12
-0.0666666666666666 12.8
-0.0666666666666666 12.8
-0.0666666666666666 12.8
-0.0666666666666666 12.8
-0.0666666666666666 12.8
-0.0666666666666666 12.8
-0.0666666666666666 12.8
-0.0666666666666666 12.8
-0.0666666666666666 12.8
-0.0666666666666666 12.8
-0.0666666666666666 12.8
-0.0666666666666666 12.8
-0.0666666666666666 12.9
-0.0666666666666666 12.8
-0.0666666666666666 12.9
-0.0666666666666666 12.8
-0.0666666666666666 12.8
-0.0666666666666666 12.8
-0.0666666666666666 12.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0666666666666668 12.5
0.0666666666666668 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0666666666666668 12.7
0.0666666666666668 12.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0340000000000001 12.3
0.0993333333333334 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0340000000000001 12.9
0.0993333333333334 12.9
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.0666666666666668 12.2
0.0666666666666668 12.2
0.0666666666666668 12.2
0.0666666666666668 12.2
0.0666666666666668 12.2
0.0666666666666668 12.1
0.0666666666666668 12.2
0.0666666666666668 12.2
0.0666666666666668 12.2
0.0666666666666668 12.2
0.0666666666666668 12.2
0.0666666666666668 12.2
0.0666666666666668 12.2
0.0666666666666668 12.2
0.0666666666666668 12.2
0.0666666666666668 12.2
0.0666666666666668 12.2
0.0666666666666668 12.1
0.0666666666666668 12
0.0666666666666668 12.2
0.0666666666666668 12.2
0.0666666666666668 12.1
0.0666666666666668 13
0.0666666666666668 13
0.0666666666666668 13
0.0666666666666668 13
0.0666666666666668 13.1
0.0666666666666668 13
0.0666666666666668 13
0.0666666666666668 13
0.0666666666666668 13
0.0666666666666668 13.1
0.0666666666666668 13
0.0666666666666668 13
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.2 12.6
0.2 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.2 12.8
0.2 13.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.167333333333333 12.3
0.232666666666667 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.167333333333333 13.1
0.232666666666667 13.1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.2 12.2
0.2 12.2
0.2 12.2
0.2 12.2
0.2 12.1
0.2 13.2
0.2 13.2
0.2 13.2
0.2 13.2
0.2 13.2
0.2 13.2
0.2 13.2
0.2 13.3
0.2 13.3
0.2 13.2
0.2 13.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.333333333333333 12.7
0.333333333333333 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.333333333333333 13
0.333333333333333 13.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.300666666666667 12.3
0.366 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.300666666666667 13.4
0.366 13.4
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.333333333333333 12.2
0.333333333333333 13.5
0.333333333333333 13.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.666666666666667 12.2
0.666666666666667 12.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.666666666666667 12.3
0.666666666666667 12.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.634 12.1
0.699333333333333 12.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.634 12.4
0.699333333333333 12.4
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.666666666666667 12.5
0.666666666666667 12.5
0.666666666666667 12.5
0.666666666666667 12.5
0.666666666666667 12.5
0.666666666666667 12.5
0.666666666666667 12.5
0.666666666666667 12.5
0.666666666666667 12.5
0.666666666666667 12.5
0.666666666666667 12.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 12.4
0.8 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 12.5
0.8 12.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.767333333333333 12.3
0.832666666666667 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.767333333333333 12.6
0.832666666666667 12.6
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.8 12.1
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.1
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.1
0.8 12.2
0.8 12.2
0.8 12.1
0.8 12.2
0.8 12.1
0.8 12
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.2
0.8 12.7
0.8 12.8
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.8
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.9
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.8
0.8 12.7
0.8 12.7
0.8 12.8
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.8
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.9
0.8 12.7
0.8 12.8
0.8 12.7
0.8 12.8
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.8
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.7
0.8 12.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.933333333333333 12.5
0.933333333333333 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.933333333333333 12.7
0.933333333333333 12.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.900666666666667 12.3
0.966 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.900666666666667 12.9
0.966 12.9
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.933333333333333 12.2
0.933333333333333 12.1
0.933333333333333 12.2
0.933333333333333 12.2
0.933333333333333 12.2
0.933333333333333 12.2
0.933333333333333 12.2
0.933333333333333 12.2
0.933333333333333 12.2
0.933333333333333 12.2
0.933333333333333 13
0.933333333333333 13.1
0.933333333333333 13
0.933333333333333 13
0.933333333333333 13
0.933333333333333 13
0.933333333333333 13
0.933333333333333 13
0.933333333333333 13
0.933333333333333 13.1
0.933333333333333 13
0.933333333333333 13
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06666666666667 12.6
1.06666666666667 12.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06666666666667 12.9
1.06666666666667 13.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.034 12.2
1.09933333333333 12.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.034 13.3
1.09933333333333 13.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.2 12.7
1.2 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.2 13
1.2 13.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16733333333333 12.3
1.23266666666667 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16733333333333 13.4
1.23266666666667 13.4
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.2 12.2
1.2 13.5
1.2 13.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33333333333333 12.9
1.33333333333333 12.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33333333333333 13.1
1.33333333333333 13.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.30066666666667 12.7
1.366 12.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.30066666666667 13.3
1.366 13.3
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.5
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.3
1.33333333333333 12.5
1.33333333333333 12.3
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.5
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.5
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.5
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.5
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.5
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 12.6
1.33333333333333 13.4
1.33333333333333 13.5
1.33333333333333 13.5
1.33333333333333 13.5
1.33333333333333 13.5
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.6
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.5
1.33333333333333 13.5
1.33333333333333 13.5
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.5
1.33333333333333 13.7
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.6
1.33333333333333 13.5
1.33333333333333 13.4
1.33333333333333 13.5
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.4
1.33333333333333 13.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66666666666667 17.2
1.66666666666667 16.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66666666666667 17.4
1.66666666666667 17.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.634 16.9
1.69933333333333 16.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.634 17.6
1.69933333333333 17.6
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.66666666666667 17.7
1.66666666666667 17.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 17.5
1.8 17.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 17.8
1.8 18.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76733333333333 17.1
1.83266666666667 17.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76733333333333 18.2
1.83266666666667 18.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.8 16.9
1.8 18.3
1.8 18.3
1.8 18.3
1.8 18.3
1.8 18.3
1.8 18.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93333333333333 17.8
1.93333333333333 17.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93333333333333 18.2
1.93333333333333 18.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90066666666667 17.3
1.966 17.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90066666666667 18.7
1.966 18.7
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.93333333333333 17.1
1.93333333333333 17.2
1.93333333333333 18.8
1.93333333333333 18.8
1.93333333333333 18.9
1.93333333333333 18.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06666666666667 18.1
2.06666666666667 17.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06666666666667 18.5
2.06666666666667 19
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.034 17.6
2.09933333333333 17.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.034 19
2.09933333333333 19
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.06666666666667 17.4
2.06666666666667 17.5
2.06666666666667 17.5
2.06666666666667 17.4
2.06666666666667 17.5
2.06666666666667 17.5
2.06666666666667 17.3
2.06666666666667 19.1
2.06666666666667 19.1
2.06666666666667 19.1
2.06666666666667 19.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.2 18.3
2.2 17.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.2 18.8
2.2 19.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16733333333333 17.7
2.23266666666667 17.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16733333333333 19.5
2.23266666666667 19.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.2 19.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33333333333333 18.6
2.33333333333333 17.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33333333333333 19.1
2.33333333333333 19.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.30066666666667 17.9
2.366 17.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.30066666666667 19.8
2.366 19.8
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.33333333333333 17.7
2.33333333333333 17.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.66666666666667 17.4
2.66666666666667 17.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.66666666666667 17.6
2.66666666666667 17.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.634 17.2
2.69933333333333 17.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.634 17.8
2.69933333333333 17.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 17.5
2.8 17.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 17.7
2.8 18
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76733333333333 17.3
2.83266666666667 17.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76733333333333 18
2.83266666666667 18
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.8 17.2
2.8 17.2
2.8 17.2
2.8 17.1
2.8 17.1
2.8 17.2
2.8 17.2
2.8 18.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.93333333333333 17.6
2.93333333333333 17.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.93333333333333 17.9
2.93333333333333 18.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.90066666666667 17.2
2.966 17.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.90066666666667 18.3
2.966 18.3
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.93333333333333 17.1
2.93333333333333 17.1
2.93333333333333 17.1
2.93333333333333 17.1
2.93333333333333 17.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.06666666666667 17.7
3.06666666666667 17.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.06666666666667 18
3.06666666666667 18.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.034 17.3
3.09933333333333 17.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.034 18.4
3.09933333333333 18.4
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.06666666666667 17.1
3.06666666666667 17.1
3.06666666666667 18.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.2 17.8
3.2 17.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.2 18.1
3.2 18.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16733333333333 17.4
3.23266666666667 17.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16733333333333 18.5
3.23266666666667 18.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.2 17.2
3.2 17.3
3.2 17.1
3.2 17.2
3.2 17.3
3.2 17.2
3.2 18.6
3.2 18.8
3.2 18.6
3.2 18.6
3.2 18.6
3.2 18.6
3.2 18.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.33333333333333 17.8
3.33333333333333 17.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.33333333333333 18.2
3.33333333333333 18.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.30066666666667 17.3
3.366 17.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.30066666666667 18.7
3.366 18.7
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.33333333333333 17.2
3.33333333333333 17.1
3.33333333333333 17.2
3.33333333333333 18.9
3.33333333333333 18.8
3.33333333333333 18.9
3.33333333333333 18.8
3.33333333333333 18.8
3.33333333333333 18.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.66666666666667 17.7
3.66666666666667 17.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.66666666666667 17.8
3.66666666666667 17.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.634 17.6
3.69933333333333 17.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.634 17.9
3.69933333333333 17.9
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.66666666666667 17.5
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18.1
3.66666666666667 18
3.66666666666667 18.1
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18.1
3.66666666666667 18.1
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18.1
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
3.66666666666667 18
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 17.8
3.8 17.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 18
3.8 18.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.76733333333333 17.5
3.83266666666667 17.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.76733333333333 18.2
3.83266666666667 18.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.8 17.4
3.8 17.4
3.8 17.4
3.8 18.3
3.8 18.3
3.8 18.3
3.8 18.3
3.8 18.3
3.8 18.3
3.8 18.3
3.8 18.3
3.8 18.3
3.8 18.3
3.8 18.3
3.8 18.3
3.8 18.5
3.8 18.3
3.8 18.3
3.8 18.3
3.8 18.3
3.8 18.3
3.8 18.3
3.8 18.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.93333333333333 17.9
3.93333333333333 17.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.93333333333333 18.2
3.93333333333333 18.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.90066666666667 17.5
3.966 17.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.90066666666667 18.6
3.966 18.6
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.93333333333333 17.4
3.93333333333333 17.4
3.93333333333333 17.4
3.93333333333333 17.4
3.93333333333333 17.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.06666666666667 18
4.06666666666667 17.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.06666666666667 18.3
4.06666666666667 18.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.034 17.6
4.09933333333333 17.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.034 18.7
4.09933333333333 18.7
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.06666666666667 17.3
4.06666666666667 17.4
4.06666666666667 18.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.2 18.1
4.2 17.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.2 18.4
4.2 18.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.16733333333333 17.7
4.23266666666667 17.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.16733333333333 18.8
4.23266666666667 18.8
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.2 17.5
4.2 17.6
4.2 17.6
4.2 17.4
4.2 17.5
4.2 17.6
4.2 17.6
4.2 17.6
4.2 17.6
4.2 17.6
4.2 17.5
4.2 18.9
4.2 19.1
4.2 18.9
4.2 18.9
4.2 18.9
4.2 18.9
4.2 18.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.33333333333333 18.1
4.33333333333333 17.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.33333333333333 18.5
4.33333333333333 19
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.30066666666667 17.6
4.366 17.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.30066666666667 19
4.366 19
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.33333333333333 17.5
4.33333333333333 17.4
4.33333333333333 17.5
4.33333333333333 19.2
4.33333333333333 19.1
4.33333333333333 19.2
4.33333333333333 19.1
4.33333333333333 19.1
4.33333333333333 19.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.398666666666667 12
-0.268 12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.265333333333333 12.2
-0.134666666666667 12.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.132 12.4
-0.00133333333333327 12.4
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.00133333333333344 12.6
0.132 12.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.134666666666667 12.7
0.265333333333333 12.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.268 12.9
0.398666666666667 12.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.601333333333333 12.3
0.732 12.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.734666666666667 12.5
0.865333333333333 12.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.868 12.6
0.998666666666667 12.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.00133333333333 12.7
1.132 12.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.13466666666667 12.9
1.26533333333333 12.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.268 13
1.39866666666667 13
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60133333333333 17.3
1.732 17.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73466666666667 17.7
1.86533333333333 17.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.868 18
1.99866666666667 18
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.00133333333333 18.3
2.132 18.3
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.13466666666667 18.5
2.26533333333333 18.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.268 18.8
2.39866666666667 18.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.60133333333333 17.5
2.732 17.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.73466666666667 17.6
2.86533333333333 17.6
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.868 17.7
2.99866666666667 17.7
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.00133333333333 17.8
3.132 17.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.13466666666667 17.9
3.26533333333333 17.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.268 18
3.39866666666667 18
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.60133333333333 17.8
3.732 17.8
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.73466666666667 17.9
3.86533333333333 17.9
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.868 18
3.99866666666667 18
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.00133333333333 18.1
4.132 18.1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.13466666666667 18.2
4.26533333333333 18.2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.268 18.3
4.39866666666667 18.3
};

\nextgroupplot[
axis line style={lightgray204},
height=4.8cm,
legend cell align={left},
legend columns=6,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
legend style={font=\small},,
tick align=outside,
width=8.4cm,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{Method},
xmajorticks=false,
xmajorticks=true,
xmin=-0.5, xmax=4.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={DRInC,Empirical,Robust,LQG,DRLQG},
y grid style={lightgray204},
ylabel style={yshift=-0.3cm},,
ylabel=\textcolor{darkslategray38}{$\bar{V}(\bm{\pi})$ [\%]},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-0.118, ymax=2.478,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.398666666666667,0)
--(axis cs:-0.268,0)
--(axis cs:-0.268,0)
--(axis cs:-0.398666666666667,0)
--(axis cs:-0.398666666666667,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.265333333333333,0)
--(axis cs:-0.134666666666667,0)
--(axis cs:-0.134666666666667,0)
--(axis cs:-0.265333333333333,0)
--(axis cs:-0.265333333333333,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:-0.132,0)
--(axis cs:-0.00133333333333327,0)
--(axis cs:-0.00133333333333327,0)
--(axis cs:-0.132,0)
--(axis cs:-0.132,0)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:0.00133333333333344,0)
--(axis cs:0.132,0)
--(axis cs:0.132,0)
--(axis cs:0.00133333333333344,0)
--(axis cs:0.00133333333333344,0)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:0.134666666666667,0)
--(axis cs:0.265333333333333,0)
--(axis cs:0.265333333333333,0)
--(axis cs:0.134666666666667,0)
--(axis cs:0.134666666666667,0)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:0.268,0)
--(axis cs:0.398666666666667,0)
--(axis cs:0.398666666666667,0)
--(axis cs:0.268,0)
--(axis cs:0.268,0)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.601333333333333,0)
--(axis cs:0.732,0)
--(axis cs:0.732,0)
--(axis cs:0.601333333333333,0)
--(axis cs:0.601333333333333,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.734666666666667,0)
--(axis cs:0.865333333333333,0)
--(axis cs:0.865333333333333,0)
--(axis cs:0.734666666666667,0)
--(axis cs:0.734666666666667,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.868,0)
--(axis cs:0.998666666666667,0)
--(axis cs:0.998666666666667,0)
--(axis cs:0.868,0)
--(axis cs:0.868,0)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:1.00133333333333,0)
--(axis cs:1.132,0)
--(axis cs:1.132,0)
--(axis cs:1.00133333333333,0)
--(axis cs:1.00133333333333,0)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:1.13466666666667,0)
--(axis cs:1.26533333333333,0)
--(axis cs:1.26533333333333,0)
--(axis cs:1.13466666666667,0)
--(axis cs:1.13466666666667,0)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:1.268,0)
--(axis cs:1.39866666666667,0)
--(axis cs:1.39866666666667,0)
--(axis cs:1.268,0)
--(axis cs:1.268,0)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.60133333333333,0)
--(axis cs:1.732,0)
--(axis cs:1.732,0)
--(axis cs:1.60133333333333,0)
--(axis cs:1.60133333333333,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.73466666666667,0)
--(axis cs:1.86533333333333,0)
--(axis cs:1.86533333333333,0)
--(axis cs:1.73466666666667,0)
--(axis cs:1.73466666666667,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.868,0)
--(axis cs:1.99866666666667,0)
--(axis cs:1.99866666666667,0)
--(axis cs:1.868,0)
--(axis cs:1.868,0)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.00133333333333,0)
--(axis cs:2.132,0)
--(axis cs:2.132,0)
--(axis cs:2.00133333333333,0)
--(axis cs:2.00133333333333,0)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:2.13466666666667,0)
--(axis cs:2.26533333333333,0)
--(axis cs:2.26533333333333,0)
--(axis cs:2.13466666666667,0)
--(axis cs:2.13466666666667,0)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:2.268,0)
--(axis cs:2.39866666666667,0)
--(axis cs:2.39866666666667,0)
--(axis cs:2.268,0)
--(axis cs:2.268,0)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:2.60133333333333,0.455)
--(axis cs:2.732,0.455)
--(axis cs:2.732,0.545)
--(axis cs:2.60133333333333,0.545)
--(axis cs:2.60133333333333,0.455)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:2.73466666666667,0.545)
--(axis cs:2.86533333333333,0.545)
--(axis cs:2.86533333333333,0.818)
--(axis cs:2.73466666666667,0.818)
--(axis cs:2.73466666666667,0.545)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.868,0.636)
--(axis cs:2.99866666666667,0.636)
--(axis cs:2.99866666666667,0.909)
--(axis cs:2.868,0.909)
--(axis cs:2.868,0.636)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:3.00133333333333,0.727)
--(axis cs:3.132,0.727)
--(axis cs:3.132,1.09)
--(axis cs:3.00133333333333,1.09)
--(axis cs:3.00133333333333,0.727)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.13466666666667,0.727)
--(axis cs:3.26533333333333,0.727)
--(axis cs:3.26533333333333,1.18)
--(axis cs:3.13466666666667,1.18)
--(axis cs:3.13466666666667,0.727)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:3.268,0.818)
--(axis cs:3.39866666666667,0.818)
--(axis cs:3.39866666666667,1.27)
--(axis cs:3.268,1.27)
--(axis cs:3.268,0.818)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:3.60133333333333,0.545)
--(axis cs:3.732,0.545)
--(axis cs:3.732,0.727)
--(axis cs:3.60133333333333,0.727)
--(axis cs:3.60133333333333,0.545)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:3.73466666666667,0.727)
--(axis cs:3.86533333333333,0.727)
--(axis cs:3.86533333333333,1)
--(axis cs:3.73466666666667,1)
--(axis cs:3.73466666666667,0.727)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:3.868,0.818)
--(axis cs:3.99866666666667,0.818)
--(axis cs:3.99866666666667,1.09)
--(axis cs:3.868,1.09)
--(axis cs:3.868,0.818)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:4.00133333333333,0.909)
--(axis cs:4.132,0.909)
--(axis cs:4.132,1.27)
--(axis cs:4.00133333333333,1.27)
--(axis cs:4.00133333333333,0.909)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:4.13466666666667,0.909)
--(axis cs:4.26533333333333,0.909)
--(axis cs:4.26533333333333,1.36)
--(axis cs:4.13466666666667,1.36)
--(axis cs:4.13466666666667,0.909)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:4.268,1)
--(axis cs:4.39866666666667,1)
--(axis cs:4.39866666666667,1.45)
--(axis cs:4.268,1.45)
--(axis cs:4.268,1)
--cycle;
\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray61,fill=brown1926061,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray61,fill=mediumpurple147113178,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray61,fill=gray127,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.333333333333333 0
-0.333333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.333333333333333 0
-0.333333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366 0
-0.300666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.366 0
-0.300666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 0
-0.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.2 0
-0.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.232666666666667 0
-0.167333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.232666666666667 0
-0.167333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0666666666666666 0
-0.0666666666666666 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0666666666666666 0
-0.0666666666666666 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0993333333333333 0
-0.0339999999999999 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0993333333333333 0
-0.0339999999999999 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0666666666666668 0
0.0666666666666668 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0666666666666668 0
0.0666666666666668 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0340000000000001 0
0.0993333333333334 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0340000000000001 0
0.0993333333333334 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.2 0
0.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.2 0
0.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.167333333333333 0
0.232666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.167333333333333 0
0.232666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.333333333333333 0
0.333333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.333333333333333 0
0.333333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.300666666666667 0
0.366 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.300666666666667 0
0.366 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.666666666666667 0
0.666666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.666666666666667 0
0.666666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.634 0
0.699333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.634 0
0.699333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0
0.8 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.8 0
0.8 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.767333333333333 0
0.832666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.767333333333333 0
0.832666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.933333333333333 0
0.933333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.933333333333333 0
0.933333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.900666666666667 0
0.966 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.900666666666667 0
0.966 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
0.933333333333333 0.05
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06666666666667 0
1.06666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06666666666667 0
1.06666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.034 0
1.09933333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.034 0
1.09933333333333 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
1.06666666666667 0.05
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.2 0
1.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.2 0
1.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16733333333333 0
1.23266666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16733333333333 0
1.23266666666667 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
1.2 0.05
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33333333333333 0
1.33333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33333333333333 0
1.33333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.30066666666667 0
1.366 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.30066666666667 0
1.366 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
1.33333333333333 0.05
1.33333333333333 0.05
1.33333333333333 0.05
1.33333333333333 0.05
1.33333333333333 0.05
1.33333333333333 0.05
1.33333333333333 0.05
1.33333333333333 0.05
1.33333333333333 0.05
1.33333333333333 0.05
1.33333333333333 0.05
1.33333333333333 0.05
1.33333333333333 0.05
1.33333333333333 0.05
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66666666666667 0
1.66666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66666666666667 0
1.66666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.634 0
1.69933333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.634 0
1.69933333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 0
1.8 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.8 0
1.8 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76733333333333 0
1.83266666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76733333333333 0
1.83266666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93333333333333 0
1.93333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93333333333333 0
1.93333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90066666666667 0
1.966 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90066666666667 0
1.966 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06666666666667 0
2.06666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06666666666667 0
2.06666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.034 0
2.09933333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.034 0
2.09933333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.2 0
2.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.2 0
2.2 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16733333333333 0
2.23266666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16733333333333 0
2.23266666666667 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.2 0.05
2.2 0.05
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33333333333333 0
2.33333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33333333333333 0
2.33333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.30066666666667 0
2.366 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.30066666666667 0
2.366 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.66666666666667 0.455
2.66666666666667 0.364
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.66666666666667 0.545
2.66666666666667 0.636
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.634 0.364
2.69933333333333 0.364
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.634 0.636
2.69933333333333 0.636
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.182
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.182
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.273
2.66666666666667 0.818
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.818
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.818
2.66666666666667 1
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.818
2.66666666666667 0.818
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.818
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.818
2.66666666666667 0.818
2.66666666666667 0.818
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.818
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.818
2.66666666666667 0.818
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.818
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.818
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.818
2.66666666666667 0.818
2.66666666666667 0.818
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.818
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.818
2.66666666666667 0.818
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
2.66666666666667 0.727
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 0.545
2.8 0.182
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.8 0.818
2.8 1.18
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76733333333333 0.182
2.83266666666667 0.182
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.76733333333333 1.18
2.83266666666667 1.18
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.8 1.27
2.8 1.36
2.8 1.27
2.8 1.27
2.8 1.27
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.93333333333333 0.636
2.93333333333333 0.273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.93333333333333 0.909
2.93333333333333 1.27
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.90066666666667 0.273
2.966 0.273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.90066666666667 1.27
2.966 1.27
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
2.93333333333333 0.182
2.93333333333333 0.0909
2.93333333333333 0.182
2.93333333333333 0.182
2.93333333333333 0.182
2.93333333333333 1.36
2.93333333333333 1.36
2.93333333333333 1.55
2.93333333333333 1.36
2.93333333333333 1.64
2.93333333333333 1.45
2.93333333333333 1.36
2.93333333333333 1.45
2.93333333333333 1.36
2.93333333333333 1.36
2.93333333333333 1.36
2.93333333333333 1.36
2.93333333333333 1.55
2.93333333333333 1.45
2.93333333333333 1.73
2.93333333333333 1.36
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.06666666666667 0.727
3.06666666666667 0.273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.06666666666667 1.09
3.06666666666667 1.55
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.034 0.273
3.09933333333333 0.273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.034 1.55
3.09933333333333 1.55
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.06666666666667 0.182
3.06666666666667 0.182
3.06666666666667 0.182
3.06666666666667 0.182
3.06666666666667 0.182
3.06666666666667 1.64
3.06666666666667 1.73
3.06666666666667 1.64
3.06666666666667 1.64
3.06666666666667 1.73
3.06666666666667 1.64
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.2 0.727
3.2 0.182
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.2 1.18
3.2 1.82
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16733333333333 0.182
3.23266666666667 0.182
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.16733333333333 1.82
3.23266666666667 1.82
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.2 2.09
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.33333333333333 0.818
3.33333333333333 0.273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.33333333333333 1.27
3.33333333333333 1.91
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.30066666666667 0.273
3.366 0.273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.30066666666667 1.91
3.366 1.91
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.33333333333333 2.18
3.33333333333333 2
3.33333333333333 2
3.33333333333333 2.09
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.66666666666667 0.545
3.66666666666667 0.273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.66666666666667 0.727
3.66666666666667 0.909
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.634 0.273
3.69933333333333 0.273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.634 0.909
3.69933333333333 0.909
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.66666666666667 1
3.66666666666667 1.09
3.66666666666667 1
3.66666666666667 1.09
3.66666666666667 1
3.66666666666667 1.09
3.66666666666667 1
3.66666666666667 1
3.66666666666667 1
3.66666666666667 1
3.66666666666667 1
3.66666666666667 1
3.66666666666667 1
3.66666666666667 1
3.66666666666667 1.09
3.66666666666667 1
3.66666666666667 1.09
3.66666666666667 1.09
3.66666666666667 1
3.66666666666667 1
3.66666666666667 1.09
3.66666666666667 1.18
3.66666666666667 1
3.66666666666667 1
3.66666666666667 1
3.66666666666667 1
3.66666666666667 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 0.727
3.8 0.364
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.8 1
3.8 1.36
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.76733333333333 0.364
3.83266666666667 0.364
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.76733333333333 1.36
3.83266666666667 1.36
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.8 0.273
3.8 0.273
3.8 0.273
3.8 0.273
3.8 0.182
3.8 1.45
3.8 1.45
3.8 1.55
3.8 1.64
3.8 1.64
3.8 1.64
3.8 1.45
3.8 1.45
3.8 1.45
3.8 1.55
3.8 1.45
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.93333333333333 0.818
3.93333333333333 0.455
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.93333333333333 1.09
3.93333333333333 1.45
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.90066666666667 0.455
3.966 0.455
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.90066666666667 1.45
3.966 1.45
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
3.93333333333333 0.364
3.93333333333333 0.273
3.93333333333333 0.364
3.93333333333333 0.364
3.93333333333333 0.364
3.93333333333333 0.182
3.93333333333333 0.364
3.93333333333333 0.364
3.93333333333333 0.273
3.93333333333333 0.364
3.93333333333333 0.364
3.93333333333333 1.64
3.93333333333333 1.64
3.93333333333333 1.64
3.93333333333333 1.73
3.93333333333333 1.73
3.93333333333333 1.73
3.93333333333333 1.55
3.93333333333333 1.55
3.93333333333333 1.55
3.93333333333333 1.55
3.93333333333333 1.55
3.93333333333333 1.55
3.93333333333333 1.82
3.93333333333333 1.55
3.93333333333333 1.55
3.93333333333333 1.82
3.93333333333333 1.55
3.93333333333333 1.73
3.93333333333333 1.55
3.93333333333333 1.55
3.93333333333333 1.91
3.93333333333333 1.55
3.93333333333333 1.91
3.93333333333333 1.64
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.06666666666667 0.909
4.06666666666667 0.455
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.06666666666667 1.27
4.06666666666667 1.73
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.034 0.455
4.09933333333333 0.455
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.034 1.73
4.09933333333333 1.73
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.06666666666667 0.364
4.06666666666667 0.364
4.06666666666667 0.364
4.06666666666667 0.364
4.06666666666667 0.364
4.06666666666667 0.182
4.06666666666667 1.82
4.06666666666667 1.82
4.06666666666667 1.82
4.06666666666667 2
4.06666666666667 1.82
4.06666666666667 1.82
4.06666666666667 1.82
4.06666666666667 1.91
4.06666666666667 1.91
4.06666666666667 1.82
4.06666666666667 1.91
4.06666666666667 2.18
4.06666666666667 1.91
4.06666666666667 1.91
4.06666666666667 1.91
4.06666666666667 2.09
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.2 0.909
4.2 0.273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.2 1.36
4.2 2
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.16733333333333 0.273
4.23266666666667 0.273
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.16733333333333 2
4.23266666666667 2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.2 2.18
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.33333333333333 1
4.33333333333333 0.455
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.33333333333333 1.45
4.33333333333333 2.09
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.30066666666667 0.455
4.366 0.455
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.30066666666667 2.09
4.366 2.09
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks, forget plot]
table {%
4.33333333333333 2.36
4.33333333333333 2.18
4.33333333333333 2.36
4.33333333333333 2.18
4.33333333333333 2.18
4.33333333333333 2.18
4.33333333333333 2.27
4.33333333333333 2.27
4.33333333333333 2.18
4.33333333333333 2.18
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.398666666666667 0
-0.268 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.265333333333333 0
-0.134666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.132 0
-0.00133333333333327 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.00133333333333344 0
0.132 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.134666666666667 0
0.265333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.268 0
0.398666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.601333333333333 0
0.732 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.734666666666667 0
0.865333333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.868 0
0.998666666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.00133333333333 0
1.132 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.13466666666667 0
1.26533333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.268 0
1.39866666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60133333333333 0
1.732 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73466666666667 0
1.86533333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.868 0
1.99866666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.00133333333333 0
2.132 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.13466666666667 0
2.26533333333333 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.268 0
2.39866666666667 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.60133333333333 0.455
2.732 0.455
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.73466666666667 0.636
2.86533333333333 0.636
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.868 0.727
2.99866666666667 0.727
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.00133333333333 0.909
3.132 0.909
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.13466666666667 1
3.26533333333333 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.268 1
3.39866666666667 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.60133333333333 0.636
3.732 0.636
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.73466666666667 0.818
3.86533333333333 0.818
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.868 0.909
3.99866666666667 0.909
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.00133333333333 1
4.132 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.13466666666667 1.18
4.26533333333333 1.18
};
\addplot [semithick, darkslategray61, forget plot]
table {%
4.268 1.27
4.39866666666667 1.27
};
\end{groupplot}

\end{tikzpicture}

